Non-separable Spatio-temporal Graph Kernels via SPDEs

Gaussian processes (GPs) provide a principled and direct approach for inference and learning on graphs. However, the lack of justified graph kernels for spatio-temporal modelling has held back their use in graph problems. We leverage an explicit link between stochastic partial differential equations (SPDEs) and GPs on graphs, introduce a framework for deriving graph kernels via SPDEs, and derive non-separable spatio-temporal graph kernels that capture interaction across space and time. We formulate the graph kernels for the stochastic heat equation and wave equation. We show that by providing novel tools for spatio-temporal GP modelling on graphs, we outperform pre-existing graph kernels in real-world applications that feature diffusion, oscillation, and other complicated interactions.

==> tex_images/dif_lapl_rw_visualizations.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
axis line style={draw=none},
tick align=outside,
title={Diffusion},
x grid style={white!80!black},
xmajorticks=false,
xmin=-2.45, xmax=51.45,
xtick style={color=white!15!black},
xtick={-10,0,10,20,30,40,50,60},
xticklabels={−20,0,20,40,60,,,},
y grid style={white!80!black},
ymajorticks=false,
ymin=-2.82235989048791, ymax=2.54890331243724,
ytick style={color=white!15!black}
]
\addplot [semithick, color0]
table {%
0 0.611731261212505
1 -0.00648637290013693
2 1.45790630097372
3 -0.593161110562384
4 0.213421889065608
5 0.121495342107827
6 -0.167913781300563
7 0.837665515089789
8 -1.32774160214334
9 1.33376679916862
10 -0.256388842942355
11 -1.75147489110876
12 0.514803560053597
13 1.44415474477262
14 -1.6653775318024
15 1.32464226737753
16 1.56283868050282
17 0.296519416985442
18 -1.50437505797638
19 0.404027351963398
20 0.174784614710702
21 -0.25347389290845
22 0.0194076528535163
23 1.38627280927157
24 -0.558004581238376
25 0.461607214652239
26 0.891388829127932
27 0.314332212334742
28 1.25718779867183
29 1.00643817023546
30 -0.688460736874953
31 0.752886759225755
32 -0.688736711346691
33 0.48011130138797
34 -0.542255603919176
35 0.820291138532287
36 -0.255849890376821
37 1.51638310550967
38 1.0492248445444
39 -0.939271104893066
40 -0.243699881861688
41 0.0981605149405499
42 -0.387892801830797
43 -0.421320860335291
44 1.39856848822327
45 0.302251435500997
46 -0.189490885418815
47 0.352207378128448
48 0.519528795723302
49 -1.3920269806988
};
\addplot [semithick, color1]
table {%
0 1.16077998034836
1 0.272115222462928
2 -0.0336493532449125
3 0.893074090169158
4 -0.29758305213089
5 -1.06388112174096
6 0.328396898418919
7 -0.657009822665888
8 0.818344867681217
9 0.593739533371773
10 0.769732560385858
11 1.83418902451561
12 -0.137557164576753
13 0.556865569583641
14 1.91340347790706
15 -0.891139713117503
16 0.577629113364183
17 -0.382577522955668
18 -0.237294925622568
19 -1.97219634739935
20 -1.02032957615837
21 0.346148058114329
22 2.30475498503156
23 -0.342269285326576
24 0.281031101845616
25 0.350760010980625
26 1.23959311346872
27 0.524646224713893
28 -0.293297236325413
29 -0.0883506621694086
30 0.336256885725229
31 -0.338481810561501
32 0.762390487052787
33 -0.412286150821645
34 -0.127980325819027
35 0.60327057609009
36 -0.0822756609415157
37 -0.0920058900352065
38 -0.280283987411706
39 -0.834167232595826
40 0.79570584277224
41 -0.156929898635535
42 -0.032120728883497
43 -1.45631147981696
44 -0.489447382610924
45 1.01589535430933
46 -0.526826257909976
47 1.27085823495443
48 0.381117847496767
49 0.375555633885367
};
\addplot [semithick, color2]
table {%
0 0.331601725157747
1 -0.950663602944305
2 -0.328287267104673
3 -1.10824088487013
4 0.879840692978145
5 1.1668499343012
6 0.0492094495477362
7 -0.100778578609574
8 -0.453096321357254
9 -0.429368483282731
10 0.141986714240204
11 -0.316509235647326
12 -2.53541433842635
13 0.144188584379131
14 0.485462255955602
15 0.150509406500635
16 -0.961617107546118
17 -0.92875571803886
18 0.798475731053958
19 -0.582650994404518
20 -0.270228752564115
21 -0.270141206164725
22 1.58824106125953
23 1.98746064927002
24 -0.547426206836092
25 0.392361978995891
26 0.201920546178655
27 -0.815383429331295
28 0.359379941434397
29 0.911204680048961
30 0.208996824608094
31 0.177703022106936
32 -0.724928912982841
33 -0.853527297298848
34 0.6106774654588
35 -1.39396363194899
36 -1.17497124665569
37 0.407636830945988
38 -1.25803706875331
39 0.721008644402455
40 0.138422142302788
41 -1.2206224579673
42 -0.18145974911461
43 -1.44877039455519
44 -2.57821156308222
45 1.26177478953577
46 0.662984275985435
47 -0.735645630658101
48 0.390190972920854
49 -0.964707018101616
};

\nextgroupplot[
axis line style={draw=none},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Laplacian},
x grid style={white!80!black},
xmajorticks=false,
xmin=-2.45, xmax=51.45,
xtick style={color=white!15!black},
xtick={-10,0,10,20,30,40,50,60},
xticklabels={−20,0,20,40,60,,,},
y grid style={white!80!black},
ymajorticks=false,
ymin=-2.82235989048791, ymax=2.54890331243724,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color0]
table {%
0 0.168016306739792
1 0.288181938125653
2 0.411194694690251
3 0.478382794173035
4 0.550310190508217
5 0.615115362764336
6 0.632355897456357
7 0.661030351547645
8 0.736898543076321
9 0.777087984805689
10 0.777364337708863
11 0.741922464526678
12 0.74167727672837
13 0.638525046072137
14 0.549607763951329
15 0.4370302808371
16 0.362461135936339
17 0.26042292662503
18 0.172748407232363
19 0.0942878923834233
20 0.0541575137260787
21 -0.0293052347624027
22 -0.0838525346634774
23 -0.113544858433765
24 -0.138201226729164
25 -0.210480467439212
26 -0.288980184435286
27 -0.305561377804788
28 -0.325005471996215
29 -0.309442556967045
30 -0.246663912450137
31 -0.231923327917929
32 -0.236775433485126
33 -0.257727075900355
34 -0.333228663215518
35 -0.440059827891312
36 -0.536102570329926
37 -0.615440102236729
38 -0.649646714884714
39 -0.693940167432642
40 -0.69508369203251
41 -0.670499348979765
42 -0.629265736129733
43 -0.576198424630923
44 -0.489159564004972
45 -0.433532572988973
46 -0.335546866669055
47 -0.232224459214437
48 -0.0862216255909367
49 0.0448348203616207
};
\addplot [semithick, color1]
table {%
0 0.912647954629634
1 0.78674077094447
2 0.664829980251208
3 0.539129173977338
4 0.420040728855355
5 0.301286070808474
6 0.192932052966062
7 0.0667219021980112
8 -0.012434938234506
9 -0.0791794044707771
10 -0.180773281026827
11 -0.274035140566564
12 -0.320985305080745
13 -0.367715858842197
14 -0.412298474065556
15 -0.481536848438538
16 -0.551114279597039
17 -0.621842060921256
18 -0.686250195243049
19 -0.757785156646567
20 -0.828734247356582
21 -0.833516133449711
22 -0.866123185404755
23 -0.916997144845368
24 -0.93437370679354
25 -0.952261549825815
26 -0.937600706186241
27 -0.937230873005997
28 -0.91767056559502
29 -0.864232147176671
30 -0.767400040149587
31 -0.631245426084514
32 -0.481738953388839
33 -0.296359480178394
34 -0.109134395460504
35 0.0530630429204165
36 0.196612815458579
37 0.3420794249373
38 0.481750643540344
39 0.603144309530343
40 0.698426700484992
41 0.811458359703396
42 0.939171279252987
43 1.05365123121813
44 1.17166936968319
45 1.21358423726039
46 1.22137744027454
47 1.17956983855216
48 1.13431264079035
49 1.03636957266186
};
\addplot [semithick, color2]
table {%
0 -0.192356979433772
1 -0.122869631334305
2 -0.118889411710306
3 -0.156111791026167
4 -0.195006013297937
5 -0.201882860454788
6 -0.225784604749525
7 -0.189882791381657
8 -0.146643126770478
9 -0.0638773775361794
10 -0.00514645415645934
11 0.0421852328227942
12 0.105369617092763
13 0.113555864024551
14 0.0733694672422336
15 0.124149160383336
16 0.169064879352351
17 0.197611519355515
18 0.221449064147376
19 0.262197178704489
20 0.308593487398554
21 0.334188115482913
22 0.377388116665882
23 0.412616135247229
24 0.410752433092203
25 0.386745744908976
26 0.352549022776849
27 0.314946786924415
28 0.244369044998855
29 0.224494440398575
30 0.213386454751253
31 0.216947754627367
32 0.194354098358308
33 0.156333424505902
34 0.113040091216555
35 0.062173696743962
36 0.00404213355859647
37 -0.0310927284539426
38 -0.0722844191568914
39 -0.157189271543462
40 -0.273077591463132
41 -0.363284739714095
42 -0.40981736268884
43 -0.446759516697469
44 -0.460660392926861
45 -0.415015732903078
46 -0.38978766257659
47 -0.371223410109305
48 -0.358938499711474
49 -0.2682907183829
};

\nextgroupplot[
axis line style={draw=none},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Random Walk},
x grid style={white!80!black},
xmajorticks=false,
xmin=-2.45, xmax=51.45,
xtick style={color=white!15!black},
xtick={-10,0,10,20,30,40,50,60},
xticklabels={−20,0,20,40,60,,,},
y grid style={white!80!black},
ymajorticks=false,
ymin=-2.82235989048791, ymax=2.54890331243724,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color0]
table {%
0 -1.08389569477567
1 -0.460972038185289
2 -0.951716192788379
3 -0.210024494775652
4 -0.583289487893455
5 -0.156390430284696
6 -0.218008484525653
7 -0.195486999461214
8 -0.00671701195975017
9 0.456152948382543
10 0.112300241667795
11 0.157729153468325
12 -0.79803831544357
13 -0.557129715736626
14 -0.160576293811817
15 0.419777833945278
16 0.701551304627179
17 0.505189542463778
18 0.588032753206271
19 1.02526860305019
20 0.524384750569469
21 0.362384633268542
22 -0.0171989907518282
23 0.188684121780276
24 -0.305514381836383
25 -0.389982022981043
26 -0.849143095090771
27 -0.706862042895959
28 -0.419812946105473
29 0.0199860201091309
30 0.987801720765925
31 0.62516596500771
32 0.931326620067893
33 -0.158640008420649
34 -0.159519223105281
35 -0.305613975881335
36 0.298056160811967
37 -0.126230045733217
38 -0.291802834175855
39 -0.0913014077596946
40 1.15002971596336
41 1.06407320534378
42 0.300955298959912
43 -0.888542122443875
44 -0.994936415595616
45 -0.80765740389942
46 -0.544806764492024
47 -0.532696520288144
48 -0.607244373086072
49 -0.574993876830196
};
\addplot [semithick, color1]
table {%
0 -0.989482035743579
1 -0.83832918836579
2 -0.34347322859545
3 0.333658887553508
4 0.50663273237406
5 -0.067007100305405
6 -0.703897016937262
7 -1.14708136678581
8 -0.917381495270956
9 -0.793220397073422
10 0.292684739448726
11 0.564690976570593
12 1.24414995171447
13 1.20667675719591
14 1.43746197613109
15 0.895668540084327
16 -0.00810503056711885
17 0.123013390897028
18 -0.0592151617117232
19 0.241972858253262
20 -0.816039111143948
21 -0.61077372728135
22 -0.561704040778072
23 0.140144142108255
24 0.487397161523438
25 1.39973108825312
26 1.07623662734638
27 0.397183347135518
28 -0.538110968719481
29 -0.381747419861255
30 -0.0758990071288957
31 0.284589067047221
32 -0.315764692857013
33 -0.750320316739625
34 -1.01735658860517
35 -0.382579105668101
36 0.1943858363018
37 -0.692343661619675
38 -0.716782785898714
39 -0.936797499039105
40 0.00250172306755058
41 -0.1542400503896
42 -0.100209945825692
43 0.0496242048666547
44 -0.139916461860748
45 -0.282300378672781
46 -0.822191937695477
47 -0.499990696649863
48 -0.769262530476029
49 -0.817477990679773
};
\addplot [semithick, color2]
table {%
0 0.312439764541554
1 0.22084187895261
2 -0.199759073468903
3 -0.345175776229254
4 -0.870665086972057
5 -0.615094671969479
6 -0.547127600915096
7 0.139744909822179
8 -0.0371442283332298
9 -0.0994417995145735
10 -0.197139172734794
11 -0.138458728013632
12 0.15152976916229
13 0.213255452609629
14 0.404903412201851
15 0.622083469878737
16 0.791985273611641
17 1.11826050542979
18 1.03305160706966
19 0.379344743084999
20 0.240602091944272
21 -0.0336411854466461
22 0.0857028589927774
23 -0.485074047011176
24 -0.0812698964188125
25 -0.648368420840656
26 -0.81103100848183
27 -1.35576243988089
28 0.0878076120006654
29 1.18264284232481
30 1.52671595230215
31 1.47692516819723
32 0.626542849335858
33 0.919864384055769
34 0.544125535897524
35 1.59827471778609
36 1.48844244880206
37 1.1126847627864
38 0.497683036723732
39 0.233961109155681
40 0.534314665931025
41 0.48453608243769
42 0.380667786953469
43 0.0224497705014649
44 -0.214129441550149
45 -0.653242282870241
46 -0.167070307340076
47 0.234699954036299
48 0.67255686653039
49 0.698353731304345
};
\end{groupplot}

\end{tikzpicture}


==> tex_images/lattice_1d_05.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={Iterations},
xmajorticks=true,
xmin=0, xmax=1000.95,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={MSE},
ymajorticks=true,
xtick pos=bottom,
ytick pos=bottom,
ymin=0, ymax=0.103566593427557,
ytick style={color=white!15!black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.0986815422733146)
--(axis cs:0,0.0982151806681912)
--(axis cs:1,0.0970764808709366)
--(axis cs:2,0.095926536761111)
--(axis cs:3,0.0948229363337488)
--(axis cs:4,0.0937458412240845)
--(axis cs:5,0.0926516975517154)
--(axis cs:6,0.0916009468419541)
--(axis cs:7,0.0905170839252875)
--(axis cs:8,0.0895146538620279)
--(axis cs:9,0.08854059457805)
--(axis cs:10,0.0875811140702957)
--(axis cs:11,0.0866450069059078)
--(axis cs:12,0.0856664441523819)
--(axis cs:13,0.084856107011623)
--(axis cs:14,0.0839537662729167)
--(axis cs:15,0.0830444731464565)
--(axis cs:16,0.0821457986973047)
--(axis cs:17,0.081399619007358)
--(axis cs:18,0.0806153268216976)
--(axis cs:19,0.0797985099811085)
--(axis cs:20,0.0790068279561976)
--(axis cs:21,0.0782996656594454)
--(axis cs:22,0.0774177177250721)
--(axis cs:23,0.0768514512466465)
--(axis cs:24,0.0759225855306196)
--(axis cs:25,0.0753541258666689)
--(axis cs:26,0.0745715143242563)
--(axis cs:27,0.0741071765899616)
--(axis cs:28,0.0732105615762413)
--(axis cs:29,0.0725949722559185)
--(axis cs:30,0.0720692735731429)
--(axis cs:31,0.0713548890891218)
--(axis cs:32,0.0705762168478514)
--(axis cs:33,0.0701121075621637)
--(axis cs:34,0.0694134504995138)
--(axis cs:35,0.0689531288190944)
--(axis cs:36,0.068308714630756)
--(axis cs:37,0.0676291978192829)
--(axis cs:38,0.0671716301747447)
--(axis cs:39,0.0665985657036121)
--(axis cs:40,0.0661653934062631)
--(axis cs:41,0.065453142019724)
--(axis cs:42,0.065121369806318)
--(axis cs:43,0.0646889667168654)
--(axis cs:44,0.0642908643277131)
--(axis cs:45,0.0638690998475473)
--(axis cs:46,0.0631107847093119)
--(axis cs:47,0.0627525569212991)
--(axis cs:48,0.0622156069822978)
--(axis cs:49,0.0618847099110112)
--(axis cs:50,0.0615397411314881)
--(axis cs:51,0.0611097509865739)
--(axis cs:52,0.0603922239674505)
--(axis cs:53,0.0600176059616251)
--(axis cs:54,0.0597500804439449)
--(axis cs:55,0.0595677260364888)
--(axis cs:56,0.0589689034254606)
--(axis cs:57,0.0587378885146587)
--(axis cs:58,0.0582408405460795)
--(axis cs:59,0.0579696037246161)
--(axis cs:60,0.0574373288982996)
--(axis cs:61,0.0571220765302311)
--(axis cs:62,0.0567369530321017)
--(axis cs:63,0.0561059740189086)
--(axis cs:64,0.0561477347176839)
--(axis cs:65,0.0555092326858717)
--(axis cs:66,0.0555041015261005)
--(axis cs:67,0.0550060222575535)
--(axis cs:68,0.0547716965825467)
--(axis cs:69,0.0543781729205766)
--(axis cs:70,0.0542179764250768)
--(axis cs:71,0.0538427069895515)
--(axis cs:72,0.0535798826758092)
--(axis cs:73,0.0533210057608889)
--(axis cs:74,0.0531569330525918)
--(axis cs:75,0.0529510625994805)
--(axis cs:76,0.0525136613655074)
--(axis cs:77,0.0520101265002615)
--(axis cs:78,0.0521131303148477)
--(axis cs:79,0.0520480945330765)
--(axis cs:80,0.0512559880178078)
--(axis cs:81,0.0513924308988729)
--(axis cs:82,0.051128003924684)
--(axis cs:83,0.0509414847337468)
--(axis cs:84,0.0505703528695083)
--(axis cs:85,0.050111817556148)
--(axis cs:86,0.0501294913634781)
--(axis cs:87,0.0499692937547004)
--(axis cs:88,0.0499185795402932)
--(axis cs:89,0.0494772528153435)
--(axis cs:90,0.0492271423282305)
--(axis cs:91,0.0492411204751876)
--(axis cs:92,0.0491579697699775)
--(axis cs:93,0.0488454988503165)
--(axis cs:94,0.0484455957084859)
--(axis cs:95,0.0482627952917936)
--(axis cs:96,0.0481604594669202)
--(axis cs:97,0.0482250684990877)
--(axis cs:98,0.0480663494948644)
--(axis cs:99,0.0475886630564616)
--(axis cs:100,0.0476517722686995)
--(axis cs:101,0.0475785829309478)
--(axis cs:102,0.0473433292687422)
--(axis cs:103,0.0471762144391406)
--(axis cs:104,0.0467536340704058)
--(axis cs:105,0.0468400932919222)
--(axis cs:106,0.0470947252304966)
--(axis cs:107,0.0463311170600704)
--(axis cs:108,0.0467137981158168)
--(axis cs:109,0.0463477339021013)
--(axis cs:110,0.0458131335048269)
--(axis cs:111,0.0458447376552909)
--(axis cs:112,0.0460844913731893)
--(axis cs:113,0.0457517117860762)
--(axis cs:114,0.0452981014853267)
--(axis cs:115,0.045365984271746)
--(axis cs:116,0.0455944919914615)
--(axis cs:117,0.045273903301773)
--(axis cs:118,0.0449719049458075)
--(axis cs:119,0.0451566323452042)
--(axis cs:120,0.044995357373221)
--(axis cs:121,0.0452115596219315)
--(axis cs:122,0.0445361492229763)
--(axis cs:123,0.0444409130352798)
--(axis cs:124,0.0441291369726384)
--(axis cs:125,0.0440086077011574)
--(axis cs:126,0.0443451862664115)
--(axis cs:127,0.0438781337536045)
--(axis cs:128,0.0443090004524467)
--(axis cs:129,0.0442381617939953)
--(axis cs:130,0.0438206638129682)
--(axis cs:131,0.0438495733354382)
--(axis cs:132,0.0436172302828865)
--(axis cs:133,0.0435714180887481)
--(axis cs:134,0.0438007260947754)
--(axis cs:135,0.0433958387531187)
--(axis cs:136,0.0435493673421716)
--(axis cs:137,0.0435577455135946)
--(axis cs:138,0.0432284907679582)
--(axis cs:139,0.0433525365834227)
--(axis cs:140,0.0430412892025687)
--(axis cs:141,0.0429723312861067)
--(axis cs:142,0.0431200596666573)
--(axis cs:143,0.0431159700642371)
--(axis cs:144,0.0425645979245134)
--(axis cs:145,0.0427816965045027)
--(axis cs:146,0.0425774959188639)
--(axis cs:147,0.0427037545765901)
--(axis cs:148,0.0426757037503765)
--(axis cs:149,0.0425258282947681)
--(axis cs:150,0.0425202301006692)
--(axis cs:151,0.0421983646399244)
--(axis cs:152,0.0422572902521286)
--(axis cs:153,0.0424928034681697)
--(axis cs:154,0.0418744229931156)
--(axis cs:155,0.0419555154601039)
--(axis cs:156,0.0418977796934391)
--(axis cs:157,0.0418112752612686)
--(axis cs:158,0.0419985595056853)
--(axis cs:159,0.0419289096092115)
--(axis cs:160,0.0418543367049475)
--(axis cs:161,0.0419009509589262)
--(axis cs:162,0.0418614250048213)
--(axis cs:163,0.0418238036077567)
--(axis cs:164,0.041930126974015)
--(axis cs:165,0.0412514666601185)
--(axis cs:166,0.0414765640547218)
--(axis cs:167,0.0412377127280759)
--(axis cs:168,0.0413264860882517)
--(axis cs:169,0.0415071045259158)
--(axis cs:170,0.0414764939512324)
--(axis cs:171,0.0414166476328249)
--(axis cs:172,0.0414951901140624)
--(axis cs:173,0.0410514928841752)
--(axis cs:174,0.0410906706146522)
--(axis cs:175,0.0410859062344961)
--(axis cs:176,0.0412423343877984)
--(axis cs:177,0.0414192338004046)
--(axis cs:178,0.0407922816692134)
--(axis cs:179,0.0408703676696984)
--(axis cs:180,0.0409647416815275)
--(axis cs:181,0.0410455731144307)
--(axis cs:182,0.0409525683930548)
--(axis cs:183,0.0407192290679327)
--(axis cs:184,0.0411557425674565)
--(axis cs:185,0.0408744790999789)
--(axis cs:186,0.0409112455067368)
--(axis cs:187,0.0406315219573099)
--(axis cs:188,0.0407181036988758)
--(axis cs:189,0.0408080939033586)
--(axis cs:190,0.040725079845184)
--(axis cs:191,0.040746520076078)
--(axis cs:192,0.0403869022838915)
--(axis cs:193,0.0407296055359215)
--(axis cs:194,0.0406613499746562)
--(axis cs:195,0.0401500854156392)
--(axis cs:196,0.0404774816101611)
--(axis cs:197,0.0403001308343407)
--(axis cs:198,0.0405946182041076)
--(axis cs:199,0.0402256986611923)
--(axis cs:200,0.0403874549929957)
--(axis cs:201,0.040475334398512)
--(axis cs:202,0.0402080295141608)
--(axis cs:203,0.0398624812696809)
--(axis cs:204,0.040107723374226)
--(axis cs:205,0.0399000983201989)
--(axis cs:206,0.0398498928756729)
--(axis cs:207,0.0399063889102923)
--(axis cs:208,0.0400554869739101)
--(axis cs:209,0.0400481968629687)
--(axis cs:210,0.0399143301864632)
--(axis cs:211,0.0399893457593936)
--(axis cs:212,0.0397788911559951)
--(axis cs:213,0.0396835528261616)
--(axis cs:214,0.0396022596382271)
--(axis cs:215,0.0395680554101575)
--(axis cs:216,0.0397937944019552)
--(axis cs:217,0.0396254008071198)
--(axis cs:218,0.0396916817361125)
--(axis cs:219,0.0395385623627401)
--(axis cs:220,0.0395755497508974)
--(axis cs:221,0.0397289761591932)
--(axis cs:222,0.0396333668759553)
--(axis cs:223,0.0396247756063894)
--(axis cs:224,0.039247934004649)
--(axis cs:225,0.0390014837474961)
--(axis cs:226,0.0394502503520153)
--(axis cs:227,0.0395240428733559)
--(axis cs:228,0.0392065684309768)
--(axis cs:229,0.0394443741144879)
--(axis cs:230,0.0392188142046663)
--(axis cs:231,0.0393881970031543)
--(axis cs:232,0.0392092812924508)
--(axis cs:233,0.0390835233331772)
--(axis cs:234,0.0390735251838688)
--(axis cs:235,0.03896285720915)
--(axis cs:236,0.0390793898486901)
--(axis cs:237,0.0387388002354429)
--(axis cs:238,0.0388385128197232)
--(axis cs:239,0.0389686127519171)
--(axis cs:240,0.0388739684547749)
--(axis cs:241,0.0390103086132394)
--(axis cs:242,0.0389104874687188)
--(axis cs:243,0.0385814389480336)
--(axis cs:244,0.0387352280017349)
--(axis cs:245,0.0385102796706976)
--(axis cs:246,0.0385785065815465)
--(axis cs:247,0.038574196488564)
--(axis cs:248,0.0385676780501545)
--(axis cs:249,0.0387643741541615)
--(axis cs:250,0.0386320511058943)
--(axis cs:251,0.0384045322226697)
--(axis cs:252,0.0382214352768834)
--(axis cs:253,0.038278880576816)
--(axis cs:254,0.0380211089922676)
--(axis cs:255,0.0385536309934926)
--(axis cs:256,0.0381778028209317)
--(axis cs:257,0.0382879881969559)
--(axis cs:258,0.0381292059241881)
--(axis cs:259,0.037955145738668)
--(axis cs:260,0.0381006961019693)
--(axis cs:261,0.0379143444668068)
--(axis cs:262,0.0382191537748703)
--(axis cs:263,0.0382713277570137)
--(axis cs:264,0.0379060153056561)
--(axis cs:265,0.0381973277844404)
--(axis cs:266,0.0378210929381148)
--(axis cs:267,0.0376296149377117)
--(axis cs:268,0.0378077727328805)
--(axis cs:269,0.0379493593235209)
--(axis cs:270,0.0377352324609063)
--(axis cs:271,0.0378190968883904)
--(axis cs:272,0.0376061485936279)
--(axis cs:273,0.0375739825349846)
--(axis cs:274,0.037989332129546)
--(axis cs:275,0.0375649382635714)
--(axis cs:276,0.0378290146642958)
--(axis cs:277,0.0374698831312352)
--(axis cs:278,0.0377314680820175)
--(axis cs:279,0.037416217632125)
--(axis cs:280,0.0373089232625419)
--(axis cs:281,0.0372121904833691)
--(axis cs:282,0.0373057119810738)
--(axis cs:283,0.0375639785003879)
--(axis cs:284,0.0372440588464633)
--(axis cs:285,0.0374475732820776)
--(axis cs:286,0.0373432034216167)
--(axis cs:287,0.0367776642211649)
--(axis cs:288,0.0369933047695969)
--(axis cs:289,0.0371391509841757)
--(axis cs:290,0.0368867934866752)
--(axis cs:291,0.0370651268601893)
--(axis cs:292,0.0370468408387685)
--(axis cs:293,0.0368186556969531)
--(axis cs:294,0.0371627194495551)
--(axis cs:295,0.0369835226523815)
--(axis cs:296,0.036713368433849)
--(axis cs:297,0.0367706612742563)
--(axis cs:298,0.0367746422948156)
--(axis cs:299,0.0369269858270209)
--(axis cs:300,0.0370809280801096)
--(axis cs:301,0.0364249726464777)
--(axis cs:302,0.0365140346475396)
--(axis cs:303,0.0364633270768981)
--(axis cs:304,0.0365652180812535)
--(axis cs:305,0.0364184880090577)
--(axis cs:306,0.0361438064644883)
--(axis cs:307,0.0365555629428037)
--(axis cs:308,0.0363072070508934)
--(axis cs:309,0.0364406578502738)
--(axis cs:310,0.0363274309777983)
--(axis cs:311,0.0360324417184322)
--(axis cs:312,0.0362284471407436)
--(axis cs:313,0.0360821414777653)
--(axis cs:314,0.0363487897615665)
--(axis cs:315,0.0361928333940794)
--(axis cs:316,0.036121419888281)
--(axis cs:317,0.0356463793706519)
--(axis cs:318,0.0361701433918865)
--(axis cs:319,0.0361323572612025)
--(axis cs:320,0.0358866110378442)
--(axis cs:321,0.0360409265414478)
--(axis cs:322,0.0357391128270755)
--(axis cs:323,0.0361267566980759)
--(axis cs:324,0.0359589232409842)
--(axis cs:325,0.0357736263110288)
--(axis cs:326,0.0358704867941162)
--(axis cs:327,0.0358099023587704)
--(axis cs:328,0.0355244255988305)
--(axis cs:329,0.0356007704866309)
--(axis cs:330,0.0358930578607384)
--(axis cs:331,0.0354202290297371)
--(axis cs:332,0.0354828450576008)
--(axis cs:333,0.0354269688179796)
--(axis cs:334,0.0352171238164297)
--(axis cs:335,0.035446774416324)
--(axis cs:336,0.0352549082372936)
--(axis cs:337,0.0351840338804314)
--(axis cs:338,0.0354686639036583)
--(axis cs:339,0.0352359491241004)
--(axis cs:340,0.0350313472537894)
--(axis cs:341,0.0352412637096783)
--(axis cs:342,0.0352980204785001)
--(axis cs:343,0.0354368562947061)
--(axis cs:344,0.0350684470173598)
--(axis cs:345,0.0351960525828502)
--(axis cs:346,0.035027990875518)
--(axis cs:347,0.0349660349196153)
--(axis cs:348,0.0343191871318622)
--(axis cs:349,0.03452284696522)
--(axis cs:350,0.0348433901127343)
--(axis cs:351,0.0345392805944843)
--(axis cs:352,0.0347667670136082)
--(axis cs:353,0.0345220885522761)
--(axis cs:354,0.0350041271576965)
--(axis cs:355,0.0346341235792558)
--(axis cs:356,0.0347994344167797)
--(axis cs:357,0.0343852729263777)
--(axis cs:358,0.0344688510416976)
--(axis cs:359,0.0345026916948682)
--(axis cs:360,0.0345687847479305)
--(axis cs:361,0.0343543382634517)
--(axis cs:362,0.0343401316458266)
--(axis cs:363,0.0346557300337808)
--(axis cs:364,0.0345837615396803)
--(axis cs:365,0.0342379847857964)
--(axis cs:366,0.0345448332719714)
--(axis cs:367,0.0337907910978272)
--(axis cs:368,0.0340539305214853)
--(axis cs:369,0.0343690375962213)
--(axis cs:370,0.0343164760676758)
--(axis cs:371,0.0341975821408738)
--(axis cs:372,0.0345920805363702)
--(axis cs:373,0.034217665724171)
--(axis cs:374,0.0341799241288929)
--(axis cs:375,0.0341461749964294)
--(axis cs:376,0.033891772578664)
--(axis cs:377,0.0339469016600946)
--(axis cs:378,0.0339579860746668)
--(axis cs:379,0.034016246556179)
--(axis cs:380,0.0340987883618702)
--(axis cs:381,0.0338081463413508)
--(axis cs:382,0.0340210034005178)
--(axis cs:383,0.0333629777880579)
--(axis cs:384,0.0337288313925159)
--(axis cs:385,0.0338585879034642)
--(axis cs:386,0.0336930843026372)
--(axis cs:387,0.0335528537903844)
--(axis cs:388,0.0336273998549372)
--(axis cs:389,0.0333298020564743)
--(axis cs:390,0.0334008022298936)
--(axis cs:391,0.0333363408873582)
--(axis cs:392,0.0335894167718132)
--(axis cs:393,0.0331574253374005)
--(axis cs:394,0.0329991181618428)
--(axis cs:395,0.0336001191713744)
--(axis cs:396,0.0334855966435505)
--(axis cs:397,0.0333059919023966)
--(axis cs:398,0.0334267728465413)
--(axis cs:399,0.0332346551190274)
--(axis cs:400,0.0329816570265091)
--(axis cs:401,0.0331251896977579)
--(axis cs:402,0.0332480183913115)
--(axis cs:403,0.033346248855661)
--(axis cs:404,0.0332543676951329)
--(axis cs:405,0.0331706555955834)
--(axis cs:406,0.0332451039419053)
--(axis cs:407,0.0330892940405718)
--(axis cs:408,0.0330752325283196)
--(axis cs:409,0.0327308658985705)
--(axis cs:410,0.0327253321659347)
--(axis cs:411,0.0324064924322636)
--(axis cs:412,0.0330560419807983)
--(axis cs:413,0.0328691242061678)
--(axis cs:414,0.0324977058392751)
--(axis cs:415,0.0330144972849428)
--(axis cs:416,0.0327178455934489)
--(axis cs:417,0.0322720719375596)
--(axis cs:418,0.0327628490148364)
--(axis cs:419,0.0325990533380357)
--(axis cs:420,0.0327813812376422)
--(axis cs:421,0.0323283029407183)
--(axis cs:422,0.0323974884355028)
--(axis cs:423,0.0323291865765034)
--(axis cs:424,0.0324379527569437)
--(axis cs:425,0.0326580102435974)
--(axis cs:426,0.0323364005284032)
--(axis cs:427,0.0323482024802222)
--(axis cs:428,0.032089035990984)
--(axis cs:429,0.0324668695108374)
--(axis cs:430,0.0321044585664714)
--(axis cs:431,0.0321044310710535)
--(axis cs:432,0.0324922914784269)
--(axis cs:433,0.0324618647903668)
--(axis cs:434,0.0323601162641685)
--(axis cs:435,0.0321038526920443)
--(axis cs:436,0.0319375393257573)
--(axis cs:437,0.0321853931635999)
--(axis cs:438,0.031631585376276)
--(axis cs:439,0.0323186144864049)
--(axis cs:440,0.0320784849636433)
--(axis cs:441,0.0320577745475969)
--(axis cs:442,0.0320719095824666)
--(axis cs:443,0.0320805242875068)
--(axis cs:444,0.0318292428963795)
--(axis cs:445,0.0318361311920063)
--(axis cs:446,0.031767614976404)
--(axis cs:447,0.0316709426059006)
--(axis cs:448,0.0316372241358798)
--(axis cs:449,0.0320960312650697)
--(axis cs:450,0.0319144697849894)
--(axis cs:451,0.0318295059688351)
--(axis cs:452,0.0314122019766263)
--(axis cs:453,0.0318219103371408)
--(axis cs:454,0.0315506255586827)
--(axis cs:455,0.0314020466075122)
--(axis cs:456,0.031802159185091)
--(axis cs:457,0.0315130238138575)
--(axis cs:458,0.0316770908495028)
--(axis cs:459,0.0311695030433648)
--(axis cs:460,0.0318024265349104)
--(axis cs:461,0.0314449538549209)
--(axis cs:462,0.0317257670018549)
--(axis cs:463,0.0313595068834739)
--(axis cs:464,0.0311824648275986)
--(axis cs:465,0.0313356804281654)
--(axis cs:466,0.0314225327939301)
--(axis cs:467,0.0313918920813726)
--(axis cs:468,0.0317052033207678)
--(axis cs:469,0.0313494032145422)
--(axis cs:470,0.0311842495417461)
--(axis cs:471,0.031046644592012)
--(axis cs:472,0.0309332667071515)
--(axis cs:473,0.0310369696526471)
--(axis cs:474,0.0309526388667269)
--(axis cs:475,0.0310434301803102)
--(axis cs:476,0.0307695505993788)
--(axis cs:477,0.0313351201718081)
--(axis cs:478,0.0308619882723931)
--(axis cs:479,0.031074142795992)
--(axis cs:480,0.0311917366479208)
--(axis cs:481,0.0308686345183716)
--(axis cs:482,0.030629534401954)
--(axis cs:483,0.0313172555479982)
--(axis cs:484,0.0307407526298214)
--(axis cs:485,0.0308711800455287)
--(axis cs:486,0.030967341653935)
--(axis cs:487,0.0309061735634602)
--(axis cs:488,0.0306179057620652)
--(axis cs:489,0.0303430857464003)
--(axis cs:490,0.0305729049536723)
--(axis cs:491,0.0306571455836177)
--(axis cs:492,0.0307728755109893)
--(axis cs:493,0.0306391349039631)
--(axis cs:494,0.0304038097035017)
--(axis cs:495,0.0306635855235709)
--(axis cs:496,0.0305094058983495)
--(axis cs:497,0.0306294921171935)
--(axis cs:498,0.0304501788759289)
--(axis cs:499,0.0305294479486793)
--(axis cs:500,0.0308014137762064)
--(axis cs:501,0.0302284283124181)
--(axis cs:502,0.0296429010429892)
--(axis cs:503,0.0307104760484487)
--(axis cs:504,0.0305648215238725)
--(axis cs:505,0.0302329942518096)
--(axis cs:506,0.0301570931942317)
--(axis cs:507,0.0303026113209384)
--(axis cs:508,0.0302966595093561)
--(axis cs:509,0.0302802036310119)
--(axis cs:510,0.0300575783821059)
--(axis cs:511,0.0298861622533425)
--(axis cs:512,0.0298702210027734)
--(axis cs:513,0.0301703120756074)
--(axis cs:514,0.0299722086238426)
--(axis cs:515,0.0300412381183786)
--(axis cs:516,0.0297731122531745)
--(axis cs:517,0.030014185502377)
--(axis cs:518,0.0297930060596442)
--(axis cs:519,0.0299253205323456)
--(axis cs:520,0.0297881293621978)
--(axis cs:521,0.0299520240024365)
--(axis cs:522,0.0300321217419287)
--(axis cs:523,0.0296999534956639)
--(axis cs:524,0.0301369681293739)
--(axis cs:525,0.0298860004123009)
--(axis cs:526,0.0299300495160325)
--(axis cs:527,0.0292779207677291)
--(axis cs:528,0.0296120606000056)
--(axis cs:529,0.0295830410165379)
--(axis cs:530,0.0294294137483076)
--(axis cs:531,0.0295144779079632)
--(axis cs:532,0.029448202171134)
--(axis cs:533,0.0290490039559271)
--(axis cs:534,0.0294192109043898)
--(axis cs:535,0.0293551488905849)
--(axis cs:536,0.0296192674217993)
--(axis cs:537,0.0295881609154605)
--(axis cs:538,0.0290611097919202)
--(axis cs:539,0.0292197964906763)
--(axis cs:540,0.0295279896994884)
--(axis cs:541,0.0289378334688047)
--(axis cs:542,0.0293312022947597)
--(axis cs:543,0.0295476522719279)
--(axis cs:544,0.0291278943440174)
--(axis cs:545,0.0292282451531851)
--(axis cs:546,0.0292573298554143)
--(axis cs:547,0.0295322785221866)
--(axis cs:548,0.029134669987516)
--(axis cs:549,0.0293743619592395)
--(axis cs:550,0.0287912409626413)
--(axis cs:551,0.0287745113563403)
--(axis cs:552,0.0293355345604041)
--(axis cs:553,0.0290453966004022)
--(axis cs:554,0.0290305665835329)
--(axis cs:555,0.0291022186990099)
--(axis cs:556,0.028846529653406)
--(axis cs:557,0.0288550473931334)
--(axis cs:558,0.0289554623908218)
--(axis cs:559,0.0287570889348033)
--(axis cs:560,0.0288415071789335)
--(axis cs:561,0.028550945949832)
--(axis cs:562,0.0289534547609373)
--(axis cs:563,0.0287716749039077)
--(axis cs:564,0.0288978666463316)
--(axis cs:565,0.0286532004603213)
--(axis cs:566,0.0286892084530944)
--(axis cs:567,0.0287386404286338)
--(axis cs:568,0.0287793523525615)
--(axis cs:569,0.0285420008108374)
--(axis cs:570,0.0285596461100766)
--(axis cs:571,0.0288589856296051)
--(axis cs:572,0.0285796148121578)
--(axis cs:573,0.0287050152852812)
--(axis cs:574,0.0285486611545336)
--(axis cs:575,0.0287143521538941)
--(axis cs:576,0.0284333590147467)
--(axis cs:577,0.0286799506621217)
--(axis cs:578,0.0282438981852099)
--(axis cs:579,0.0281984150018682)
--(axis cs:580,0.0285628391003103)
--(axis cs:581,0.0281690038955331)
--(axis cs:582,0.0281567439639698)
--(axis cs:583,0.0283449841081712)
--(axis cs:584,0.0284647416296181)
--(axis cs:585,0.0284356731796599)
--(axis cs:586,0.0279088233027587)
--(axis cs:587,0.0278941055967857)
--(axis cs:588,0.0285367626887737)
--(axis cs:589,0.0281603007878359)
--(axis cs:590,0.0282495084744138)
--(axis cs:591,0.0281213770013036)
--(axis cs:592,0.0280561653664663)
--(axis cs:593,0.0281456191773629)
--(axis cs:594,0.0278379271411655)
--(axis cs:595,0.028006497517343)
--(axis cs:596,0.028304821790965)
--(axis cs:597,0.0282275108263679)
--(axis cs:598,0.0279793898749923)
--(axis cs:599,0.0279645559868521)
--(axis cs:600,0.0280878598249544)
--(axis cs:601,0.0277513958703884)
--(axis cs:602,0.0279676747587946)
--(axis cs:603,0.0281807046387774)
--(axis cs:604,0.02768408661135)
--(axis cs:605,0.0277603311464126)
--(axis cs:606,0.0278416216412737)
--(axis cs:607,0.0276859788342922)
--(axis cs:608,0.0278598273676134)
--(axis cs:609,0.0276608338244764)
--(axis cs:610,0.0278805785874842)
--(axis cs:611,0.0280337617099129)
--(axis cs:612,0.0275603223534058)
--(axis cs:613,0.0277822120113185)
--(axis cs:614,0.0278517038195304)
--(axis cs:615,0.0279421524721944)
--(axis cs:616,0.0276733418825835)
--(axis cs:617,0.0272005352103926)
--(axis cs:618,0.0277326400191369)
--(axis cs:619,0.0270884379279223)
--(axis cs:620,0.0272365735308996)
--(axis cs:621,0.0273454871786708)
--(axis cs:622,0.0273648073010945)
--(axis cs:623,0.0273704174941404)
--(axis cs:624,0.0274834267303171)
--(axis cs:625,0.0275649744574228)
--(axis cs:626,0.0271269828305051)
--(axis cs:627,0.0274466935109111)
--(axis cs:628,0.0271867528557918)
--(axis cs:629,0.02733525222883)
--(axis cs:630,0.0273113173560529)
--(axis cs:631,0.0273928217911952)
--(axis cs:632,0.0273977786631479)
--(axis cs:633,0.0269973208514557)
--(axis cs:634,0.0268826629435387)
--(axis cs:635,0.0269178992856268)
--(axis cs:636,0.0267935445649086)
--(axis cs:637,0.0272021538127128)
--(axis cs:638,0.0274046217213775)
--(axis cs:639,0.0269365373993088)
--(axis cs:640,0.0271856965202904)
--(axis cs:641,0.0274038504939387)
--(axis cs:642,0.027186245080651)
--(axis cs:643,0.026780999915686)
--(axis cs:644,0.0268463042326146)
--(axis cs:645,0.0267249148773871)
--(axis cs:646,0.0268099246593403)
--(axis cs:647,0.0269394213012564)
--(axis cs:648,0.0268378805540978)
--(axis cs:649,0.0269589644151232)
--(axis cs:650,0.0264876168331675)
--(axis cs:651,0.0270333602489474)
--(axis cs:652,0.0269530712471079)
--(axis cs:653,0.0270218196346649)
--(axis cs:654,0.0268085913827995)
--(axis cs:655,0.0265461172688254)
--(axis cs:656,0.0267884629052141)
--(axis cs:657,0.026565923669164)
--(axis cs:658,0.0262824658854865)
--(axis cs:659,0.0261958003661437)
--(axis cs:660,0.0264679916547308)
--(axis cs:661,0.0264504918686632)
--(axis cs:662,0.0264909266205973)
--(axis cs:663,0.0262026614377876)
--(axis cs:664,0.0260557868655984)
--(axis cs:665,0.0266815221048876)
--(axis cs:666,0.0264356743043511)
--(axis cs:667,0.0267669153014309)
--(axis cs:668,0.0262589486111067)
--(axis cs:669,0.0265611864411302)
--(axis cs:670,0.0264451089179628)
--(axis cs:671,0.0262011129753149)
--(axis cs:672,0.0264688786497559)
--(axis cs:673,0.0265698017066706)
--(axis cs:674,0.0261589778797708)
--(axis cs:675,0.0261144456591821)
--(axis cs:676,0.0264154806742798)
--(axis cs:677,0.0262297798293264)
--(axis cs:678,0.02617714247095)
--(axis cs:679,0.0260180274625186)
--(axis cs:680,0.0258659530249405)
--(axis cs:681,0.0258832942574989)
--(axis cs:682,0.0257860479889157)
--(axis cs:683,0.0259223260695662)
--(axis cs:684,0.0263228100063512)
--(axis cs:685,0.0259209577936291)
--(axis cs:686,0.0258004423536352)
--(axis cs:687,0.0260143786883607)
--(axis cs:688,0.0260635189103355)
--(axis cs:689,0.026312614988847)
--(axis cs:690,0.025918913940968)
--(axis cs:691,0.0258592292646319)
--(axis cs:692,0.0257078943880701)
--(axis cs:693,0.0257932786110542)
--(axis cs:694,0.0255821754728308)
--(axis cs:695,0.0257232224439224)
--(axis cs:696,0.0260444035761772)
--(axis cs:697,0.0258166085786801)
--(axis cs:698,0.0258289278274745)
--(axis cs:699,0.0256910755957657)
--(axis cs:700,0.0255259226593386)
--(axis cs:701,0.0253708073954556)
--(axis cs:702,0.0258527224806426)
--(axis cs:703,0.0252050915167024)
--(axis cs:704,0.0256825697008151)
--(axis cs:705,0.0257535061855668)
--(axis cs:706,0.0254924432475413)
--(axis cs:707,0.0255236838600481)
--(axis cs:708,0.0254793875958861)
--(axis cs:709,0.0251796262932545)
--(axis cs:710,0.0253336137155089)
--(axis cs:711,0.0253150903181617)
--(axis cs:712,0.0255117055810924)
--(axis cs:713,0.0252620299038809)
--(axis cs:714,0.0253374059752207)
--(axis cs:715,0.0259222937724328)
--(axis cs:716,0.0253981883162704)
--(axis cs:717,0.0249771102227007)
--(axis cs:718,0.0255640265073542)
--(axis cs:719,0.0255189686045069)
--(axis cs:720,0.0255159561046072)
--(axis cs:721,0.0252315905324418)
--(axis cs:722,0.0255823280870754)
--(axis cs:723,0.0251550639724999)
--(axis cs:724,0.025158573011616)
--(axis cs:725,0.0253567811258526)
--(axis cs:726,0.0249297630396605)
--(axis cs:727,0.0250414712796985)
--(axis cs:728,0.0249005887496954)
--(axis cs:729,0.0253101748209701)
--(axis cs:730,0.024898510508758)
--(axis cs:731,0.0255155402339322)
--(axis cs:732,0.0250874215730637)
--(axis cs:733,0.0250448334821074)
--(axis cs:734,0.0254515244345235)
--(axis cs:735,0.0249427134733389)
--(axis cs:736,0.0250470284892551)
--(axis cs:737,0.0251086849972187)
--(axis cs:738,0.0251460940567484)
--(axis cs:739,0.0247640686204536)
--(axis cs:740,0.0247220990306954)
--(axis cs:741,0.0248792139427274)
--(axis cs:742,0.0248249676339015)
--(axis cs:743,0.0249413143757943)
--(axis cs:744,0.0245782698224143)
--(axis cs:745,0.0250423071598682)
--(axis cs:746,0.0247598638270031)
--(axis cs:747,0.0247117767556068)
--(axis cs:748,0.0248357983455066)
--(axis cs:749,0.0248563866197565)
--(axis cs:750,0.0245202456931602)
--(axis cs:751,0.0248641038632169)
--(axis cs:752,0.0246402632700338)
--(axis cs:753,0.0245209680813852)
--(axis cs:754,0.0244961663554296)
--(axis cs:755,0.0246999463682304)
--(axis cs:756,0.0245608214276579)
--(axis cs:757,0.0243632431246346)
--(axis cs:758,0.0245420603673763)
--(axis cs:759,0.0245799598620728)
--(axis cs:760,0.0245084169446414)
--(axis cs:761,0.0247794123777566)
--(axis cs:762,0.0244049806831639)
--(axis cs:763,0.0241703518204369)
--(axis cs:764,0.0241918430514341)
--(axis cs:765,0.0244035406933468)
--(axis cs:766,0.0240879577617773)
--(axis cs:767,0.0241115950053372)
--(axis cs:768,0.0245264142987517)
--(axis cs:769,0.024168461071624)
--(axis cs:770,0.0244615645358087)
--(axis cs:771,0.0245805995865297)
--(axis cs:772,0.0242664928847741)
--(axis cs:773,0.0243462196527282)
--(axis cs:774,0.0244595849625848)
--(axis cs:775,0.0243409764494843)
--(axis cs:776,0.0243258244771841)
--(axis cs:777,0.0239331843473338)
--(axis cs:778,0.0237931395580322)
--(axis cs:779,0.0241268967516144)
--(axis cs:780,0.0239268254424228)
--(axis cs:781,0.0240096268137584)
--(axis cs:782,0.0243062232144868)
--(axis cs:783,0.0239331376994683)
--(axis cs:784,0.0241257521179072)
--(axis cs:785,0.0241756399208534)
--(axis cs:786,0.0239388927447113)
--(axis cs:787,0.0238032506823974)
--(axis cs:788,0.0240089648544657)
--(axis cs:789,0.0235852799906653)
--(axis cs:790,0.0236204080464436)
--(axis cs:791,0.0237245308736994)
--(axis cs:792,0.0236984917647577)
--(axis cs:793,0.0236263262695669)
--(axis cs:794,0.0240600570890283)
--(axis cs:795,0.0237240363480254)
--(axis cs:796,0.0237978270604369)
--(axis cs:797,0.0238033669758316)
--(axis cs:798,0.0235989349139478)
--(axis cs:799,0.0234928217037713)
--(axis cs:800,0.0234140866793071)
--(axis cs:801,0.0236415792890071)
--(axis cs:802,0.0237798342297659)
--(axis cs:803,0.0233581159139015)
--(axis cs:804,0.0234231129685631)
--(axis cs:805,0.0239054375709624)
--(axis cs:806,0.0233474827259495)
--(axis cs:807,0.0232434206815332)
--(axis cs:808,0.0236748870414973)
--(axis cs:809,0.0232892591973813)
--(axis cs:810,0.0236972691777262)
--(axis cs:811,0.0234692425210283)
--(axis cs:812,0.0234854285314578)
--(axis cs:813,0.0233688543808537)
--(axis cs:814,0.0234828563817362)
--(axis cs:815,0.02371834643041)
--(axis cs:816,0.0234097480177541)
--(axis cs:817,0.0231487589303753)
--(axis cs:818,0.0234873351852829)
--(axis cs:819,0.0233617249675861)
--(axis cs:820,0.0234705785325335)
--(axis cs:821,0.0230630539345141)
--(axis cs:822,0.0235167465352949)
--(axis cs:823,0.0232317563758044)
--(axis cs:824,0.0231452177779102)
--(axis cs:825,0.0231722066617836)
--(axis cs:826,0.0233276286376051)
--(axis cs:827,0.0233393698328835)
--(axis cs:828,0.0232724359559344)
--(axis cs:829,0.0229946097634383)
--(axis cs:830,0.0232047237936289)
--(axis cs:831,0.0231708277709452)
--(axis cs:832,0.0231924468459192)
--(axis cs:833,0.0229126223785755)
--(axis cs:834,0.023142596714881)
--(axis cs:835,0.0233322937887877)
--(axis cs:836,0.0231258658736575)
--(axis cs:837,0.0228805476628253)
--(axis cs:838,0.0231414135296408)
--(axis cs:839,0.0229595277140566)
--(axis cs:840,0.0234194040965177)
--(axis cs:841,0.0229903419657699)
--(axis cs:842,0.0230677376627018)
--(axis cs:843,0.0232145843587313)
--(axis cs:844,0.0225097507224586)
--(axis cs:845,0.0227600731227123)
--(axis cs:846,0.0230717824064723)
--(axis cs:847,0.0228585878362551)
--(axis cs:848,0.0228460905183708)
--(axis cs:849,0.022685349785274)
--(axis cs:850,0.023152027068021)
--(axis cs:851,0.0224813733303641)
--(axis cs:852,0.0223507566764255)
--(axis cs:853,0.0229221814401585)
--(axis cs:854,0.0227113704933548)
--(axis cs:855,0.0225584741649092)
--(axis cs:856,0.0224730183141066)
--(axis cs:857,0.0229215835031033)
--(axis cs:858,0.0227301184025469)
--(axis cs:859,0.0225099647867481)
--(axis cs:860,0.0225196112878397)
--(axis cs:861,0.0227034293081318)
--(axis cs:862,0.0226436320776965)
--(axis cs:863,0.0227655346493527)
--(axis cs:864,0.0225337230841587)
--(axis cs:865,0.022244809056856)
--(axis cs:866,0.0221811425742369)
--(axis cs:867,0.0225352552075787)
--(axis cs:868,0.022508912688365)
--(axis cs:869,0.0225229628725826)
--(axis cs:870,0.0223829648166776)
--(axis cs:871,0.0224010898923899)
--(axis cs:872,0.0221669156567748)
--(axis cs:873,0.0227321737815984)
--(axis cs:874,0.022394121736394)
--(axis cs:875,0.0224907080945381)
--(axis cs:876,0.0222473306476923)
--(axis cs:877,0.0223467884428149)
--(axis cs:878,0.022106933477422)
--(axis cs:879,0.0223222747947305)
--(axis cs:880,0.0224197574793089)
--(axis cs:881,0.0221280133605682)
--(axis cs:882,0.022370087268538)
--(axis cs:883,0.0221471533236791)
--(axis cs:884,0.0223497763259769)
--(axis cs:885,0.0222643450424467)
--(axis cs:886,0.0222042443051754)
--(axis cs:887,0.0223297177268258)
--(axis cs:888,0.0222090057831464)
--(axis cs:889,0.0218943145260841)
--(axis cs:890,0.0220247189275505)
--(axis cs:891,0.0220669141877067)
--(axis cs:892,0.0222025824630906)
--(axis cs:893,0.0216268802464317)
--(axis cs:894,0.0220731282175074)
--(axis cs:895,0.0222175988904947)
--(axis cs:896,0.0218795284419683)
--(axis cs:897,0.0222951407177174)
--(axis cs:898,0.0219917178685689)
--(axis cs:899,0.0220845427313067)
--(axis cs:900,0.0219141582313819)
--(axis cs:901,0.0221181163390379)
--(axis cs:902,0.0220555543442676)
--(axis cs:903,0.0220764010827188)
--(axis cs:904,0.0220043240323439)
--(axis cs:905,0.0215712295079618)
--(axis cs:906,0.021721548929351)
--(axis cs:907,0.0218508969946369)
--(axis cs:908,0.0220323185061607)
--(axis cs:909,0.0217549098752788)
--(axis cs:910,0.0218954912768317)
--(axis cs:911,0.0215240778196868)
--(axis cs:912,0.0217797482789509)
--(axis cs:913,0.0216860451641681)
--(axis cs:914,0.0216683582304839)
--(axis cs:915,0.0217291931574639)
--(axis cs:916,0.0214403467235467)
--(axis cs:917,0.0214946449764626)
--(axis cs:918,0.0217240511488441)
--(axis cs:919,0.0216099407908335)
--(axis cs:920,0.0215389758825261)
--(axis cs:921,0.0215129673728356)
--(axis cs:922,0.0218052250707596)
--(axis cs:923,0.0216948470978754)
--(axis cs:924,0.0219993888674835)
--(axis cs:925,0.0215582534460181)
--(axis cs:926,0.0215385726987617)
--(axis cs:927,0.0210725113415469)
--(axis cs:928,0.0213610346964309)
--(axis cs:929,0.0216525191062727)
--(axis cs:930,0.0214703436124717)
--(axis cs:931,0.0213054387895205)
--(axis cs:932,0.0214967465323155)
--(axis cs:933,0.0215791163977536)
--(axis cs:934,0.0214555035425607)
--(axis cs:935,0.021143268375266)
--(axis cs:936,0.0213234769020382)
--(axis cs:937,0.0215808365496962)
--(axis cs:938,0.0212973108184132)
--(axis cs:939,0.0213305007446862)
--(axis cs:940,0.0212771906025372)
--(axis cs:941,0.0212041191974662)
--(axis cs:942,0.0213339174184702)
--(axis cs:943,0.0210773836161669)
--(axis cs:944,0.0214184447060787)
--(axis cs:945,0.0210971155890836)
--(axis cs:946,0.0216194080179247)
--(axis cs:947,0.021223349984549)
--(axis cs:948,0.0212022966126315)
--(axis cs:949,0.0209312773704476)
--(axis cs:950,0.0208757695624867)
--(axis cs:951,0.0210629805964179)
--(axis cs:952,0.0211338462658788)
--(axis cs:953,0.0210728066094417)
--(axis cs:954,0.0211580010994194)
--(axis cs:955,0.0208295476451995)
--(axis cs:956,0.0207261764648009)
--(axis cs:957,0.0208186817760349)
--(axis cs:958,0.0214012195321693)
--(axis cs:959,0.0208808988152629)
--(axis cs:960,0.0209740501135167)
--(axis cs:961,0.0210063833733475)
--(axis cs:962,0.0209007311432128)
--(axis cs:963,0.0206317793804998)
--(axis cs:964,0.0207979837593686)
--(axis cs:965,0.0208148085481345)
--(axis cs:966,0.0207783711218356)
--(axis cs:967,0.0207756585761364)
--(axis cs:968,0.0207613602344391)
--(axis cs:969,0.0208662112140313)
--(axis cs:970,0.0210240710393282)
--(axis cs:971,0.0210020381713574)
--(axis cs:972,0.0207400231482323)
--(axis cs:973,0.0211489956387575)
--(axis cs:974,0.0206583618665003)
--(axis cs:975,0.020920056253928)
--(axis cs:976,0.020567456552447)
--(axis cs:977,0.0206975674595881)
--(axis cs:978,0.0207062322868747)
--(axis cs:979,0.020599726803132)
--(axis cs:980,0.0206202193992149)
--(axis cs:981,0.0206526166068855)
--(axis cs:982,0.0204735102008824)
--(axis cs:983,0.0204329452294628)
--(axis cs:984,0.0207645270482875)
--(axis cs:985,0.0207005773805902)
--(axis cs:986,0.0204724206780518)
--(axis cs:987,0.0206174980671172)
--(axis cs:988,0.0202013953186372)
--(axis cs:989,0.0205037934509099)
--(axis cs:990,0.0205665925979431)
--(axis cs:991,0.0206178273736741)
--(axis cs:992,0.0207084768006208)
--(axis cs:993,0.0205242678143076)
--(axis cs:994,0.0205282416626633)
--(axis cs:995,0.020151589037902)
--(axis cs:996,0.0202566732383124)
--(axis cs:997,0.0202863400427917)
--(axis cs:998,0.020130961077135)
--(axis cs:999,0.0203325300676922)
--(axis cs:999,0.034659395936412)
--(axis cs:999,0.034659395936412)
--(axis cs:998,0.03423964356247)
--(axis cs:997,0.0345465649968943)
--(axis cs:996,0.0342247856702415)
--(axis cs:995,0.0345583555709134)
--(axis cs:994,0.0351466349561386)
--(axis cs:993,0.0345786211802052)
--(axis cs:992,0.0341549868045584)
--(axis cs:991,0.0337797214525694)
--(axis cs:990,0.034193781663009)
--(axis cs:989,0.0344887576377207)
--(axis cs:988,0.0345826919704511)
--(axis cs:987,0.0346930461437086)
--(axis cs:986,0.0342903571284012)
--(axis cs:985,0.0350411909384334)
--(axis cs:984,0.0347030726028372)
--(axis cs:983,0.0339489835123758)
--(axis cs:982,0.034525027919874)
--(axis cs:981,0.0348679299680972)
--(axis cs:980,0.0347296145182413)
--(axis cs:979,0.0348033601147989)
--(axis cs:978,0.034487887560424)
--(axis cs:977,0.0351216805025057)
--(axis cs:976,0.034767734696833)
--(axis cs:975,0.0347883104668772)
--(axis cs:974,0.0354377491913417)
--(axis cs:973,0.0342590573030367)
--(axis cs:972,0.0342435909008761)
--(axis cs:971,0.0340295385249475)
--(axis cs:970,0.0344756131166256)
--(axis cs:969,0.0348939789254372)
--(axis cs:968,0.0344638831839365)
--(axis cs:967,0.0340544703869627)
--(axis cs:966,0.034274557348421)
--(axis cs:965,0.0347950351730062)
--(axis cs:964,0.0339872794684385)
--(axis cs:963,0.0348467729905548)
--(axis cs:962,0.0348459636993362)
--(axis cs:961,0.0352951650341291)
--(axis cs:960,0.0346544458556414)
--(axis cs:959,0.0345144071349433)
--(axis cs:958,0.0347139747889085)
--(axis cs:957,0.0352740880553907)
--(axis cs:956,0.0353700278568292)
--(axis cs:955,0.035194654225071)
--(axis cs:954,0.0344387277465649)
--(axis cs:953,0.0350410719314068)
--(axis cs:952,0.0347891745061388)
--(axis cs:951,0.0342192466677229)
--(axis cs:950,0.0348001292341303)
--(axis cs:949,0.0346732261960237)
--(axis cs:948,0.0353030966673685)
--(axis cs:947,0.0342469933296277)
--(axis cs:946,0.0345918035484457)
--(axis cs:945,0.0348255711808332)
--(axis cs:944,0.0353566117620228)
--(axis cs:943,0.0349983241914794)
--(axis cs:942,0.0346377476713449)
--(axis cs:941,0.0345879560603837)
--(axis cs:940,0.0351721788055447)
--(axis cs:939,0.0345126578127023)
--(axis cs:938,0.0340177283438016)
--(axis cs:937,0.0341199713352248)
--(axis cs:936,0.0345909815370036)
--(axis cs:935,0.0347956158197835)
--(axis cs:934,0.0346941829498803)
--(axis cs:933,0.0346087487304754)
--(axis cs:932,0.0349885639419882)
--(axis cs:931,0.0344964731146443)
--(axis cs:930,0.0345839068278231)
--(axis cs:929,0.0348809186297307)
--(axis cs:928,0.0350899332148248)
--(axis cs:927,0.0354251459652247)
--(axis cs:926,0.0350188114536812)
--(axis cs:925,0.0348349783792225)
--(axis cs:924,0.0347674411601947)
--(axis cs:923,0.0349171880464732)
--(axis cs:922,0.0350285636404886)
--(axis cs:921,0.0346806387399782)
--(axis cs:920,0.0347338764174916)
--(axis cs:919,0.0349436980340019)
--(axis cs:918,0.0348122817491664)
--(axis cs:917,0.0344415261644639)
--(axis cs:916,0.0347843907306367)
--(axis cs:915,0.0346989125707023)
--(axis cs:914,0.0358995076751681)
--(axis cs:913,0.0350832533790709)
--(axis cs:912,0.0355569980351649)
--(axis cs:911,0.0346982695814396)
--(axis cs:910,0.0350014952469224)
--(axis cs:909,0.0353496451856066)
--(axis cs:908,0.0351652637595123)
--(axis cs:907,0.0344227241794819)
--(axis cs:906,0.0349268044793748)
--(axis cs:905,0.0350354269580775)
--(axis cs:904,0.0351135588803279)
--(axis cs:903,0.0351405676658415)
--(axis cs:902,0.0345350366739083)
--(axis cs:901,0.0351511247658578)
--(axis cs:900,0.0355877744190249)
--(axis cs:899,0.034758596331067)
--(axis cs:898,0.0351843576816961)
--(axis cs:897,0.0349870743315361)
--(axis cs:896,0.0355199249643273)
--(axis cs:895,0.0345351893512521)
--(axis cs:894,0.0355827848980137)
--(axis cs:893,0.0347730349790169)
--(axis cs:892,0.0351079883265401)
--(axis cs:891,0.0355198389556062)
--(axis cs:890,0.0353927261784963)
--(axis cs:889,0.0351421840132471)
--(axis cs:888,0.0356069185410489)
--(axis cs:887,0.0354130903597047)
--(axis cs:886,0.0352101860769454)
--(axis cs:885,0.0355671347373812)
--(axis cs:884,0.0356715456731965)
--(axis cs:883,0.0349610327848378)
--(axis cs:882,0.0357409426237788)
--(axis cs:881,0.0351049384974678)
--(axis cs:880,0.035308722821235)
--(axis cs:879,0.0350533802713486)
--(axis cs:878,0.0355157175196987)
--(axis cs:877,0.0352292827889908)
--(axis cs:876,0.0357231335367443)
--(axis cs:875,0.0358452285155901)
--(axis cs:874,0.0353260803466738)
--(axis cs:873,0.0352579681772915)
--(axis cs:872,0.0352727028451044)
--(axis cs:871,0.0352893433200763)
--(axis cs:870,0.0352311598640713)
--(axis cs:869,0.0358713714153596)
--(axis cs:868,0.0355522558505463)
--(axis cs:867,0.0357988667316225)
--(axis cs:866,0.035436855762298)
--(axis cs:865,0.0350722161970169)
--(axis cs:864,0.0357785331527937)
--(axis cs:863,0.0355309308032383)
--(axis cs:862,0.0354365577845422)
--(axis cs:861,0.035543811186843)
--(axis cs:860,0.0351030178850032)
--(axis cs:859,0.03545945763419)
--(axis cs:858,0.0357312069443306)
--(axis cs:857,0.0360628531077176)
--(axis cs:856,0.0351809162009538)
--(axis cs:855,0.0352405661097004)
--(axis cs:854,0.0351220779373727)
--(axis cs:853,0.0361451803995636)
--(axis cs:852,0.0356456935186165)
--(axis cs:851,0.0357488660011508)
--(axis cs:850,0.0352483836080426)
--(axis cs:849,0.0356127361075182)
--(axis cs:848,0.0354962587939617)
--(axis cs:847,0.0358159034252908)
--(axis cs:846,0.036325311857975)
--(axis cs:845,0.0355287829014385)
--(axis cs:844,0.035040760261794)
--(axis cs:843,0.0357496224425195)
--(axis cs:842,0.0360925673423566)
--(axis cs:841,0.0355480127095744)
--(axis cs:840,0.0355894777044752)
--(axis cs:839,0.0350097737728673)
--(axis cs:838,0.0354048522525239)
--(axis cs:837,0.0356714786990339)
--(axis cs:836,0.0356384294831514)
--(axis cs:835,0.0358010408800897)
--(axis cs:834,0.0356192114007256)
--(axis cs:833,0.0364402600982785)
--(axis cs:832,0.0353036664505947)
--(axis cs:831,0.035849990079785)
--(axis cs:830,0.0358392649526919)
--(axis cs:829,0.0351370610210525)
--(axis cs:828,0.0360890545851357)
--(axis cs:827,0.0361343917909216)
--(axis cs:826,0.0359078092562334)
--(axis cs:825,0.0362858471900183)
--(axis cs:824,0.0356018432795082)
--(axis cs:823,0.0364730357950253)
--(axis cs:822,0.0355694028484526)
--(axis cs:821,0.0357748016515987)
--(axis cs:820,0.0358522981213006)
--(axis cs:819,0.0358872367343566)
--(axis cs:818,0.0357467745976063)
--(axis cs:817,0.0358924126778722)
--(axis cs:816,0.0359992892841594)
--(axis cs:815,0.0365656919982351)
--(axis cs:814,0.036404651653125)
--(axis cs:813,0.0360052709804736)
--(axis cs:812,0.0359884312867484)
--(axis cs:811,0.0356701115563415)
--(axis cs:810,0.0359437689433519)
--(axis cs:809,0.0356539497615367)
--(axis cs:808,0.0363773328901026)
--(axis cs:807,0.036301045491738)
--(axis cs:806,0.0355882195289738)
--(axis cs:805,0.0361178798581212)
--(axis cs:804,0.0359354494770224)
--(axis cs:803,0.0362479975691596)
--(axis cs:802,0.0364577632839308)
--(axis cs:801,0.0360996227812862)
--(axis cs:800,0.0358465903966481)
--(axis cs:799,0.0357549004135373)
--(axis cs:798,0.0364502538614524)
--(axis cs:797,0.0360974204146747)
--(axis cs:796,0.0365600598838134)
--(axis cs:795,0.0361070230873206)
--(axis cs:794,0.0361702022748675)
--(axis cs:793,0.0361450810490461)
--(axis cs:792,0.0363643440540216)
--(axis cs:791,0.0359209544777212)
--(axis cs:790,0.0363321851647827)
--(axis cs:789,0.0359837061430987)
--(axis cs:788,0.0366902456394385)
--(axis cs:787,0.0365485422520543)
--(axis cs:786,0.0364322115714602)
--(axis cs:785,0.0370619408165224)
--(axis cs:784,0.0368186595700819)
--(axis cs:783,0.0362353320987471)
--(axis cs:782,0.0365881825616298)
--(axis cs:781,0.0363285632722475)
--(axis cs:780,0.0361205362782195)
--(axis cs:779,0.0367331291339286)
--(axis cs:778,0.0361555959789878)
--(axis cs:777,0.0360575918942098)
--(axis cs:776,0.0363234023417378)
--(axis cs:775,0.0364857997370373)
--(axis cs:774,0.0364551136996534)
--(axis cs:773,0.0363231737615715)
--(axis cs:772,0.0362086244811077)
--(axis cs:771,0.0361783956623035)
--(axis cs:770,0.0364776208090328)
--(axis cs:769,0.0363858484168521)
--(axis cs:768,0.0359808682871514)
--(axis cs:767,0.0364570298056102)
--(axis cs:766,0.0369609735634563)
--(axis cs:765,0.0368339783489656)
--(axis cs:764,0.0363166747868787)
--(axis cs:763,0.0364698365601877)
--(axis cs:762,0.0362203464776594)
--(axis cs:761,0.0366311848528928)
--(axis cs:760,0.0365730717430033)
--(axis cs:759,0.0363035109418501)
--(axis cs:758,0.0366815432457771)
--(axis cs:757,0.0363264534539908)
--(axis cs:756,0.0365538915586067)
--(axis cs:755,0.0371425571127039)
--(axis cs:754,0.0364850959007507)
--(axis cs:753,0.0369749730462975)
--(axis cs:752,0.0365331840456419)
--(axis cs:751,0.0365056684631753)
--(axis cs:750,0.0370743300397971)
--(axis cs:749,0.0369584680612128)
--(axis cs:748,0.0366525090648867)
--(axis cs:747,0.0361075615381766)
--(axis cs:746,0.0365402777455334)
--(axis cs:745,0.0368733115343413)
--(axis cs:744,0.0370117635424658)
--(axis cs:743,0.0371700561705145)
--(axis cs:742,0.0366962197041105)
--(axis cs:741,0.0366673166726475)
--(axis cs:740,0.0372920065564381)
--(axis cs:739,0.0369192400147218)
--(axis cs:738,0.0368812909981864)
--(axis cs:737,0.0368723102786737)
--(axis cs:736,0.0372737227042921)
--(axis cs:735,0.037013578631368)
--(axis cs:734,0.0368212691201758)
--(axis cs:733,0.0372835427763944)
--(axis cs:732,0.0370919914019212)
--(axis cs:731,0.0369640007898883)
--(axis cs:730,0.0373085456322645)
--(axis cs:729,0.0375804194911194)
--(axis cs:728,0.0372356782791862)
--(axis cs:727,0.036729043377399)
--(axis cs:726,0.0372039827786252)
--(axis cs:725,0.0370475948484413)
--(axis cs:724,0.0369141053337229)
--(axis cs:723,0.0376426410310778)
--(axis cs:722,0.0371370980387499)
--(axis cs:721,0.0369039283973858)
--(axis cs:720,0.0371066809547097)
--(axis cs:719,0.0373967409431658)
--(axis cs:718,0.0373179254416514)
--(axis cs:717,0.037356835080272)
--(axis cs:716,0.0373348501133626)
--(axis cs:715,0.0369898922452688)
--(axis cs:714,0.0372230440504944)
--(axis cs:713,0.0373865082499305)
--(axis cs:712,0.0372930033545839)
--(axis cs:711,0.0368451068362141)
--(axis cs:710,0.0371362357485801)
--(axis cs:709,0.0374566863404784)
--(axis cs:708,0.0371004084867685)
--(axis cs:707,0.0377117043457431)
--(axis cs:706,0.0377168868263077)
--(axis cs:705,0.0371267651299605)
--(axis cs:704,0.0374338284401407)
--(axis cs:703,0.0373547858968624)
--(axis cs:702,0.0370169268084462)
--(axis cs:701,0.0372230532926456)
--(axis cs:700,0.0376764021627785)
--(axis cs:699,0.0372913595104448)
--(axis cs:698,0.0373294089557655)
--(axis cs:697,0.0374572244085612)
--(axis cs:696,0.0373802584522228)
--(axis cs:695,0.0376653613462892)
--(axis cs:694,0.0376755080346017)
--(axis cs:693,0.037203637836029)
--(axis cs:692,0.0374815194614996)
--(axis cs:691,0.0377868595799634)
--(axis cs:690,0.0372901109372653)
--(axis cs:689,0.0377620136239096)
--(axis cs:688,0.0381764285930251)
--(axis cs:687,0.0372174965046876)
--(axis cs:686,0.0374669416705174)
--(axis cs:685,0.0377382677429944)
--(axis cs:684,0.0377637071184291)
--(axis cs:683,0.0377531804075572)
--(axis cs:682,0.0376627988997131)
--(axis cs:681,0.0378076938890687)
--(axis cs:680,0.0380557295037261)
--(axis cs:679,0.0381125291606602)
--(axis cs:678,0.0381345049997972)
--(axis cs:677,0.0378766685587718)
--(axis cs:676,0.037699109126977)
--(axis cs:675,0.0375765328147551)
--(axis cs:674,0.0378175975112918)
--(axis cs:673,0.0382128530347268)
--(axis cs:672,0.0380380043533114)
--(axis cs:671,0.0376168979962457)
--(axis cs:670,0.037651630513178)
--(axis cs:669,0.0379015041030097)
--(axis cs:668,0.0382967159979455)
--(axis cs:667,0.0382348880081668)
--(axis cs:666,0.0378669951872972)
--(axis cs:665,0.0379994568282751)
--(axis cs:664,0.0382776559826296)
--(axis cs:663,0.0382981319798959)
--(axis cs:662,0.0383264375437068)
--(axis cs:661,0.0377903705203239)
--(axis cs:660,0.0382963271220277)
--(axis cs:659,0.0380616581384869)
--(axis cs:658,0.0381285502268739)
--(axis cs:657,0.0376237987989197)
--(axis cs:656,0.038500360072498)
--(axis cs:655,0.0382670487564856)
--(axis cs:654,0.0377213571168179)
--(axis cs:653,0.0380802670295429)
--(axis cs:652,0.038486750569032)
--(axis cs:651,0.0377478595404946)
--(axis cs:650,0.0382543584093873)
--(axis cs:649,0.0385820341293821)
--(axis cs:648,0.0381743362073328)
--(axis cs:647,0.038522103880383)
--(axis cs:646,0.0387912417420052)
--(axis cs:645,0.0381061055280566)
--(axis cs:644,0.0381346806421541)
--(axis cs:643,0.0381675045283256)
--(axis cs:642,0.0385717174698629)
--(axis cs:641,0.0382731348866384)
--(axis cs:640,0.0384061139917724)
--(axis cs:639,0.0384517347227622)
--(axis cs:638,0.0390404616380049)
--(axis cs:637,0.0387511568234714)
--(axis cs:636,0.038800420653062)
--(axis cs:635,0.037908418653274)
--(axis cs:634,0.0387413723531093)
--(axis cs:633,0.0382256333119799)
--(axis cs:632,0.0388467454326235)
--(axis cs:631,0.0386756642036788)
--(axis cs:630,0.0382015385679844)
--(axis cs:629,0.0387366382712067)
--(axis cs:628,0.0386775319011511)
--(axis cs:627,0.0389564897925574)
--(axis cs:626,0.0383433674517687)
--(axis cs:625,0.0387655351840553)
--(axis cs:624,0.0388635573178082)
--(axis cs:623,0.0388031449403574)
--(axis cs:622,0.0387678669014104)
--(axis cs:621,0.0387724881418578)
--(axis cs:620,0.0390905682917837)
--(axis cs:619,0.0393506445876238)
--(axis cs:618,0.0391649236716125)
--(axis cs:617,0.0385250448923622)
--(axis cs:616,0.0390752744457279)
--(axis cs:615,0.0387111930800564)
--(axis cs:614,0.0391047998322027)
--(axis cs:613,0.0392101312197308)
--(axis cs:612,0.0394137171334123)
--(axis cs:611,0.0388524793103515)
--(axis cs:610,0.0390936389412845)
--(axis cs:609,0.0389976716137878)
--(axis cs:608,0.0390607148181618)
--(axis cs:607,0.0389329283782606)
--(axis cs:606,0.0392546656141846)
--(axis cs:605,0.0391766836677863)
--(axis cs:604,0.0390926243671367)
--(axis cs:603,0.0389740875630302)
--(axis cs:602,0.0391451329400074)
--(axis cs:601,0.0394644731601793)
--(axis cs:600,0.0390182001850737)
--(axis cs:599,0.0393607408942044)
--(axis cs:598,0.0396215859230411)
--(axis cs:597,0.0393241809289676)
--(axis cs:596,0.0390869606802964)
--(axis cs:595,0.0388848764467267)
--(axis cs:594,0.0392788986121184)
--(axis cs:593,0.0392531704483241)
--(axis cs:592,0.0393854528777789)
--(axis cs:591,0.039536540956582)
--(axis cs:590,0.0396030058820502)
--(axis cs:589,0.0394704208028825)
--(axis cs:588,0.0396226788201842)
--(axis cs:587,0.0393285185739667)
--(axis cs:586,0.0394705745061194)
--(axis cs:585,0.0393729250433275)
--(axis cs:584,0.0396336571517359)
--(axis cs:583,0.0397763220333922)
--(axis cs:582,0.0398675434594677)
--(axis cs:581,0.0402610717857438)
--(axis cs:580,0.039903590558197)
--(axis cs:579,0.0398120423676929)
--(axis cs:578,0.040141676914281)
--(axis cs:577,0.0397018392022009)
--(axis cs:576,0.0396508455966997)
--(axis cs:575,0.0397322554138504)
--(axis cs:574,0.0398437562847221)
--(axis cs:573,0.0397221742084529)
--(axis cs:572,0.0397445950782302)
--(axis cs:571,0.0400247499227856)
--(axis cs:570,0.0401893239701784)
--(axis cs:569,0.0397231809621383)
--(axis cs:568,0.0397665237787782)
--(axis cs:567,0.0400160192041186)
--(axis cs:566,0.0400226383930668)
--(axis cs:565,0.0402303930681311)
--(axis cs:564,0.0399135427616667)
--(axis cs:563,0.0395435727051716)
--(axis cs:562,0.0401129290171612)
--(axis cs:561,0.0403781458394329)
--(axis cs:560,0.0403308987087724)
--(axis cs:559,0.040403664139586)
--(axis cs:558,0.0402280665793863)
--(axis cs:557,0.0398014629425757)
--(axis cs:556,0.0402267142649667)
--(axis cs:555,0.0400766417495268)
--(axis cs:554,0.0404988331429774)
--(axis cs:553,0.0403256772101084)
--(axis cs:552,0.0406676357817429)
--(axis cs:551,0.0399639885022277)
--(axis cs:550,0.0401602272927954)
--(axis cs:549,0.0404460019701904)
--(axis cs:548,0.0404846536388967)
--(axis cs:547,0.0399764920590036)
--(axis cs:546,0.0408621985232168)
--(axis cs:545,0.0405458758603493)
--(axis cs:544,0.040704428990597)
--(axis cs:543,0.0402598121050331)
--(axis cs:542,0.0407668639327792)
--(axis cs:541,0.0405356901104438)
--(axis cs:540,0.0407795596037729)
--(axis cs:539,0.0407864574727608)
--(axis cs:538,0.0406184591283347)
--(axis cs:537,0.0407464028080452)
--(axis cs:536,0.0400837045557246)
--(axis cs:535,0.0404108096573308)
--(axis cs:534,0.0401959939415075)
--(axis cs:533,0.0402540250897077)
--(axis cs:532,0.041070007468147)
--(axis cs:531,0.0408977002839276)
--(axis cs:530,0.0406228113468156)
--(axis cs:529,0.0407691243253476)
--(axis cs:528,0.0404880983291979)
--(axis cs:527,0.0406888736236367)
--(axis cs:526,0.0407609083525502)
--(axis cs:525,0.0409911378798619)
--(axis cs:524,0.0409409911577648)
--(axis cs:523,0.0411365199891153)
--(axis cs:522,0.041156684923673)
--(axis cs:521,0.041177283747669)
--(axis cs:520,0.0411226096976585)
--(axis cs:519,0.0409280806303371)
--(axis cs:518,0.0407825237665972)
--(axis cs:517,0.0409893722522447)
--(axis cs:516,0.0407122700560627)
--(axis cs:515,0.0410395781925379)
--(axis cs:514,0.040939484502447)
--(axis cs:513,0.0409996935642298)
--(axis cs:512,0.0413333479992913)
--(axis cs:511,0.0415515355888258)
--(axis cs:510,0.0414587914610035)
--(axis cs:509,0.0413202524835985)
--(axis cs:508,0.0413483128632687)
--(axis cs:507,0.0413149705670995)
--(axis cs:506,0.0411126181489257)
--(axis cs:505,0.0419448462077006)
--(axis cs:504,0.041817292293495)
--(axis cs:503,0.0417317883627722)
--(axis cs:502,0.0417600747734097)
--(axis cs:501,0.041925765717399)
--(axis cs:500,0.0418588521986429)
--(axis cs:499,0.0414973590812953)
--(axis cs:498,0.0419004509153794)
--(axis cs:497,0.0412814253480036)
--(axis cs:496,0.0418193137377953)
--(axis cs:495,0.0416199706181646)
--(axis cs:494,0.0416487654080367)
--(axis cs:493,0.0412629525266748)
--(axis cs:492,0.041500687586322)
--(axis cs:491,0.0414816575524101)
--(axis cs:490,0.0411457154342934)
--(axis cs:489,0.0418504808658377)
--(axis cs:488,0.0417331541279038)
--(axis cs:487,0.0417953342907766)
--(axis cs:486,0.0419315423478459)
--(axis cs:485,0.0418140242395233)
--(axis cs:484,0.04177393199137)
--(axis cs:483,0.0417133628667409)
--(axis cs:482,0.042012964859439)
--(axis cs:481,0.0417233217475279)
--(axis cs:480,0.0417791327886383)
--(axis cs:479,0.0419895233271136)
--(axis cs:478,0.0421549334184598)
--(axis cs:477,0.04208144179829)
--(axis cs:476,0.0423228580681108)
--(axis cs:475,0.042054413518171)
--(axis cs:474,0.0420857930907805)
--(axis cs:473,0.0420836921898535)
--(axis cs:472,0.0427123019498857)
--(axis cs:471,0.0422719163889529)
--(axis cs:470,0.0425857434484328)
--(axis cs:469,0.0418978188472375)
--(axis cs:468,0.0422961071665111)
--(axis cs:467,0.0424663762812685)
--(axis cs:466,0.0423013855389398)
--(axis cs:465,0.042595343153271)
--(axis cs:464,0.0420505897732407)
--(axis cs:463,0.042450127672373)
--(axis cs:462,0.0422129581067342)
--(axis cs:461,0.0429072166115629)
--(axis cs:460,0.0424705954159133)
--(axis cs:459,0.042687807144342)
--(axis cs:458,0.0423574528073028)
--(axis cs:457,0.0422053382950189)
--(axis cs:456,0.0427170418967578)
--(axis cs:455,0.0426704478327774)
--(axis cs:454,0.0426766004959049)
--(axis cs:453,0.0427278414441401)
--(axis cs:452,0.0431379398230763)
--(axis cs:451,0.042939907996326)
--(axis cs:450,0.0425235934516542)
--(axis cs:449,0.042584323768958)
--(axis cs:448,0.042384966906532)
--(axis cs:447,0.0422638649705895)
--(axis cs:446,0.0430396294286793)
--(axis cs:445,0.0422862516280606)
--(axis cs:444,0.0428752121519976)
--(axis cs:443,0.0429979877680145)
--(axis cs:442,0.0430944969438272)
--(axis cs:441,0.0427716549322182)
--(axis cs:440,0.0427704298213547)
--(axis cs:439,0.0426381761336655)
--(axis cs:438,0.0430896027161204)
--(axis cs:437,0.0432745683148823)
--(axis cs:436,0.0429473669906178)
--(axis cs:435,0.0431777048484037)
--(axis cs:434,0.0437083289249946)
--(axis cs:433,0.0432478486572312)
--(axis cs:432,0.0429402161543073)
--(axis cs:431,0.043638452611229)
--(axis cs:430,0.0430852034836038)
--(axis cs:429,0.0428636786392896)
--(axis cs:428,0.0433173094472644)
--(axis cs:427,0.0432416805254576)
--(axis cs:426,0.0433492562411281)
--(axis cs:425,0.0436627306980058)
--(axis cs:424,0.0437399040424768)
--(axis cs:423,0.043520476721572)
--(axis cs:422,0.0435081885909144)
--(axis cs:421,0.0439801965310326)
--(axis cs:420,0.0435462757202463)
--(axis cs:419,0.043483849110693)
--(axis cs:418,0.0439625956501507)
--(axis cs:417,0.0435179621387287)
--(axis cs:416,0.0432592374199005)
--(axis cs:415,0.0437560852235146)
--(axis cs:414,0.0436724350729452)
--(axis cs:413,0.0433931163294218)
--(axis cs:412,0.0439570335002736)
--(axis cs:411,0.0436309610222154)
--(axis cs:410,0.0440363469153373)
--(axis cs:409,0.0442579533480697)
--(axis cs:408,0.0441234970722476)
--(axis cs:407,0.0437264723625144)
--(axis cs:406,0.0439484744710796)
--(axis cs:405,0.0437682877066301)
--(axis cs:404,0.0443472553500606)
--(axis cs:403,0.0438914237751239)
--(axis cs:402,0.0435430125843534)
--(axis cs:401,0.044499810658525)
--(axis cs:400,0.0440457914530844)
--(axis cs:399,0.0441163760556238)
--(axis cs:398,0.0443616217344211)
--(axis cs:397,0.0441279141713935)
--(axis cs:396,0.0443838136125699)
--(axis cs:395,0.0444028389752177)
--(axis cs:394,0.0449058020727978)
--(axis cs:393,0.044155391315352)
--(axis cs:392,0.0443141450421095)
--(axis cs:391,0.0444358832226616)
--(axis cs:390,0.0447215965287322)
--(axis cs:389,0.0446672219930882)
--(axis cs:388,0.0445285022850291)
--(axis cs:387,0.0444718888237737)
--(axis cs:386,0.0443213686368429)
--(axis cs:385,0.044357296723722)
--(axis cs:384,0.0448346370313206)
--(axis cs:383,0.0449609692353884)
--(axis cs:382,0.0452325859512974)
--(axis cs:381,0.0447323916969736)
--(axis cs:380,0.0451810263054518)
--(axis cs:379,0.0444287103748167)
--(axis cs:378,0.0443867566409059)
--(axis cs:377,0.0451788428906289)
--(axis cs:376,0.0449892031379276)
--(axis cs:375,0.0447942275329301)
--(axis cs:374,0.0446928837810278)
--(axis cs:373,0.0452088839013606)
--(axis cs:372,0.0450884272427451)
--(axis cs:371,0.0453851177939939)
--(axis cs:370,0.0450619682357395)
--(axis cs:369,0.0448536280998838)
--(axis cs:368,0.0453181156302246)
--(axis cs:367,0.0448370470251316)
--(axis cs:366,0.0449930608150831)
--(axis cs:365,0.0450316914512472)
--(axis cs:364,0.0450040028493221)
--(axis cs:363,0.0452616237190194)
--(axis cs:362,0.045796209433149)
--(axis cs:361,0.0454196625908905)
--(axis cs:360,0.0451261649878427)
--(axis cs:359,0.0454742284769095)
--(axis cs:358,0.044985943047895)
--(axis cs:357,0.0454374989633578)
--(axis cs:356,0.0456500501449684)
--(axis cs:355,0.0455229940670297)
--(axis cs:354,0.0456718983297466)
--(axis cs:353,0.0457961317705706)
--(axis cs:352,0.0456138264745329)
--(axis cs:351,0.0454876727986724)
--(axis cs:350,0.045428630122805)
--(axis cs:349,0.0460048040252513)
--(axis cs:348,0.0459991336302815)
--(axis cs:347,0.0455739207546928)
--(axis cs:346,0.0455458063052005)
--(axis cs:345,0.0455939728510475)
--(axis cs:344,0.0460755721297535)
--(axis cs:343,0.0459869032758465)
--(axis cs:342,0.0456161528581933)
--(axis cs:341,0.0459256633771263)
--(axis cs:340,0.0459589134958469)
--(axis cs:339,0.0454089439614973)
--(axis cs:338,0.0458650322982798)
--(axis cs:337,0.0458600673636112)
--(axis cs:336,0.0463785313030975)
--(axis cs:335,0.0463024871621858)
--(axis cs:334,0.0463517100393694)
--(axis cs:333,0.0467512367116219)
--(axis cs:332,0.0462825019954021)
--(axis cs:331,0.0464332332782959)
--(axis cs:330,0.0462128004173603)
--(axis cs:329,0.0466683066601902)
--(axis cs:328,0.0470733088669461)
--(axis cs:327,0.0466739050898959)
--(axis cs:326,0.0466278031260467)
--(axis cs:325,0.0465610814963611)
--(axis cs:324,0.0463381726964595)
--(axis cs:323,0.0466059171989413)
--(axis cs:322,0.0462946896521314)
--(axis cs:321,0.046653717648625)
--(axis cs:320,0.0470829194112548)
--(axis cs:319,0.0463001115254579)
--(axis cs:318,0.047055336948261)
--(axis cs:317,0.0474625242429305)
--(axis cs:316,0.0469342188244387)
--(axis cs:315,0.0470950968678624)
--(axis cs:314,0.0468451839357553)
--(axis cs:313,0.0471263101688515)
--(axis cs:312,0.0470806238023987)
--(axis cs:311,0.0471948580114084)
--(axis cs:310,0.0469094893410338)
--(axis cs:309,0.0468193978178619)
--(axis cs:308,0.0475038294101568)
--(axis cs:307,0.0473709457456882)
--(axis cs:306,0.0471886691521295)
--(axis cs:305,0.0470872702461089)
--(axis cs:304,0.0469699938818875)
--(axis cs:303,0.0473844939180049)
--(axis cs:302,0.0475000366559219)
--(axis cs:301,0.0470235625634103)
--(axis cs:300,0.0475679675505816)
--(axis cs:299,0.0475995609775508)
--(axis cs:298,0.047589915941736)
--(axis cs:297,0.0471209945515652)
--(axis cs:296,0.0478444989537818)
--(axis cs:295,0.0472899886523849)
--(axis cs:294,0.0478944339324498)
--(axis cs:293,0.0477689239482369)
--(axis cs:292,0.0477857617512203)
--(axis cs:291,0.0479316967229277)
--(axis cs:290,0.0476858031979774)
--(axis cs:289,0.0477943631132629)
--(axis cs:288,0.0478583064088367)
--(axis cs:287,0.0481317939241675)
--(axis cs:286,0.048120941581651)
--(axis cs:285,0.0477597115507903)
--(axis cs:284,0.0479445979566426)
--(axis cs:283,0.0474789444228222)
--(axis cs:282,0.0483204079140804)
--(axis cs:281,0.0482848133930159)
--(axis cs:280,0.0481112333237059)
--(axis cs:279,0.0477811515753725)
--(axis cs:278,0.0482247895287417)
--(axis cs:277,0.0477604411056118)
--(axis cs:276,0.047845705042484)
--(axis cs:275,0.048432714850948)
--(axis cs:274,0.0482570160771945)
--(axis cs:273,0.0484242783115119)
--(axis cs:272,0.0482515426140373)
--(axis cs:271,0.0484390676235245)
--(axis cs:270,0.0486533176063224)
--(axis cs:269,0.0486419177589995)
--(axis cs:268,0.0488461679288515)
--(axis cs:267,0.0488606281025738)
--(axis cs:266,0.0485557362453423)
--(axis cs:265,0.0490833067704961)
--(axis cs:264,0.048955836426951)
--(axis cs:263,0.048565868828622)
--(axis cs:262,0.0486329348198494)
--(axis cs:261,0.0485675435305797)
--(axis cs:260,0.0483207899670769)
--(axis cs:259,0.0489179273822244)
--(axis cs:258,0.049040691251677)
--(axis cs:257,0.0487124064026562)
--(axis cs:256,0.0488732678375066)
--(axis cs:255,0.049236180403584)
--(axis cs:254,0.0491155874048034)
--(axis cs:253,0.0490334149936069)
--(axis cs:252,0.048978407783768)
--(axis cs:251,0.0491493613851579)
--(axis cs:250,0.0493022637651152)
--(axis cs:249,0.0494565150261504)
--(axis cs:248,0.048960955002482)
--(axis cs:247,0.0490827998904857)
--(axis cs:246,0.049131965775931)
--(axis cs:245,0.0493468472011605)
--(axis cs:244,0.0494415138742802)
--(axis cs:243,0.049244218196941)
--(axis cs:242,0.0498048515983843)
--(axis cs:241,0.0493805932413642)
--(axis cs:240,0.0493040372773818)
--(axis cs:239,0.0493978339389076)
--(axis cs:238,0.0496735227679945)
--(axis cs:237,0.0498948307101396)
--(axis cs:236,0.0494151493917834)
--(axis cs:235,0.0495534551682541)
--(axis cs:234,0.0500985640982756)
--(axis cs:233,0.0497797323461984)
--(axis cs:232,0.0498665087386966)
--(axis cs:231,0.0495186835600283)
--(axis cs:230,0.0501764502713483)
--(axis cs:229,0.0496365214237797)
--(axis cs:228,0.0501619226461626)
--(axis cs:227,0.0501735684135029)
--(axis cs:226,0.0499501204097158)
--(axis cs:225,0.0497835486054794)
--(axis cs:224,0.0501847832992326)
--(axis cs:223,0.0501596313037022)
--(axis cs:222,0.0500933549863339)
--(axis cs:221,0.050322986049484)
--(axis cs:220,0.0502899279351666)
--(axis cs:219,0.0499144069732443)
--(axis cs:218,0.0504245159644885)
--(axis cs:217,0.0505120748741897)
--(axis cs:216,0.0506194250987361)
--(axis cs:215,0.0507870254026032)
--(axis cs:214,0.0509327118448388)
--(axis cs:213,0.0505397747789719)
--(axis cs:212,0.0508647889519237)
--(axis cs:211,0.0509262045396213)
--(axis cs:210,0.0507770783935043)
--(axis cs:209,0.0507025669971019)
--(axis cs:208,0.0507222604362759)
--(axis cs:207,0.0512424766409642)
--(axis cs:206,0.051310549554999)
--(axis cs:205,0.0511482835033948)
--(axis cs:204,0.0509817058102531)
--(axis cs:203,0.0506106600444781)
--(axis cs:202,0.0508708866301424)
--(axis cs:201,0.050920718660641)
--(axis cs:200,0.0509460200255298)
--(axis cs:199,0.0511956389639675)
--(axis cs:198,0.0509442936186492)
--(axis cs:197,0.0513331864755648)
--(axis cs:196,0.0513995884530168)
--(axis cs:195,0.0514164414371147)
--(axis cs:194,0.051081751629192)
--(axis cs:193,0.0516736926002676)
--(axis cs:192,0.0512321722863787)
--(axis cs:191,0.0514276225781457)
--(axis cs:190,0.050991023229139)
--(axis cs:189,0.0514004754003511)
--(axis cs:188,0.0513517293263764)
--(axis cs:187,0.0516953149383668)
--(axis cs:186,0.0517711693986937)
--(axis cs:185,0.0517812022744195)
--(axis cs:184,0.0517463881372363)
--(axis cs:183,0.0523150052623548)
--(axis cs:182,0.0521763624553274)
--(axis cs:181,0.0516297991666687)
--(axis cs:180,0.0519158052076534)
--(axis cs:179,0.0517399142630977)
--(axis cs:178,0.0520149354961184)
--(axis cs:177,0.0519298440815299)
--(axis cs:176,0.0520559452152332)
--(axis cs:175,0.0524815994782686)
--(axis cs:174,0.0526058876127267)
--(axis cs:173,0.0523332084660651)
--(axis cs:172,0.0520364893405033)
--(axis cs:171,0.0526670964022762)
--(axis cs:170,0.0526930801956124)
--(axis cs:169,0.0527685321851496)
--(axis cs:168,0.0525891058243958)
--(axis cs:167,0.0528750232763972)
--(axis cs:166,0.0528994442364875)
--(axis cs:165,0.0523508772807687)
--(axis cs:164,0.0528632902030362)
--(axis cs:163,0.0529630302096076)
--(axis cs:162,0.0529276512573374)
--(axis cs:161,0.0526103986161939)
--(axis cs:160,0.0529573505519701)
--(axis cs:159,0.0527693199018727)
--(axis cs:158,0.0526883561380191)
--(axis cs:157,0.0528928940613683)
--(axis cs:156,0.0526493641548457)
--(axis cs:155,0.0530447182236581)
--(axis cs:154,0.053173259172964)
--(axis cs:153,0.0535355166792291)
--(axis cs:152,0.0530736836256468)
--(axis cs:151,0.0530747539714769)
--(axis cs:150,0.0535477198419803)
--(axis cs:149,0.053216174790048)
--(axis cs:148,0.0539879569683505)
--(axis cs:147,0.0536257226447184)
--(axis cs:146,0.0537479106212522)
--(axis cs:145,0.0534415527171035)
--(axis cs:144,0.0536270516060086)
--(axis cs:143,0.0533328788423993)
--(axis cs:142,0.0540514122079061)
--(axis cs:141,0.0541441048342957)
--(axis cs:140,0.0536971045426385)
--(axis cs:139,0.054303798224516)
--(axis cs:138,0.0541744489010959)
--(axis cs:137,0.0539967965984959)
--(axis cs:136,0.0544153738438244)
--(axis cs:135,0.0541837084594625)
--(axis cs:134,0.054384220134456)
--(axis cs:133,0.0545044013504244)
--(axis cs:132,0.0543848977774815)
--(axis cs:131,0.0544734101096318)
--(axis cs:130,0.0545397061662287)
--(axis cs:129,0.0545615089941975)
--(axis cs:128,0.0548510018819864)
--(axis cs:127,0.0545417609821582)
--(axis cs:126,0.054457507866103)
--(axis cs:125,0.0549026862205586)
--(axis cs:124,0.0551227475226032)
--(axis cs:123,0.0552492563758892)
--(axis cs:122,0.0555142462591817)
--(axis cs:121,0.05575339184409)
--(axis cs:120,0.0560234503275877)
--(axis cs:119,0.0553123257554433)
--(axis cs:118,0.0558127071847216)
--(axis cs:117,0.0557546353159836)
--(axis cs:116,0.0556084529827685)
--(axis cs:115,0.0555705167397891)
--(axis cs:114,0.0555672876528145)
--(axis cs:113,0.056138764622326)
--(axis cs:112,0.0563400279061771)
--(axis cs:111,0.0560925856207059)
--(axis cs:110,0.0564130791037037)
--(axis cs:109,0.0564452496830061)
--(axis cs:108,0.0567125158151278)
--(axis cs:107,0.0566886286216575)
--(axis cs:106,0.0566892463609401)
--(axis cs:105,0.0570149420246315)
--(axis cs:104,0.0568144296252473)
--(axis cs:103,0.0569802316147052)
--(axis cs:102,0.0571812097736714)
--(axis cs:101,0.0571353159514526)
--(axis cs:100,0.0572722822700942)
--(axis cs:99,0.0574009130475524)
--(axis cs:98,0.0577945203164444)
--(axis cs:97,0.0580512354335947)
--(axis cs:96,0.057581609101039)
--(axis cs:95,0.0580690377870903)
--(axis cs:94,0.0581035518638077)
--(axis cs:93,0.0585479413086858)
--(axis cs:92,0.058467625455976)
--(axis cs:91,0.0585810138429963)
--(axis cs:90,0.058344580627881)
--(axis cs:89,0.0589576592549198)
--(axis cs:88,0.0587831170547398)
--(axis cs:87,0.0588358683637087)
--(axis cs:86,0.0591412254728452)
--(axis cs:85,0.0596050744661679)
--(axis cs:84,0.059463417742242)
--(axis cs:83,0.0600029539318236)
--(axis cs:82,0.0598860166951739)
--(axis cs:81,0.0600334704350639)
--(axis cs:80,0.0605401546539209)
--(axis cs:79,0.0606164697060348)
--(axis cs:78,0.0605280903951741)
--(axis cs:77,0.0610193401489821)
--(axis cs:76,0.0609950704363348)
--(axis cs:75,0.0614477098132617)
--(axis cs:74,0.0612536557825048)
--(axis cs:73,0.061652700207281)
--(axis cs:72,0.062091203077208)
--(axis cs:71,0.0621581266966556)
--(axis cs:70,0.0621896627708123)
--(axis cs:69,0.0624179874190986)
--(axis cs:68,0.0622209097700637)
--(axis cs:67,0.0626219477328218)
--(axis cs:66,0.0631302928829464)
--(axis cs:65,0.0633233958465088)
--(axis cs:64,0.0638770546939371)
--(axis cs:63,0.0637561528104633)
--(axis cs:62,0.063774116582681)
--(axis cs:61,0.0640381556013891)
--(axis cs:60,0.0645031054426666)
--(axis cs:59,0.0649877867940259)
--(axis cs:58,0.0651348392889995)
--(axis cs:57,0.0655207650061957)
--(axis cs:56,0.0659874149121284)
--(axis cs:55,0.0658792010628286)
--(axis cs:54,0.0663135649530482)
--(axis cs:53,0.0664866922954819)
--(axis cs:52,0.0668804892029081)
--(axis cs:51,0.0671917944437715)
--(axis cs:50,0.067820114467606)
--(axis cs:49,0.06790071416467)
--(axis cs:48,0.0682557002286559)
--(axis cs:47,0.0687476088816343)
--(axis cs:46,0.0689184765834615)
--(axis cs:45,0.0694455363636632)
--(axis cs:44,0.0698167038710632)
--(axis cs:43,0.0701680007971991)
--(axis cs:42,0.070567428321659)
--(axis cs:41,0.0709913157344325)
--(axis cs:40,0.0714477503797061)
--(axis cs:39,0.071638278955908)
--(axis cs:38,0.0721494250269235)
--(axis cs:37,0.0728004669566723)
--(axis cs:36,0.0732066029728887)
--(axis cs:35,0.0734637474387971)
--(axis cs:34,0.074156861669542)
--(axis cs:33,0.0745864736327977)
--(axis cs:32,0.0750525284514807)
--(axis cs:31,0.0755115770680321)
--(axis cs:30,0.076062634029725)
--(axis cs:29,0.0765676812839073)
--(axis cs:28,0.0771578710700282)
--(axis cs:27,0.0777735304003258)
--(axis cs:26,0.078305939021289)
--(axis cs:25,0.0789280281130584)
--(axis cs:24,0.0795756980345315)
--(axis cs:23,0.080082902013328)
--(axis cs:22,0.0806314483873315)
--(axis cs:21,0.0813431076080795)
--(axis cs:20,0.0819818202519396)
--(axis cs:19,0.0826803500763222)
--(axis cs:18,0.0832748658918231)
--(axis cs:17,0.084047788154331)
--(axis cs:16,0.0848073533612241)
--(axis cs:15,0.0855895204995333)
--(axis cs:14,0.0862795488476542)
--(axis cs:13,0.087023583218318)
--(axis cs:12,0.0877391300669238)
--(axis cs:11,0.088594652506154)
--(axis cs:10,0.0893699066770788)
--(axis cs:9,0.0902461963551598)
--(axis cs:8,0.0911256114126747)
--(axis cs:7,0.0919509433045456)
--(axis cs:6,0.0928482407842332)
--(axis cs:5,0.0938539496108191)
--(axis cs:4,0.0947544843072985)
--(axis cs:3,0.0957272160863176)
--(axis cs:2,0.0966849932225294)
--(axis cs:1,0.097654689161028)
--(axis cs:0,0.0986815422733146)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0947841363492359)
--(axis cs:0,0.0944014349910525)
--(axis cs:1,0.0924433310075415)
--(axis cs:2,0.0916372327690184)
--(axis cs:3,0.0910543782551772)
--(axis cs:4,0.0904597732226674)
--(axis cs:5,0.0901854817677104)
--(axis cs:6,0.0893610382865677)
--(axis cs:7,0.0886020128637827)
--(axis cs:8,0.0879886480638279)
--(axis cs:9,0.08754513830508)
--(axis cs:10,0.0873422001177919)
--(axis cs:11,0.0873363707022002)
--(axis cs:12,0.0873660068853401)
--(axis cs:13,0.0873953966685146)
--(axis cs:14,0.087154282488932)
--(axis cs:15,0.0867657176920406)
--(axis cs:16,0.086167889962543)
--(axis cs:17,0.0853614673043839)
--(axis cs:18,0.0844630950483589)
--(axis cs:19,0.0835473828969859)
--(axis cs:20,0.0827017029918859)
--(axis cs:21,0.0819271689016942)
--(axis cs:22,0.0812520752479179)
--(axis cs:23,0.0806310271195954)
--(axis cs:24,0.0800921843770461)
--(axis cs:25,0.0796024018252598)
--(axis cs:26,0.0791255947295227)
--(axis cs:27,0.0787052036889414)
--(axis cs:28,0.0783018044915731)
--(axis cs:29,0.0779509913298719)
--(axis cs:30,0.077628856243275)
--(axis cs:31,0.0773465991832219)
--(axis cs:32,0.0770690367702587)
--(axis cs:33,0.0767831451667373)
--(axis cs:34,0.076435556892187)
--(axis cs:35,0.0759817082159753)
--(axis cs:36,0.0754972847472722)
--(axis cs:37,0.0749270825490959)
--(axis cs:38,0.0743216912015334)
--(axis cs:39,0.0737023991961043)
--(axis cs:40,0.073105761720909)
--(axis cs:41,0.0725683162972764)
--(axis cs:42,0.072027002819149)
--(axis cs:43,0.0715395060748277)
--(axis cs:44,0.0710877133713616)
--(axis cs:45,0.0706567414459867)
--(axis cs:46,0.0702686803928363)
--(axis cs:47,0.0699469175355256)
--(axis cs:48,0.0695987331353209)
--(axis cs:49,0.0692822975755688)
--(axis cs:50,0.0690073650303372)
--(axis cs:51,0.0686546903351579)
--(axis cs:52,0.0683309991960439)
--(axis cs:53,0.0679365878898237)
--(axis cs:54,0.06748213229923)
--(axis cs:55,0.0669534750818681)
--(axis cs:56,0.0664200282076864)
--(axis cs:57,0.0658887408144183)
--(axis cs:58,0.0654137335518656)
--(axis cs:59,0.0648796657861025)
--(axis cs:60,0.0643504487969007)
--(axis cs:61,0.0639044980032187)
--(axis cs:62,0.0634365333017113)
--(axis cs:63,0.0630504541284477)
--(axis cs:64,0.0626295191243083)
--(axis cs:65,0.0622333454328954)
--(axis cs:66,0.0618616429805116)
--(axis cs:67,0.061548857343751)
--(axis cs:68,0.0612155444355712)
--(axis cs:69,0.0608224527679794)
--(axis cs:70,0.0605184501915516)
--(axis cs:71,0.0602115606732215)
--(axis cs:72,0.0599171459860759)
--(axis cs:73,0.0595194146224525)
--(axis cs:74,0.0591934669719334)
--(axis cs:75,0.0588057409088676)
--(axis cs:76,0.0584706390253893)
--(axis cs:77,0.0581463805593388)
--(axis cs:78,0.0577853258245385)
--(axis cs:79,0.0574478460577697)
--(axis cs:80,0.0571148418189223)
--(axis cs:81,0.0568346471234549)
--(axis cs:82,0.0565210543360425)
--(axis cs:83,0.0561906738065081)
--(axis cs:84,0.0558879104520353)
--(axis cs:85,0.0555750661718462)
--(axis cs:86,0.0552960305136027)
--(axis cs:87,0.0549715242465568)
--(axis cs:88,0.0546423249673432)
--(axis cs:89,0.0543098477490653)
--(axis cs:90,0.0539792765163698)
--(axis cs:91,0.0536408234367363)
--(axis cs:92,0.0532970930938393)
--(axis cs:93,0.0529645172431715)
--(axis cs:94,0.0526437304328145)
--(axis cs:95,0.0522850845041423)
--(axis cs:96,0.0519299221845669)
--(axis cs:97,0.0516169723206496)
--(axis cs:98,0.05130039690914)
--(axis cs:99,0.0509692377571255)
--(axis cs:100,0.0506285405666885)
--(axis cs:101,0.0503201642359273)
--(axis cs:102,0.0500141782715235)
--(axis cs:103,0.0497123309451542)
--(axis cs:104,0.0493833919695378)
--(axis cs:105,0.0490762742810255)
--(axis cs:106,0.0487657233228202)
--(axis cs:107,0.0484652926988435)
--(axis cs:108,0.0481584306868366)
--(axis cs:109,0.0478560055587312)
--(axis cs:110,0.0475578047180772)
--(axis cs:111,0.0473087369550915)
--(axis cs:112,0.0469809995746465)
--(axis cs:113,0.0467194010244456)
--(axis cs:114,0.0464422573801782)
--(axis cs:115,0.0461115468790382)
--(axis cs:116,0.0458747913855292)
--(axis cs:117,0.0455976333699179)
--(axis cs:118,0.0453164098229978)
--(axis cs:119,0.0450586943719975)
--(axis cs:120,0.0447835728954273)
--(axis cs:121,0.0444865715428363)
--(axis cs:122,0.0442387604867662)
--(axis cs:123,0.0439569209329527)
--(axis cs:124,0.0436997950298787)
--(axis cs:125,0.0434496232465449)
--(axis cs:126,0.0432023252838327)
--(axis cs:127,0.0429365520354165)
--(axis cs:128,0.0426684377712431)
--(axis cs:129,0.0424095038015218)
--(axis cs:130,0.0421705326357791)
--(axis cs:131,0.0419288472182407)
--(axis cs:132,0.0417062671470088)
--(axis cs:133,0.0414452128244154)
--(axis cs:134,0.041220042493201)
--(axis cs:135,0.0409691871729771)
--(axis cs:136,0.0407183903321633)
--(axis cs:137,0.0404795481515207)
--(axis cs:138,0.0402732439134209)
--(axis cs:139,0.0400114066424542)
--(axis cs:140,0.0397690410794488)
--(axis cs:141,0.0395461438010226)
--(axis cs:142,0.039327834528961)
--(axis cs:143,0.039087755955807)
--(axis cs:144,0.038852585155828)
--(axis cs:145,0.038640851074349)
--(axis cs:146,0.0384130641026176)
--(axis cs:147,0.0381940165028936)
--(axis cs:148,0.037998001311367)
--(axis cs:149,0.0377616205782347)
--(axis cs:150,0.037555153647457)
--(axis cs:151,0.0373211809130878)
--(axis cs:152,0.0371092790645436)
--(axis cs:153,0.0369246974745616)
--(axis cs:154,0.0367041822750607)
--(axis cs:155,0.0364771923899311)
--(axis cs:156,0.0362869945074132)
--(axis cs:157,0.0360990765173609)
--(axis cs:158,0.0358911157104366)
--(axis cs:159,0.0356709970921843)
--(axis cs:160,0.0354821239773186)
--(axis cs:161,0.0352825830873994)
--(axis cs:162,0.0350750936658222)
--(axis cs:163,0.0348802723623588)
--(axis cs:164,0.0346613751989325)
--(axis cs:165,0.0345278735782458)
--(axis cs:166,0.0342758191110362)
--(axis cs:167,0.0341449104169981)
--(axis cs:168,0.0339295229347768)
--(axis cs:169,0.0337601820285068)
--(axis cs:170,0.0335683048352681)
--(axis cs:171,0.0333742732081847)
--(axis cs:172,0.0332160487225469)
--(axis cs:173,0.0330300919517168)
--(axis cs:174,0.0328405971474386)
--(axis cs:175,0.0326583371331272)
--(axis cs:176,0.0324954730331313)
--(axis cs:177,0.0323346720097295)
--(axis cs:178,0.0321490680810201)
--(axis cs:179,0.0319870918143125)
--(axis cs:180,0.0318104057975869)
--(axis cs:181,0.031632315176916)
--(axis cs:182,0.0314863363827936)
--(axis cs:183,0.0313156121082099)
--(axis cs:184,0.0311404662152273)
--(axis cs:185,0.0310262559829503)
--(axis cs:186,0.0308069311750921)
--(axis cs:187,0.0306559343887115)
--(axis cs:188,0.0305126440103539)
--(axis cs:189,0.0303282775171966)
--(axis cs:190,0.030188331753134)
--(axis cs:191,0.0300160015379122)
--(axis cs:192,0.0299003184935407)
--(axis cs:193,0.0297351593576308)
--(axis cs:194,0.0295398491342169)
--(axis cs:195,0.0294431753566894)
--(axis cs:196,0.0292671798813788)
--(axis cs:197,0.0291158172337419)
--(axis cs:198,0.0289704843483919)
--(axis cs:199,0.0288507166464459)
--(axis cs:200,0.0286892791182531)
--(axis cs:201,0.0285323298816427)
--(axis cs:202,0.0284331494085167)
--(axis cs:203,0.0282619701546403)
--(axis cs:204,0.0281207068761666)
--(axis cs:205,0.0279882442698548)
--(axis cs:206,0.0278302994842349)
--(axis cs:207,0.0277057120241135)
--(axis cs:208,0.0275916466333072)
--(axis cs:209,0.0274522274430509)
--(axis cs:210,0.0273108407030068)
--(axis cs:211,0.0271689403551377)
--(axis cs:212,0.0270473460228956)
--(axis cs:213,0.0269103553231221)
--(axis cs:214,0.0267826564399029)
--(axis cs:215,0.0266614641108698)
--(axis cs:216,0.0265371422313427)
--(axis cs:217,0.0264036296670102)
--(axis cs:218,0.0263012643362255)
--(axis cs:219,0.0261618861077705)
--(axis cs:220,0.0260558086639323)
--(axis cs:221,0.0259265720986789)
--(axis cs:222,0.0257968551112274)
--(axis cs:223,0.0256929092930885)
--(axis cs:224,0.0255743357500835)
--(axis cs:225,0.0254526209335869)
--(axis cs:226,0.0253325334863837)
--(axis cs:227,0.0252330557124875)
--(axis cs:228,0.0251006306736232)
--(axis cs:229,0.0249782150987457)
--(axis cs:230,0.0248774511691037)
--(axis cs:231,0.0247755348112554)
--(axis cs:232,0.0246688698923696)
--(axis cs:233,0.0245477627784204)
--(axis cs:234,0.0244423082989033)
--(axis cs:235,0.024329391863099)
--(axis cs:236,0.0242321927368873)
--(axis cs:237,0.0241186924993233)
--(axis cs:238,0.0240239089182825)
--(axis cs:239,0.0239115518870184)
--(axis cs:240,0.0238071761154277)
--(axis cs:241,0.0237067153103806)
--(axis cs:242,0.0236118174126574)
--(axis cs:243,0.0235089603818742)
--(axis cs:244,0.0234113257436631)
--(axis cs:245,0.0233189982653182)
--(axis cs:246,0.0232084935384214)
--(axis cs:247,0.0231145480608379)
--(axis cs:248,0.0230204529445668)
--(axis cs:249,0.0229234899022564)
--(axis cs:250,0.022832915914038)
--(axis cs:251,0.022738182510747)
--(axis cs:252,0.02264028178268)
--(axis cs:253,0.02255206726412)
--(axis cs:254,0.0224541211806655)
--(axis cs:255,0.0223762426674692)
--(axis cs:256,0.0222808628009648)
--(axis cs:257,0.0221907489330453)
--(axis cs:258,0.0221000043810035)
--(axis cs:259,0.0220249037797196)
--(axis cs:260,0.0219219297642738)
--(axis cs:261,0.0218485992253995)
--(axis cs:262,0.0217634968552253)
--(axis cs:263,0.0216771780100503)
--(axis cs:264,0.0215927507543002)
--(axis cs:265,0.0215099886750956)
--(axis cs:266,0.0214264943991479)
--(axis cs:267,0.0213560951911912)
--(axis cs:268,0.0212572680635498)
--(axis cs:269,0.0211876176219545)
--(axis cs:270,0.0211123228022382)
--(axis cs:271,0.0210355396088561)
--(axis cs:272,0.0209437744583259)
--(axis cs:273,0.020876285624015)
--(axis cs:274,0.0207947887982256)
--(axis cs:275,0.0207159601360624)
--(axis cs:276,0.0206463516603489)
--(axis cs:277,0.0205589727247221)
--(axis cs:278,0.020496208208309)
--(axis cs:279,0.020427036692581)
--(axis cs:280,0.020347932260948)
--(axis cs:281,0.0202815065438578)
--(axis cs:282,0.0202091085161962)
--(axis cs:283,0.0201348551133206)
--(axis cs:284,0.0200610038057554)
--(axis cs:285,0.019996808178723)
--(axis cs:286,0.0199320532561988)
--(axis cs:287,0.019850123913541)
--(axis cs:288,0.0197911831781962)
--(axis cs:289,0.0197236861283146)
--(axis cs:290,0.0196596117885963)
--(axis cs:291,0.0195935243500336)
--(axis cs:292,0.0195241105505938)
--(axis cs:293,0.0194711413853867)
--(axis cs:294,0.0193979902045494)
--(axis cs:295,0.0193378649926147)
--(axis cs:296,0.0192795365609704)
--(axis cs:297,0.019209528888059)
--(axis cs:298,0.019156288010482)
--(axis cs:299,0.019085360107973)
--(axis cs:300,0.0190252554812253)
--(axis cs:301,0.0189729686407071)
--(axis cs:302,0.0189186905082304)
--(axis cs:303,0.0188482600398879)
--(axis cs:304,0.018801409240337)
--(axis cs:305,0.0187350491894944)
--(axis cs:306,0.0186874710414057)
--(axis cs:307,0.0186234203241392)
--(axis cs:308,0.0185732701721672)
--(axis cs:309,0.0185123685974249)
--(axis cs:310,0.0184584864794764)
--(axis cs:311,0.0184037481435095)
--(axis cs:312,0.0183546778534251)
--(axis cs:313,0.0183046376405468)
--(axis cs:314,0.018257577602034)
--(axis cs:315,0.0181942041354687)
--(axis cs:316,0.0181535250012697)
--(axis cs:317,0.0181047178096955)
--(axis cs:318,0.0180535933781461)
--(axis cs:319,0.017999606972725)
--(axis cs:320,0.0179441233862023)
--(axis cs:321,0.0179013589101112)
--(axis cs:322,0.0178526512660198)
--(axis cs:323,0.0178026611568247)
--(axis cs:324,0.0177687116416766)
--(axis cs:325,0.0177212075815297)
--(axis cs:326,0.0176508201489802)
--(axis cs:327,0.0176242310456687)
--(axis cs:328,0.0175766913675046)
--(axis cs:329,0.0175371206259021)
--(axis cs:330,0.0174886698673104)
--(axis cs:331,0.0174428301602913)
--(axis cs:332,0.0174035406841346)
--(axis cs:333,0.017360785228525)
--(axis cs:334,0.0173200805408934)
--(axis cs:335,0.017294024730864)
--(axis cs:336,0.0172347337928097)
--(axis cs:337,0.0171810938565797)
--(axis cs:338,0.0171555308675454)
--(axis cs:339,0.0171119887083861)
--(axis cs:340,0.0170673895294055)
--(axis cs:341,0.0170341807939902)
--(axis cs:342,0.017000094250171)
--(axis cs:343,0.0169455418227857)
--(axis cs:344,0.0169183570105024)
--(axis cs:345,0.016885183628955)
--(axis cs:346,0.0168435892089148)
--(axis cs:347,0.0168121386079126)
--(axis cs:348,0.016765668855795)
--(axis cs:349,0.0167373231279708)
--(axis cs:350,0.0167036023405349)
--(axis cs:351,0.016664985881163)
--(axis cs:352,0.0166292153239126)
--(axis cs:353,0.0165964885246992)
--(axis cs:354,0.0165533295329997)
--(axis cs:355,0.0165456280122965)
--(axis cs:356,0.0164949500319984)
--(axis cs:357,0.0164713846770233)
--(axis cs:358,0.0164231799992013)
--(axis cs:359,0.0164040852292524)
--(axis cs:360,0.0163582642653487)
--(axis cs:361,0.0163377846817719)
--(axis cs:362,0.0162895468253142)
--(axis cs:363,0.0162865512482281)
--(axis cs:364,0.0162444189816811)
--(axis cs:365,0.0162167636946995)
--(axis cs:366,0.0161824896499446)
--(axis cs:367,0.0161632107768919)
--(axis cs:368,0.0161304929509467)
--(axis cs:369,0.016099834327664)
--(axis cs:370,0.0160687817042556)
--(axis cs:371,0.0160475067935698)
--(axis cs:372,0.0160235944679233)
--(axis cs:373,0.0160111734446202)
--(axis cs:374,0.0159490540742141)
--(axis cs:375,0.0159359792907487)
--(axis cs:376,0.0159119638680744)
--(axis cs:377,0.0158896914093053)
--(axis cs:378,0.0158659203778854)
--(axis cs:379,0.0158318577122371)
--(axis cs:380,0.015819722678121)
--(axis cs:381,0.0157927587635235)
--(axis cs:382,0.0157549356176558)
--(axis cs:383,0.0157324497255697)
--(axis cs:384,0.0157087786954355)
--(axis cs:385,0.0156890874059459)
--(axis cs:386,0.0156724744052309)
--(axis cs:387,0.0156439430603376)
--(axis cs:388,0.0156296031131257)
--(axis cs:389,0.0156022612644069)
--(axis cs:390,0.0155791674255694)
--(axis cs:391,0.0155559420542717)
--(axis cs:392,0.015538168575157)
--(axis cs:393,0.0155008762226648)
--(axis cs:394,0.0155010911671482)
--(axis cs:395,0.0154874487753797)
--(axis cs:396,0.0154482348688226)
--(axis cs:397,0.0154287560949474)
--(axis cs:398,0.0154140475447761)
--(axis cs:399,0.0154039471382633)
--(axis cs:400,0.0153663156575362)
--(axis cs:401,0.0153616366558742)
--(axis cs:402,0.0153306615533905)
--(axis cs:403,0.0153234059387574)
--(axis cs:404,0.0152992619216451)
--(axis cs:405,0.0152933382638281)
--(axis cs:406,0.0152575674412147)
--(axis cs:407,0.0152431687363328)
--(axis cs:408,0.0152274945721362)
--(axis cs:409,0.0152156211014414)
--(axis cs:410,0.0152034863073307)
--(axis cs:411,0.0151781181525591)
--(axis cs:412,0.0151556715276635)
--(axis cs:413,0.015149768206685)
--(axis cs:414,0.0151387299561228)
--(axis cs:415,0.015133266884292)
--(axis cs:416,0.0151071350971891)
--(axis cs:417,0.0150852355536685)
--(axis cs:418,0.0150663724267198)
--(axis cs:419,0.0150507164609108)
--(axis cs:420,0.0150412291306106)
--(axis cs:421,0.0150344167762207)
--(axis cs:422,0.0150222814334998)
--(axis cs:423,0.0149963964423461)
--(axis cs:424,0.0149914934449179)
--(axis cs:425,0.0149654696512526)
--(axis cs:426,0.0149738927302797)
--(axis cs:427,0.0149554280245994)
--(axis cs:428,0.0149371997932367)
--(axis cs:429,0.0148975693544245)
--(axis cs:430,0.0149267291011678)
--(axis cs:431,0.0149002807460194)
--(axis cs:432,0.0148867506631275)
--(axis cs:433,0.0148727663989276)
--(axis cs:434,0.0148601462555341)
--(axis cs:435,0.014845142017451)
--(axis cs:436,0.01483951608838)
--(axis cs:437,0.0148226710258122)
--(axis cs:438,0.0148052792682811)
--(axis cs:439,0.0148038264918944)
--(axis cs:440,0.0147981893895837)
--(axis cs:441,0.0147861355568375)
--(axis cs:442,0.0147684743924396)
--(axis cs:443,0.0147737133501054)
--(axis cs:444,0.0147660196477788)
--(axis cs:445,0.014761182550778)
--(axis cs:446,0.0147342700329576)
--(axis cs:447,0.0147141133316343)
--(axis cs:448,0.0147052606380743)
--(axis cs:449,0.0147011601473997)
--(axis cs:450,0.0146970489278817)
--(axis cs:451,0.0146815716962074)
--(axis cs:452,0.014684100972126)
--(axis cs:453,0.0146705878822575)
--(axis cs:454,0.0146555321662051)
--(axis cs:455,0.0146333299235153)
--(axis cs:456,0.0146657210722756)
--(axis cs:457,0.0146288363281184)
--(axis cs:458,0.0146277733199602)
--(axis cs:459,0.0146271840448903)
--(axis cs:460,0.0146053685418117)
--(axis cs:461,0.0146002109163626)
--(axis cs:462,0.0146051297420272)
--(axis cs:463,0.0145998512435875)
--(axis cs:464,0.0145779015571732)
--(axis cs:465,0.0145895467842003)
--(axis cs:466,0.0145645445483285)
--(axis cs:467,0.0145774724349498)
--(axis cs:468,0.0145373953410469)
--(axis cs:469,0.0145515172868897)
--(axis cs:470,0.0145552873017616)
--(axis cs:471,0.0145583817465895)
--(axis cs:472,0.0145330940193655)
--(axis cs:473,0.0145276253456835)
--(axis cs:474,0.0145182065900621)
--(axis cs:475,0.0145206022418212)
--(axis cs:476,0.0145032432374837)
--(axis cs:477,0.0145051763876169)
--(axis cs:478,0.0145172318049938)
--(axis cs:479,0.014481579691491)
--(axis cs:480,0.0144920826784364)
--(axis cs:481,0.0144914658897216)
--(axis cs:482,0.0144796734731216)
--(axis cs:483,0.0144933418640957)
--(axis cs:484,0.0144714083231908)
--(axis cs:485,0.0144571415777154)
--(axis cs:486,0.0144696842564321)
--(axis cs:487,0.0144422521831088)
--(axis cs:488,0.0144593755552246)
--(axis cs:489,0.0144513428798531)
--(axis cs:490,0.0144393861251429)
--(axis cs:491,0.0144499990524412)
--(axis cs:492,0.0144445825993252)
--(axis cs:493,0.0144471016666331)
--(axis cs:494,0.0144340040814067)
--(axis cs:495,0.0144331140585175)
--(axis cs:496,0.0144310294951498)
--(axis cs:497,0.0144135508926851)
--(axis cs:498,0.014426902938744)
--(axis cs:499,0.0144136873553436)
--(axis cs:500,0.0144204242285003)
--(axis cs:501,0.0144150965114743)
--(axis cs:502,0.0144092750547945)
--(axis cs:503,0.0144075339351853)
--(axis cs:504,0.0144103210399237)
--(axis cs:505,0.0144274648797991)
--(axis cs:506,0.0144050451791057)
--(axis cs:507,0.0144132343605177)
--(axis cs:508,0.0144010056309461)
--(axis cs:509,0.014407267747094)
--(axis cs:510,0.0144078234857925)
--(axis cs:511,0.0144098584817421)
--(axis cs:512,0.0143995770987466)
--(axis cs:513,0.0143989861641264)
--(axis cs:514,0.0143912860051247)
--(axis cs:515,0.0143830981026766)
--(axis cs:516,0.0143722098067444)
--(axis cs:517,0.0143788840054995)
--(axis cs:518,0.0143892423637276)
--(axis cs:519,0.0143926951893301)
--(axis cs:520,0.0143944001181406)
--(axis cs:521,0.0143758293758704)
--(axis cs:522,0.0143926724474042)
--(axis cs:523,0.0143994927112524)
--(axis cs:524,0.0143810062439938)
--(axis cs:525,0.0143837401500588)
--(axis cs:526,0.0143776736834839)
--(axis cs:527,0.0143658935807646)
--(axis cs:528,0.0143872359938235)
--(axis cs:529,0.0143754618421477)
--(axis cs:530,0.0143765340081504)
--(axis cs:531,0.0143876301501744)
--(axis cs:532,0.01437853428551)
--(axis cs:533,0.0143713378602037)
--(axis cs:534,0.014382664524966)
--(axis cs:535,0.0143610859679784)
--(axis cs:536,0.0143738372983714)
--(axis cs:537,0.0143862438265682)
--(axis cs:538,0.0143855705637739)
--(axis cs:539,0.0143679336041644)
--(axis cs:540,0.01438662435077)
--(axis cs:541,0.0143791399842521)
--(axis cs:542,0.0143713362286451)
--(axis cs:543,0.0143778586043741)
--(axis cs:544,0.0143841230454588)
--(axis cs:545,0.0143847704831458)
--(axis cs:546,0.014375056313739)
--(axis cs:547,0.0143583596596624)
--(axis cs:548,0.0144017443011427)
--(axis cs:549,0.01437983267743)
--(axis cs:550,0.0143886884282443)
--(axis cs:551,0.0143853082652423)
--(axis cs:552,0.0143858354715606)
--(axis cs:553,0.0143799982157241)
--(axis cs:554,0.0143891961544225)
--(axis cs:555,0.014394417646476)
--(axis cs:556,0.0144014751664513)
--(axis cs:557,0.0144019853757744)
--(axis cs:558,0.0143733882840616)
--(axis cs:559,0.0144018152643399)
--(axis cs:560,0.0143979745474971)
--(axis cs:561,0.0143945827964986)
--(axis cs:562,0.0143842880219173)
--(axis cs:563,0.0144157526246613)
--(axis cs:564,0.0144103901822199)
--(axis cs:565,0.0144162094898425)
--(axis cs:566,0.0144121810729706)
--(axis cs:567,0.0144068602633691)
--(axis cs:568,0.0143941105980402)
--(axis cs:569,0.014417103197986)
--(axis cs:570,0.0144170354766823)
--(axis cs:571,0.0144128671773295)
--(axis cs:572,0.0144323777585998)
--(axis cs:573,0.0144112755752453)
--(axis cs:574,0.0144138111125112)
--(axis cs:575,0.0144229467496129)
--(axis cs:576,0.0144321338823764)
--(axis cs:577,0.0144262781733339)
--(axis cs:578,0.0144261140263887)
--(axis cs:579,0.0144357837367731)
--(axis cs:580,0.0144268184140936)
--(axis cs:581,0.0144170762708291)
--(axis cs:582,0.0144392002588645)
--(axis cs:583,0.0144526069116962)
--(axis cs:584,0.0144527247035668)
--(axis cs:585,0.0144356292004729)
--(axis cs:586,0.0144499786778109)
--(axis cs:587,0.0144375906786839)
--(axis cs:588,0.0144485764062952)
--(axis cs:589,0.0144684563295952)
--(axis cs:590,0.0144429270673872)
--(axis cs:591,0.0144377671097549)
--(axis cs:592,0.0144400168348044)
--(axis cs:593,0.0144750700965562)
--(axis cs:594,0.0144562814576593)
--(axis cs:595,0.0144731826248402)
--(axis cs:596,0.014477567449132)
--(axis cs:597,0.0144705930577317)
--(axis cs:598,0.0144644730714354)
--(axis cs:599,0.0144760436970212)
--(axis cs:600,0.0144792617780238)
--(axis cs:601,0.0144868137431898)
--(axis cs:602,0.0144844316096354)
--(axis cs:603,0.0144983075421686)
--(axis cs:604,0.0144875100331971)
--(axis cs:605,0.0144841881348055)
--(axis cs:606,0.0144999473122561)
--(axis cs:607,0.0145117985307113)
--(axis cs:608,0.0145024711932126)
--(axis cs:609,0.0145013215319703)
--(axis cs:610,0.0145102073148901)
--(axis cs:611,0.0145104673402818)
--(axis cs:612,0.0145149075849395)
--(axis cs:613,0.0145355756973922)
--(axis cs:614,0.0145247941143471)
--(axis cs:615,0.0145211770710987)
--(axis cs:616,0.0145253173170878)
--(axis cs:617,0.0145341158687436)
--(axis cs:618,0.0145475715008072)
--(axis cs:619,0.0145361002565265)
--(axis cs:620,0.0145458876728401)
--(axis cs:621,0.0145531009268591)
--(axis cs:622,0.0145469192392869)
--(axis cs:623,0.014543334611448)
--(axis cs:624,0.0145665235034463)
--(axis cs:625,0.0145699386294624)
--(axis cs:626,0.0145576897754153)
--(axis cs:627,0.0145678335381966)
--(axis cs:628,0.0145650211582633)
--(axis cs:629,0.0145678285943124)
--(axis cs:630,0.0145809523348409)
--(axis cs:631,0.0145890097508418)
--(axis cs:632,0.0145705380568651)
--(axis cs:633,0.014582862021129)
--(axis cs:634,0.0145695869780333)
--(axis cs:635,0.0145971599747451)
--(axis cs:636,0.0145950642420282)
--(axis cs:637,0.0145984583824332)
--(axis cs:638,0.0146003183731597)
--(axis cs:639,0.0146080381564807)
--(axis cs:640,0.0146023863756911)
--(axis cs:641,0.0145924742959579)
--(axis cs:642,0.014613805268698)
--(axis cs:643,0.0146305607736641)
--(axis cs:644,0.0145983575511995)
--(axis cs:645,0.0146246175504627)
--(axis cs:646,0.0146334228870943)
--(axis cs:647,0.0146372535256971)
--(axis cs:648,0.0146188741365099)
--(axis cs:649,0.0146435830192687)
--(axis cs:650,0.0146605288768467)
--(axis cs:651,0.0146483075888609)
--(axis cs:652,0.0146700881703929)
--(axis cs:653,0.014648734505599)
--(axis cs:654,0.0146450289472788)
--(axis cs:655,0.0146585489490254)
--(axis cs:656,0.0146497926962095)
--(axis cs:657,0.0146662106194755)
--(axis cs:658,0.0146886638305287)
--(axis cs:659,0.0146711701448346)
--(axis cs:660,0.0146863365701634)
--(axis cs:661,0.0146627024753936)
--(axis cs:662,0.0147107278990966)
--(axis cs:663,0.014685241918774)
--(axis cs:664,0.0147080178203729)
--(axis cs:665,0.0147073422323547)
--(axis cs:666,0.0147213529577027)
--(axis cs:667,0.0147000721008178)
--(axis cs:668,0.0147126266488042)
--(axis cs:669,0.0147053646183967)
--(axis cs:670,0.0147224129306932)
--(axis cs:671,0.0147029738566963)
--(axis cs:672,0.0147299694981515)
--(axis cs:673,0.0147325944683564)
--(axis cs:674,0.0147348179492827)
--(axis cs:675,0.0147452872559947)
--(axis cs:676,0.0147297156725033)
--(axis cs:677,0.0147456578893249)
--(axis cs:678,0.0147534265950699)
--(axis cs:679,0.0147597518310982)
--(axis cs:680,0.0147749564362455)
--(axis cs:681,0.0147573438729804)
--(axis cs:682,0.0147648379864361)
--(axis cs:683,0.0147691608838054)
--(axis cs:684,0.0147742950927363)
--(axis cs:685,0.0147840159920792)
--(axis cs:686,0.0147868789140054)
--(axis cs:687,0.0147964188412509)
--(axis cs:688,0.0147821511550483)
--(axis cs:689,0.0147928162140452)
--(axis cs:690,0.0147846607174278)
--(axis cs:691,0.0148002503571728)
--(axis cs:692,0.0148068736021671)
--(axis cs:693,0.0148300629184937)
--(axis cs:694,0.0148045258860098)
--(axis cs:695,0.0148160734357155)
--(axis cs:696,0.0148449786550753)
--(axis cs:697,0.0148277358052578)
--(axis cs:698,0.0148456389776757)
--(axis cs:699,0.0148478870242356)
--(axis cs:700,0.014865967510207)
--(axis cs:701,0.0148498124919564)
--(axis cs:702,0.0148301644648323)
--(axis cs:703,0.0148743364387947)
--(axis cs:704,0.0148849523330655)
--(axis cs:705,0.0148656490254124)
--(axis cs:706,0.0148683113909755)
--(axis cs:707,0.0148618597245633)
--(axis cs:708,0.0148708848037709)
--(axis cs:709,0.0148805094970135)
--(axis cs:710,0.0149040132934537)
--(axis cs:711,0.0148888830182892)
--(axis cs:712,0.0148962773748504)
--(axis cs:713,0.0148944805940036)
--(axis cs:714,0.0148969313234623)
--(axis cs:715,0.0148887623693666)
--(axis cs:716,0.0149185373588398)
--(axis cs:717,0.0149196957088197)
--(axis cs:718,0.0149346817322863)
--(axis cs:719,0.0149095945741463)
--(axis cs:720,0.0149399181793696)
--(axis cs:721,0.0149256278641179)
--(axis cs:722,0.0149435702496835)
--(axis cs:723,0.0149153856331283)
--(axis cs:724,0.0149393591677448)
--(axis cs:725,0.0149466520634136)
--(axis cs:726,0.0149473463630742)
--(axis cs:727,0.014944475150272)
--(axis cs:728,0.0149444908464166)
--(axis cs:729,0.0149671338526458)
--(axis cs:730,0.0149533805188959)
--(axis cs:731,0.0149841333708052)
--(axis cs:732,0.0149546083090255)
--(axis cs:733,0.0149860290644996)
--(axis cs:734,0.0149829064848731)
--(axis cs:735,0.01498113402029)
--(axis cs:736,0.014982074787971)
--(axis cs:737,0.0149956926038254)
--(axis cs:738,0.0149850478207541)
--(axis cs:739,0.0149949997801963)
--(axis cs:740,0.0150285198502643)
--(axis cs:741,0.0150077857907092)
--(axis cs:742,0.0150275942427843)
--(axis cs:743,0.0150258521429989)
--(axis cs:744,0.0150347803795284)
--(axis cs:745,0.0150493233937369)
--(axis cs:746,0.0150239982216975)
--(axis cs:747,0.0150488754523152)
--(axis cs:748,0.01504003921664)
--(axis cs:749,0.0150505718161007)
--(axis cs:750,0.015026040757564)
--(axis cs:751,0.0150534860657172)
--(axis cs:752,0.0150634345400421)
--(axis cs:753,0.0150744708415033)
--(axis cs:754,0.0150655983864821)
--(axis cs:755,0.0151065197979989)
--(axis cs:756,0.0151003683239695)
--(axis cs:757,0.0150965448738904)
--(axis cs:758,0.015074566081604)
--(axis cs:759,0.015088570113243)
--(axis cs:760,0.0151030500472318)
--(axis cs:761,0.0151131102954375)
--(axis cs:762,0.0151252947846807)
--(axis cs:763,0.0151019789087735)
--(axis cs:764,0.0151018656231447)
--(axis cs:765,0.0151112683076174)
--(axis cs:766,0.0151180586319464)
--(axis cs:767,0.0151270706345375)
--(axis cs:768,0.0151425957164193)
--(axis cs:769,0.0151317826437539)
--(axis cs:770,0.0151454161344356)
--(axis cs:771,0.0151576096021705)
--(axis cs:772,0.0151383225432712)
--(axis cs:773,0.0151437277139539)
--(axis cs:774,0.0151492938348037)
--(axis cs:775,0.0151603513306652)
--(axis cs:776,0.0151572537226404)
--(axis cs:777,0.0151765648714352)
--(axis cs:778,0.0151763555139668)
--(axis cs:779,0.015202323684339)
--(axis cs:780,0.0151657284436406)
--(axis cs:781,0.0151835848186222)
--(axis cs:782,0.0151829334813673)
--(axis cs:783,0.0152038087974382)
--(axis cs:784,0.0151891961682228)
--(axis cs:785,0.015221804997968)
--(axis cs:786,0.0152235788651069)
--(axis cs:787,0.015222973588257)
--(axis cs:788,0.0152149255649944)
--(axis cs:789,0.015229643696308)
--(axis cs:790,0.0152303367692054)
--(axis cs:791,0.0152133972480174)
--(axis cs:792,0.0152354806873585)
--(axis cs:793,0.0152282888613042)
--(axis cs:794,0.0152468297779053)
--(axis cs:795,0.0152480912246191)
--(axis cs:796,0.0152430744252869)
--(axis cs:797,0.015278381714205)
--(axis cs:798,0.015252408578442)
--(axis cs:799,0.0152443017254185)
--(axis cs:800,0.0152598344372599)
--(axis cs:801,0.0152727324948695)
--(axis cs:802,0.015297772375467)
--(axis cs:803,0.01529742062893)
--(axis cs:804,0.0152689216348968)
--(axis cs:805,0.0152842012009385)
--(axis cs:806,0.0153053256599011)
--(axis cs:807,0.0152721437640345)
--(axis cs:808,0.0152950335000887)
--(axis cs:809,0.0152776085443067)
--(axis cs:810,0.015302537721138)
--(axis cs:811,0.0153047964437197)
--(axis cs:812,0.0153192271196368)
--(axis cs:813,0.015312855099399)
--(axis cs:814,0.0153149298438377)
--(axis cs:815,0.0153629910995335)
--(axis cs:816,0.0153155989279048)
--(axis cs:817,0.0153365118143341)
--(axis cs:818,0.0153560720175207)
--(axis cs:819,0.0153631648138807)
--(axis cs:820,0.015380199311018)
--(axis cs:821,0.0153526149545662)
--(axis cs:822,0.0153703382435909)
--(axis cs:823,0.0153435694901609)
--(axis cs:824,0.0153607717136863)
--(axis cs:825,0.0153728566317554)
--(axis cs:826,0.0153633471700415)
--(axis cs:827,0.0153926977952845)
--(axis cs:828,0.0153766918204836)
--(axis cs:829,0.0153794869991074)
--(axis cs:830,0.0153928634850536)
--(axis cs:831,0.015391535259403)
--(axis cs:832,0.0154294369958823)
--(axis cs:833,0.0154080644718341)
--(axis cs:834,0.0154091032792354)
--(axis cs:835,0.0154173450261817)
--(axis cs:836,0.0154473450900424)
--(axis cs:837,0.0153961816665232)
--(axis cs:838,0.0154183875188087)
--(axis cs:839,0.0154499316239572)
--(axis cs:840,0.0154368993238492)
--(axis cs:841,0.0154550269157038)
--(axis cs:842,0.0154248267550144)
--(axis cs:843,0.0154253144344189)
--(axis cs:844,0.0154559836792297)
--(axis cs:845,0.0154816696766884)
--(axis cs:846,0.015440983767034)
--(axis cs:847,0.0154837984394721)
--(axis cs:848,0.0154671429768242)
--(axis cs:849,0.0154553611716665)
--(axis cs:850,0.015473161975756)
--(axis cs:851,0.0154628958257778)
--(axis cs:852,0.0154789311445174)
--(axis cs:853,0.0155045263858306)
--(axis cs:854,0.0155006569476406)
--(axis cs:855,0.015523453072479)
--(axis cs:856,0.0155061718164595)
--(axis cs:857,0.0154903683934622)
--(axis cs:858,0.0155177199752991)
--(axis cs:859,0.0154962963712332)
--(axis cs:860,0.0154954043986852)
--(axis cs:861,0.0155298675148997)
--(axis cs:862,0.0155395117343745)
--(axis cs:863,0.0155149343022811)
--(axis cs:864,0.0155689872656569)
--(axis cs:865,0.0155271318198008)
--(axis cs:866,0.0155609193782432)
--(axis cs:867,0.0155513520267304)
--(axis cs:868,0.0155614429864869)
--(axis cs:869,0.0155660756792442)
--(axis cs:870,0.0156047993232198)
--(axis cs:871,0.0155654074653054)
--(axis cs:872,0.01556002883397)
--(axis cs:873,0.0155799034875373)
--(axis cs:874,0.015581194386353)
--(axis cs:875,0.0155822713199685)
--(axis cs:876,0.0155457715604078)
--(axis cs:877,0.0156055586675613)
--(axis cs:878,0.0155840505781715)
--(axis cs:879,0.015622812157031)
--(axis cs:880,0.0156076249193578)
--(axis cs:881,0.0156080775442957)
--(axis cs:882,0.0155992927742686)
--(axis cs:883,0.0156081892422075)
--(axis cs:884,0.0156278156689595)
--(axis cs:885,0.0156269631327383)
--(axis cs:886,0.0156085502120458)
--(axis cs:887,0.0156089142701882)
--(axis cs:888,0.0156271366776792)
--(axis cs:889,0.0156188287441075)
--(axis cs:890,0.0156251320567731)
--(axis cs:891,0.0156448941889822)
--(axis cs:892,0.0156611330344831)
--(axis cs:893,0.0156480561562361)
--(axis cs:894,0.0156508127511357)
--(axis cs:895,0.0156588228023352)
--(axis cs:896,0.0156589446015324)
--(axis cs:897,0.0156721914640771)
--(axis cs:898,0.0156822361496744)
--(axis cs:899,0.0156555595144168)
--(axis cs:900,0.0156835909405162)
--(axis cs:901,0.0156825620175946)
--(axis cs:902,0.0156988224120983)
--(axis cs:903,0.0156893233739202)
--(axis cs:904,0.0157063277108519)
--(axis cs:905,0.0156834451429351)
--(axis cs:906,0.0157015776208453)
--(axis cs:907,0.0157228243519152)
--(axis cs:908,0.0157004513855393)
--(axis cs:909,0.0157344561906338)
--(axis cs:910,0.0157347577397503)
--(axis cs:911,0.0157073866241374)
--(axis cs:912,0.015714455420719)
--(axis cs:913,0.0157787475778822)
--(axis cs:914,0.0157379992394066)
--(axis cs:915,0.0157494942818346)
--(axis cs:916,0.0157379241266722)
--(axis cs:917,0.0157629845501983)
--(axis cs:918,0.0157502118911836)
--(axis cs:919,0.0157559028114877)
--(axis cs:920,0.015742073066039)
--(axis cs:921,0.0157588322598073)
--(axis cs:922,0.0157857397791648)
--(axis cs:923,0.0157889054658827)
--(axis cs:924,0.0157787618855829)
--(axis cs:925,0.0158067222357549)
--(axis cs:926,0.0157840532830321)
--(axis cs:927,0.0157958626689594)
--(axis cs:928,0.0158146904330986)
--(axis cs:929,0.0158076169056609)
--(axis cs:930,0.0157990247240386)
--(axis cs:931,0.015801856947527)
--(axis cs:932,0.0158083269167565)
--(axis cs:933,0.0157940890742829)
--(axis cs:934,0.0157835093266805)
--(axis cs:935,0.0158241613859623)
--(axis cs:936,0.0158264459347053)
--(axis cs:937,0.015846319513484)
--(axis cs:938,0.0158224558759201)
--(axis cs:939,0.0158524069006149)
--(axis cs:940,0.0158227676924677)
--(axis cs:941,0.0158597350918395)
--(axis cs:942,0.0158597050418206)
--(axis cs:943,0.0158509150536286)
--(axis cs:944,0.0158768233060161)
--(axis cs:945,0.0158432435078718)
--(axis cs:946,0.0158706387753994)
--(axis cs:947,0.0158664798633279)
--(axis cs:948,0.0158860833486482)
--(axis cs:949,0.0158852870361119)
--(axis cs:950,0.0158580756831358)
--(axis cs:951,0.0158842354704839)
--(axis cs:952,0.0158891103470071)
--(axis cs:953,0.0158922884162808)
--(axis cs:954,0.0159031347749466)
--(axis cs:955,0.0159363560756387)
--(axis cs:956,0.0159128550734228)
--(axis cs:957,0.015901515817861)
--(axis cs:958,0.015907153112587)
--(axis cs:959,0.0158946717255265)
--(axis cs:960,0.0159125936228066)
--(axis cs:961,0.0159384794366992)
--(axis cs:962,0.0159451447963959)
--(axis cs:963,0.0159145544356323)
--(axis cs:964,0.0159581144048917)
--(axis cs:965,0.015940786107727)
--(axis cs:966,0.0159457113599944)
--(axis cs:967,0.0159454176943053)
--(axis cs:968,0.0159510706400583)
--(axis cs:969,0.0159220414606492)
--(axis cs:970,0.0159473100826258)
--(axis cs:971,0.0159845957486252)
--(axis cs:972,0.0159455911833072)
--(axis cs:973,0.016003860895357)
--(axis cs:974,0.0159740345707259)
--(axis cs:975,0.0160247424920518)
--(axis cs:976,0.0159669201972594)
--(axis cs:977,0.0159827201144679)
--(axis cs:978,0.0159809773740275)
--(axis cs:979,0.0159968989474608)
--(axis cs:980,0.0159944071410035)
--(axis cs:981,0.0159895475770661)
--(axis cs:982,0.0160156663403057)
--(axis cs:983,0.0160008532935934)
--(axis cs:984,0.0160194571897912)
--(axis cs:985,0.016040805926143)
--(axis cs:986,0.0160204412025183)
--(axis cs:987,0.0160160782093415)
--(axis cs:988,0.0160386779898417)
--(axis cs:989,0.016020351215828)
--(axis cs:990,0.0160318053904112)
--(axis cs:991,0.016055018999346)
--(axis cs:992,0.0160554526742816)
--(axis cs:993,0.0160678960738338)
--(axis cs:994,0.0160426787741615)
--(axis cs:995,0.0160737895350605)
--(axis cs:996,0.0160727039318164)
--(axis cs:997,0.016051585982346)
--(axis cs:998,0.0160248887782085)
--(axis cs:999,0.0160607878414239)
--(axis cs:999,0.042298334252145)
--(axis cs:999,0.042298334252145)
--(axis cs:998,0.0422272683751467)
--(axis cs:997,0.0421846203484233)
--(axis cs:996,0.0422398204292754)
--(axis cs:995,0.0421679946955474)
--(axis cs:994,0.042054670865432)
--(axis cs:993,0.0418547809167766)
--(axis cs:992,0.0419851885926725)
--(axis cs:991,0.0418475117053086)
--(axis cs:990,0.0418631053078748)
--(axis cs:989,0.0418011913119997)
--(axis cs:988,0.0417089341563363)
--(axis cs:987,0.0416796237111807)
--(axis cs:986,0.0418754391091125)
--(axis cs:985,0.0414421168434013)
--(axis cs:984,0.0414242976786661)
--(axis cs:983,0.0413521424854611)
--(axis cs:982,0.0412965445221662)
--(axis cs:981,0.0412586769845279)
--(axis cs:980,0.0411946065810241)
--(axis cs:979,0.0412769531799011)
--(axis cs:978,0.0411178248609253)
--(axis cs:977,0.0410241250166259)
--(axis cs:976,0.0410859243574456)
--(axis cs:975,0.0409780334648558)
--(axis cs:974,0.0406779279013546)
--(axis cs:973,0.0411688767222096)
--(axis cs:972,0.0408075801116978)
--(axis cs:971,0.0406939382364349)
--(axis cs:970,0.0405553494176879)
--(axis cs:969,0.040606549635746)
--(axis cs:968,0.0407521635216547)
--(axis cs:967,0.0405276947899299)
--(axis cs:966,0.0403984513525024)
--(axis cs:965,0.0404724926369064)
--(axis cs:964,0.0402215645459271)
--(axis cs:963,0.0402740408444735)
--(axis cs:962,0.0402651501559803)
--(axis cs:961,0.0400749577080207)
--(axis cs:960,0.0400893835800696)
--(axis cs:959,0.0400644975244344)
--(axis cs:958,0.0400516630065758)
--(axis cs:957,0.0399767654480052)
--(axis cs:956,0.0398452445246261)
--(axis cs:955,0.0398326794781194)
--(axis cs:954,0.0397584130493581)
--(axis cs:953,0.0396634974511782)
--(axis cs:952,0.0396072737042309)
--(axis cs:951,0.0396027706891316)
--(axis cs:950,0.0395652759067103)
--(axis cs:949,0.0394752597710201)
--(axis cs:948,0.0394357677830315)
--(axis cs:947,0.0394181543782439)
--(axis cs:946,0.039292448035541)
--(axis cs:945,0.0392520788053797)
--(axis cs:944,0.0392099718131715)
--(axis cs:943,0.039108891355305)
--(axis cs:942,0.0390862292528603)
--(axis cs:941,0.0390485727725344)
--(axis cs:940,0.0389896062938663)
--(axis cs:939,0.0389250625086388)
--(axis cs:938,0.0388838299838914)
--(axis cs:937,0.0389493426734553)
--(axis cs:936,0.0387299097218661)
--(axis cs:935,0.0387232596430831)
--(axis cs:934,0.0387312834342194)
--(axis cs:933,0.0385772077742538)
--(axis cs:932,0.0385560529081219)
--(axis cs:931,0.0386179401878324)
--(axis cs:930,0.0384810934852925)
--(axis cs:929,0.0382875129077882)
--(axis cs:928,0.0383726767178522)
--(axis cs:927,0.0383532375628124)
--(axis cs:926,0.0381895091002489)
--(axis cs:925,0.0382035499782311)
--(axis cs:924,0.038078933457877)
--(axis cs:923,0.0380223220634074)
--(axis cs:922,0.037989078602187)
--(axis cs:921,0.0379219797983012)
--(axis cs:920,0.0378293065775358)
--(axis cs:919,0.0378544026621432)
--(axis cs:918,0.0377777445707759)
--(axis cs:917,0.0377382646634289)
--(axis cs:916,0.0376331965874513)
--(axis cs:915,0.0376878953360418)
--(axis cs:914,0.0376614442596542)
--(axis cs:913,0.0376661384099379)
--(axis cs:912,0.0374529597805603)
--(axis cs:911,0.0373764956836304)
--(axis cs:910,0.037393688002376)
--(axis cs:909,0.0373380693000696)
--(axis cs:908,0.03730182302328)
--(axis cs:907,0.0372118083244486)
--(axis cs:906,0.037163748540293)
--(axis cs:905,0.0371231635309746)
--(axis cs:904,0.0370653946383905)
--(axis cs:903,0.0369217203919284)
--(axis cs:902,0.0369407413452814)
--(axis cs:901,0.0368540207399484)
--(axis cs:900,0.0367857149003775)
--(axis cs:899,0.0367519140483778)
--(axis cs:898,0.0367900811626282)
--(axis cs:897,0.0366898601114)
--(axis cs:896,0.0365524525779719)
--(axis cs:895,0.0364991056816401)
--(axis cs:894,0.0364445056029464)
--(axis cs:893,0.0364150536172298)
--(axis cs:892,0.0364385995978213)
--(axis cs:891,0.0363890961824291)
--(axis cs:890,0.036243228162034)
--(axis cs:889,0.0362014805037323)
--(axis cs:888,0.0361085797591366)
--(axis cs:887,0.0361448454271567)
--(axis cs:886,0.0360328691917125)
--(axis cs:885,0.0360167171478652)
--(axis cs:884,0.0359302553822117)
--(axis cs:883,0.035932186710506)
--(axis cs:882,0.0358786218155868)
--(axis cs:881,0.0357739956829692)
--(axis cs:880,0.0357820114084493)
--(axis cs:879,0.0356855525747811)
--(axis cs:878,0.0357055711677086)
--(axis cs:877,0.0355945714090018)
--(axis cs:876,0.0356066895017956)
--(axis cs:875,0.0355338273849667)
--(axis cs:874,0.0354638353846691)
--(axis cs:873,0.035485757304473)
--(axis cs:872,0.0354173362752871)
--(axis cs:871,0.0353000478034495)
--(axis cs:870,0.0351971985926772)
--(axis cs:869,0.0351502607293808)
--(axis cs:868,0.0350645275950676)
--(axis cs:867,0.0351166049438251)
--(axis cs:866,0.0350149097071361)
--(axis cs:865,0.0349692268407644)
--(axis cs:864,0.0350174164509084)
--(axis cs:863,0.03482983176681)
--(axis cs:862,0.0349117439800302)
--(axis cs:861,0.0347731012515071)
--(axis cs:860,0.0346519118147004)
--(axis cs:859,0.0346873233102431)
--(axis cs:858,0.0345882599745702)
--(axis cs:857,0.0346180609700476)
--(axis cs:856,0.0344268863655315)
--(axis cs:855,0.0344028927439517)
--(axis cs:854,0.0343640512165399)
--(axis cs:853,0.0343154170693045)
--(axis cs:852,0.0342494967438907)
--(axis cs:851,0.0342239155410214)
--(axis cs:850,0.0341829353440362)
--(axis cs:849,0.03412782881479)
--(axis cs:848,0.0340783719722536)
--(axis cs:847,0.0340425161734825)
--(axis cs:846,0.0340114706913594)
--(axis cs:845,0.0339021422009278)
--(axis cs:844,0.0339321227387298)
--(axis cs:843,0.0337735524769206)
--(axis cs:842,0.0337519785687328)
--(axis cs:841,0.0336799192531666)
--(axis cs:840,0.033697922383136)
--(axis cs:839,0.0335765932718917)
--(axis cs:838,0.0337495211929965)
--(axis cs:837,0.0336981971883039)
--(axis cs:836,0.0334431432030283)
--(axis cs:835,0.0335030125957438)
--(axis cs:834,0.0333270706493994)
--(axis cs:833,0.0332502121258065)
--(axis cs:832,0.0332812169145612)
--(axis cs:831,0.0333425703719788)
--(axis cs:830,0.0331410192718767)
--(axis cs:829,0.03304562774409)
--(axis cs:828,0.0330191157601621)
--(axis cs:827,0.0330039068411072)
--(axis cs:826,0.0328747291108911)
--(axis cs:825,0.0328599441249013)
--(axis cs:824,0.0329332285253695)
--(axis cs:823,0.0327657280916187)
--(axis cs:822,0.0326383197135724)
--(axis cs:821,0.0327030138792022)
--(axis cs:820,0.0326354025412053)
--(axis cs:819,0.0325757070141849)
--(axis cs:818,0.0326157175004806)
--(axis cs:817,0.0324827961091633)
--(axis cs:816,0.0323837322944369)
--(axis cs:815,0.0323503354433146)
--(axis cs:814,0.0322773700931087)
--(axis cs:813,0.0322913403073932)
--(axis cs:812,0.0322008599194199)
--(axis cs:811,0.0321336900016757)
--(axis cs:810,0.0322398594122772)
--(axis cs:809,0.0320826840612583)
--(axis cs:808,0.0320017711534289)
--(axis cs:807,0.0320318860913931)
--(axis cs:806,0.0319245515837545)
--(axis cs:805,0.0318887790298967)
--(axis cs:804,0.0318719623337813)
--(axis cs:803,0.031718983709643)
--(axis cs:802,0.0317077794544041)
--(axis cs:801,0.0316659101091483)
--(axis cs:800,0.0316405141469772)
--(axis cs:799,0.0315386267454204)
--(axis cs:798,0.0315068685467793)
--(axis cs:797,0.0315137926862768)
--(axis cs:796,0.0314630676637648)
--(axis cs:795,0.0313336760949551)
--(axis cs:794,0.0313417829302496)
--(axis cs:793,0.0312172519470783)
--(axis cs:792,0.0311819523486466)
--(axis cs:791,0.0311700056959123)
--(axis cs:790,0.0310783983903159)
--(axis cs:789,0.0310910790722284)
--(axis cs:788,0.0311134590710033)
--(axis cs:787,0.0310496129630473)
--(axis cs:786,0.0309265429029782)
--(axis cs:785,0.0308644770940801)
--(axis cs:784,0.0308281297852273)
--(axis cs:783,0.0307941372433152)
--(axis cs:782,0.0307233937411543)
--(axis cs:781,0.0306362678386245)
--(axis cs:780,0.0306972193781809)
--(axis cs:779,0.0305624041417318)
--(axis cs:778,0.0306178467937931)
--(axis cs:777,0.0305231236614986)
--(axis cs:776,0.0304397338720114)
--(axis cs:775,0.0304088932328424)
--(axis cs:774,0.0303038077626248)
--(axis cs:773,0.0302753181560703)
--(axis cs:772,0.0301999445787936)
--(axis cs:771,0.0302983087057637)
--(axis cs:770,0.0301987081792538)
--(axis cs:769,0.0300936871837856)
--(axis cs:768,0.0300812479936245)
--(axis cs:767,0.0300086789963191)
--(axis cs:766,0.0299847822461292)
--(axis cs:765,0.0298839996586312)
--(axis cs:764,0.0299042677289305)
--(axis cs:763,0.0298336526058452)
--(axis cs:762,0.0297686973543972)
--(axis cs:761,0.0297163493432673)
--(axis cs:760,0.0296206808362531)
--(axis cs:759,0.0295941836291661)
--(axis cs:758,0.0295332188716689)
--(axis cs:757,0.0294609035447985)
--(axis cs:756,0.0294598547091246)
--(axis cs:755,0.0294200748663038)
--(axis cs:754,0.029336088763338)
--(axis cs:753,0.0292746063692254)
--(axis cs:752,0.0292201906801991)
--(axis cs:751,0.0292044705105538)
--(axis cs:750,0.0291901721221262)
--(axis cs:749,0.0291962035660647)
--(axis cs:748,0.0290921477265826)
--(axis cs:747,0.0290812315223904)
--(axis cs:746,0.0289776251143238)
--(axis cs:745,0.0288959031592767)
--(axis cs:744,0.0288486392280912)
--(axis cs:743,0.0288467921755473)
--(axis cs:742,0.0287538127103876)
--(axis cs:741,0.0288181898585957)
--(axis cs:740,0.0286843376192705)
--(axis cs:739,0.0286431248249208)
--(axis cs:738,0.0286184844213081)
--(axis cs:737,0.0285341631964996)
--(axis cs:736,0.0286260959872091)
--(axis cs:735,0.028469728571458)
--(axis cs:734,0.0284075411302581)
--(axis cs:733,0.0283515775551521)
--(axis cs:732,0.0283986568390522)
--(axis cs:731,0.0282873751889549)
--(axis cs:730,0.0282421615454495)
--(axis cs:729,0.0281626361520639)
--(axis cs:728,0.0280769717313958)
--(axis cs:727,0.0280807451295996)
--(axis cs:726,0.0280491026692511)
--(axis cs:725,0.0279673294561841)
--(axis cs:724,0.0279057810992769)
--(axis cs:723,0.0278869746910786)
--(axis cs:722,0.0279403372221292)
--(axis cs:721,0.027799453231669)
--(axis cs:720,0.0277638460259583)
--(axis cs:719,0.0277111455676304)
--(axis cs:718,0.0276927049857053)
--(axis cs:717,0.0275939454629354)
--(axis cs:716,0.0275611865283149)
--(axis cs:715,0.0275449484974765)
--(axis cs:714,0.027460118862054)
--(axis cs:713,0.0274393339644242)
--(axis cs:712,0.0273776192346764)
--(axis cs:711,0.0273942197169298)
--(axis cs:710,0.0272824327695006)
--(axis cs:709,0.0272211356970807)
--(axis cs:708,0.0272914510401924)
--(axis cs:707,0.0271736002358228)
--(axis cs:706,0.0270902987256632)
--(axis cs:705,0.0271141764995092)
--(axis cs:704,0.0270628264359406)
--(axis cs:703,0.0269683725336511)
--(axis cs:702,0.026933609132013)
--(axis cs:701,0.026913595614303)
--(axis cs:700,0.0268350885905375)
--(axis cs:699,0.0268111323995857)
--(axis cs:698,0.0267460775273268)
--(axis cs:697,0.0266988611439536)
--(axis cs:696,0.0267007807277401)
--(axis cs:695,0.0266577969687964)
--(axis cs:694,0.0265602229530555)
--(axis cs:693,0.0265177660143709)
--(axis cs:692,0.0264705547193692)
--(axis cs:691,0.0265109121534063)
--(axis cs:690,0.0263371697203467)
--(axis cs:689,0.0263592222055488)
--(axis cs:688,0.0263336354329)
--(axis cs:687,0.0262652260262374)
--(axis cs:686,0.0261799578779145)
--(axis cs:685,0.0261770372535804)
--(axis cs:684,0.0261450653366071)
--(axis cs:683,0.026147710056732)
--(axis cs:682,0.026056522751729)
--(axis cs:681,0.0259581079096672)
--(axis cs:680,0.0259467753712202)
--(axis cs:679,0.0259445745634239)
--(axis cs:678,0.0259040415086406)
--(axis cs:677,0.0257970517435431)
--(axis cs:676,0.0258129490379266)
--(axis cs:675,0.0257061821507359)
--(axis cs:674,0.025717697712394)
--(axis cs:673,0.0256635645866836)
--(axis cs:672,0.0256187380537357)
--(axis cs:671,0.0255556311813425)
--(axis cs:670,0.0255170389418352)
--(axis cs:669,0.0254560619840407)
--(axis cs:668,0.025435480971602)
--(axis cs:667,0.0253815632521347)
--(axis cs:666,0.0253529486716894)
--(axis cs:665,0.0253125812852891)
--(axis cs:664,0.0252858597538881)
--(axis cs:663,0.025237345866357)
--(axis cs:662,0.0251898115633902)
--(axis cs:661,0.0251319311098686)
--(axis cs:660,0.0251208913405713)
--(axis cs:659,0.0250562207164894)
--(axis cs:658,0.025030879458365)
--(axis cs:657,0.0249406161432336)
--(axis cs:656,0.0249207998255316)
--(axis cs:655,0.0249099105522492)
--(axis cs:654,0.0248467701681993)
--(axis cs:653,0.0247913020446969)
--(axis cs:652,0.0247455454634246)
--(axis cs:651,0.0247183972291008)
--(axis cs:650,0.0246819511991228)
--(axis cs:649,0.024612500243891)
--(axis cs:648,0.0246067411671342)
--(axis cs:647,0.0245501639849797)
--(axis cs:646,0.0244783157250325)
--(axis cs:645,0.0244382130634498)
--(axis cs:644,0.0243928925446147)
--(axis cs:643,0.0243892955973012)
--(axis cs:642,0.0243061629241206)
--(axis cs:641,0.0242849830099855)
--(axis cs:640,0.0243041866863155)
--(axis cs:639,0.0241916972617248)
--(axis cs:638,0.0241841554682214)
--(axis cs:637,0.02406603023102)
--(axis cs:636,0.0240706705906017)
--(axis cs:635,0.0240430512104119)
--(axis cs:634,0.0239860639814571)
--(axis cs:633,0.0239402650201591)
--(axis cs:632,0.0238830104986788)
--(axis cs:631,0.0238600550158435)
--(axis cs:630,0.023879977015789)
--(axis cs:629,0.0238191365833832)
--(axis cs:628,0.0237760022121968)
--(axis cs:627,0.0237172517697117)
--(axis cs:626,0.0236804599891364)
--(axis cs:625,0.0236793840340958)
--(axis cs:624,0.0236113978761154)
--(axis cs:623,0.0235643281994396)
--(axis cs:622,0.0235202009049893)
--(axis cs:621,0.0234825930253398)
--(axis cs:620,0.0235040344274249)
--(axis cs:619,0.0234053963845567)
--(axis cs:618,0.0233968219030591)
--(axis cs:617,0.0233152370653789)
--(axis cs:616,0.023286382995254)
--(axis cs:615,0.0232606960768342)
--(axis cs:614,0.023208058570673)
--(axis cs:613,0.0232003701917983)
--(axis cs:612,0.0230851236535847)
--(axis cs:611,0.0230520454912851)
--(axis cs:610,0.0230600844775975)
--(axis cs:609,0.0230830242862133)
--(axis cs:608,0.0229557256072992)
--(axis cs:607,0.0229108889322478)
--(axis cs:606,0.0228918446608353)
--(axis cs:605,0.0228523234212962)
--(axis cs:604,0.022816024275151)
--(axis cs:603,0.0228178920135509)
--(axis cs:602,0.022772087764782)
--(axis cs:601,0.0226798145225112)
--(axis cs:600,0.0226348710350034)
--(axis cs:599,0.0226769389541291)
--(axis cs:598,0.022599702588021)
--(axis cs:597,0.022533505054261)
--(axis cs:596,0.0225462704936449)
--(axis cs:595,0.0224896143177817)
--(axis cs:594,0.0224275317407524)
--(axis cs:593,0.022470958117102)
--(axis cs:592,0.0223789306498636)
--(axis cs:591,0.0223423437760807)
--(axis cs:590,0.0222950932475169)
--(axis cs:589,0.0222921518006148)
--(axis cs:588,0.0222663842249419)
--(axis cs:587,0.0221740278773245)
--(axis cs:586,0.0221822837545028)
--(axis cs:585,0.0220641362275623)
--(axis cs:584,0.0221191522637992)
--(axis cs:583,0.0220764947666284)
--(axis cs:582,0.022034810680669)
--(axis cs:581,0.0219904058407989)
--(axis cs:580,0.021913451521509)
--(axis cs:579,0.0219240215332602)
--(axis cs:578,0.021834173208222)
--(axis cs:577,0.0218478799401139)
--(axis cs:576,0.0218215971230932)
--(axis cs:575,0.0217491930390494)
--(axis cs:574,0.0217217959290662)
--(axis cs:573,0.021686173776344)
--(axis cs:572,0.0217143556291941)
--(axis cs:571,0.0216482714983603)
--(axis cs:570,0.0216066082964335)
--(axis cs:569,0.0215640102495898)
--(axis cs:568,0.0215176164610399)
--(axis cs:567,0.0214629594398272)
--(axis cs:566,0.0214521714334817)
--(axis cs:565,0.0214212513685978)
--(axis cs:564,0.0214501828992193)
--(axis cs:563,0.0213581654472218)
--(axis cs:562,0.0213227690892753)
--(axis cs:561,0.0212887822060372)
--(axis cs:560,0.0212894816828509)
--(axis cs:559,0.0212216480614738)
--(axis cs:558,0.0211985617706472)
--(axis cs:557,0.0211970292644111)
--(axis cs:556,0.0211682026525027)
--(axis cs:555,0.0210886631891301)
--(axis cs:554,0.0210839649393019)
--(axis cs:553,0.0210248583899847)
--(axis cs:552,0.0210233817078638)
--(axis cs:551,0.020977945013257)
--(axis cs:550,0.020958242429)
--(axis cs:549,0.0209252239053408)
--(axis cs:548,0.0208751415603765)
--(axis cs:547,0.0208587488032888)
--(axis cs:546,0.0208052441758734)
--(axis cs:545,0.0207766539103215)
--(axis cs:544,0.0208139345960502)
--(axis cs:543,0.0207597199404021)
--(axis cs:542,0.0206980863745439)
--(axis cs:541,0.0206537961743323)
--(axis cs:540,0.0206126325403692)
--(axis cs:539,0.0205880199961259)
--(axis cs:538,0.0206099220160745)
--(axis cs:537,0.020556967055741)
--(axis cs:536,0.0205516017924516)
--(axis cs:535,0.0205324783016316)
--(axis cs:534,0.0204878468276586)
--(axis cs:533,0.0204150108351038)
--(axis cs:532,0.0204211682352553)
--(axis cs:531,0.0204048947499391)
--(axis cs:530,0.0203021265509851)
--(axis cs:529,0.0203407510413469)
--(axis cs:528,0.0203194104393253)
--(axis cs:527,0.0202316303982221)
--(axis cs:526,0.0202239819195642)
--(axis cs:525,0.0202214640759438)
--(axis cs:524,0.0201956818445841)
--(axis cs:523,0.0201475269320886)
--(axis cs:522,0.0201696879603403)
--(axis cs:521,0.0200886515793385)
--(axis cs:520,0.0200854091049118)
--(axis cs:519,0.0200101841248668)
--(axis cs:518,0.0200394500914237)
--(axis cs:517,0.0199775009032641)
--(axis cs:516,0.0199334011889322)
--(axis cs:515,0.0199234391559094)
--(axis cs:514,0.0198643340700463)
--(axis cs:513,0.019877533069209)
--(axis cs:512,0.0198537789932303)
--(axis cs:511,0.0198010643241956)
--(axis cs:510,0.0197901276095648)
--(axis cs:509,0.0197650110365874)
--(axis cs:508,0.0197237300798965)
--(axis cs:507,0.0196914775529288)
--(axis cs:506,0.0196902873898943)
--(axis cs:505,0.0196934798562837)
--(axis cs:504,0.0196616912228192)
--(axis cs:503,0.0196173917211801)
--(axis cs:502,0.0195979897898007)
--(axis cs:501,0.0195746392732355)
--(axis cs:500,0.0195972345384896)
--(axis cs:499,0.0195438620677698)
--(axis cs:498,0.0195029492133519)
--(axis cs:497,0.0194896537309092)
--(axis cs:496,0.0194807313565541)
--(axis cs:495,0.0194305431888451)
--(axis cs:494,0.0194392811507724)
--(axis cs:493,0.0194055998172124)
--(axis cs:492,0.0193355970578746)
--(axis cs:491,0.0193732835594632)
--(axis cs:490,0.0193400908988439)
--(axis cs:489,0.0192893795046177)
--(axis cs:488,0.0192881893716848)
--(axis cs:487,0.0192476450059679)
--(axis cs:486,0.0192360714608287)
--(axis cs:485,0.0191733080910999)
--(axis cs:484,0.019212878019649)
--(axis cs:483,0.0191824282723292)
--(axis cs:482,0.0191150221895827)
--(axis cs:481,0.0191350181492531)
--(axis cs:480,0.0190801898569503)
--(axis cs:479,0.0191156958775499)
--(axis cs:478,0.0190734836873344)
--(axis cs:477,0.0191102915053172)
--(axis cs:476,0.0190438410236038)
--(axis cs:475,0.0190067260698445)
--(axis cs:474,0.0190075043249998)
--(axis cs:473,0.0190144304736193)
--(axis cs:472,0.0189543705247339)
--(axis cs:471,0.018979001101474)
--(axis cs:470,0.0188916171410629)
--(axis cs:469,0.018925850691166)
--(axis cs:468,0.0188675400819534)
--(axis cs:467,0.0189124203245122)
--(axis cs:466,0.0188499873706182)
--(axis cs:465,0.0188681623173582)
--(axis cs:464,0.0188394429406075)
--(axis cs:463,0.0188236132960092)
--(axis cs:462,0.0187875620387617)
--(axis cs:461,0.0187867970652821)
--(axis cs:460,0.0188009773080473)
--(axis cs:459,0.0187456917934542)
--(axis cs:458,0.0186801927160889)
--(axis cs:457,0.0186907930639596)
--(axis cs:456,0.0187249621604081)
--(axis cs:455,0.0186838982888289)
--(axis cs:454,0.0187068253536247)
--(axis cs:453,0.0186775926511245)
--(axis cs:452,0.0186312602049465)
--(axis cs:451,0.0186448665963571)
--(axis cs:450,0.0185891091653344)
--(axis cs:449,0.0186110804066478)
--(axis cs:448,0.0185929106165709)
--(axis cs:447,0.0185541004207972)
--(axis cs:446,0.0185826013795103)
--(axis cs:445,0.0185509347518461)
--(axis cs:444,0.0185663992937529)
--(axis cs:443,0.0185494346046239)
--(axis cs:442,0.0185241357450181)
--(axis cs:441,0.0185255616806858)
--(axis cs:440,0.0185645849402674)
--(axis cs:439,0.0185351655116891)
--(axis cs:438,0.0185123251903722)
--(axis cs:437,0.0184803967372872)
--(axis cs:436,0.018485820393655)
--(axis cs:435,0.0184449925413752)
--(axis cs:434,0.0184191022637256)
--(axis cs:433,0.0184389930254342)
--(axis cs:432,0.0184236792392703)
--(axis cs:431,0.0184370510682994)
--(axis cs:430,0.0184390596904562)
--(axis cs:429,0.0184053160835098)
--(axis cs:428,0.0184363040301114)
--(axis cs:427,0.0184114245274159)
--(axis cs:426,0.0184505904381356)
--(axis cs:425,0.018401396392481)
--(axis cs:424,0.018389568189844)
--(axis cs:423,0.0184001415891832)
--(axis cs:422,0.0183826793943034)
--(axis cs:421,0.018397337145318)
--(axis cs:420,0.0183704289319492)
--(axis cs:419,0.0183305520964854)
--(axis cs:418,0.0183621573822673)
--(axis cs:417,0.0183551570363452)
--(axis cs:416,0.0183354355795456)
--(axis cs:415,0.0183816421175622)
--(axis cs:414,0.0183408803428659)
--(axis cs:413,0.0183242997118883)
--(axis cs:412,0.0183552818446248)
--(axis cs:411,0.0183663259486167)
--(axis cs:410,0.0183346468311441)
--(axis cs:409,0.0183602257699701)
--(axis cs:408,0.0183453369061059)
--(axis cs:407,0.0183376715380144)
--(axis cs:406,0.0183303908884792)
--(axis cs:405,0.0183370664639506)
--(axis cs:404,0.0183204342762251)
--(axis cs:403,0.0183437612044206)
--(axis cs:402,0.0183718729684212)
--(axis cs:401,0.0183206356267297)
--(axis cs:400,0.0183433176983628)
--(axis cs:399,0.0183233910174266)
--(axis cs:398,0.0183705038354564)
--(axis cs:397,0.0184100485801936)
--(axis cs:396,0.0183367775894792)
--(axis cs:395,0.0183837651673878)
--(axis cs:394,0.0183459839679446)
--(axis cs:393,0.0183735942934599)
--(axis cs:392,0.0183743535634705)
--(axis cs:391,0.0183741173352361)
--(axis cs:390,0.0183964267329522)
--(axis cs:389,0.0183866807920843)
--(axis cs:388,0.018388496629754)
--(axis cs:387,0.0184243272282473)
--(axis cs:386,0.0184080623683216)
--(axis cs:385,0.0184608838146637)
--(axis cs:384,0.0184204242809827)
--(axis cs:383,0.0184440793392846)
--(axis cs:382,0.0185124751656942)
--(axis cs:381,0.0184600418040693)
--(axis cs:380,0.0184644761128511)
--(axis cs:379,0.0185018979251337)
--(axis cs:378,0.0184928268053513)
--(axis cs:377,0.0184781919468009)
--(axis cs:376,0.0184899575135339)
--(axis cs:375,0.0185171438838479)
--(axis cs:374,0.0185382011793232)
--(axis cs:373,0.0185545809066415)
--(axis cs:372,0.0185555373763799)
--(axis cs:371,0.0186258374449693)
--(axis cs:370,0.0185909500373436)
--(axis cs:369,0.0186223144405036)
--(axis cs:368,0.0186644207979434)
--(axis cs:367,0.0186106567938106)
--(axis cs:366,0.01866223294099)
--(axis cs:365,0.0186528460811512)
--(axis cs:364,0.0186907287012692)
--(axis cs:363,0.0186731851158476)
--(axis cs:362,0.0187118173785574)
--(axis cs:361,0.0187245399151366)
--(axis cs:360,0.0187424932123545)
--(axis cs:359,0.0187614406612749)
--(axis cs:358,0.018818131886939)
--(axis cs:357,0.0187815000117706)
--(axis cs:356,0.0188305721888185)
--(axis cs:355,0.0188415070967161)
--(axis cs:354,0.0188520251196257)
--(axis cs:353,0.0188753868476153)
--(axis cs:352,0.0188801807100245)
--(axis cs:351,0.0189286798618523)
--(axis cs:350,0.0189540404925504)
--(axis cs:349,0.0189965134344738)
--(axis cs:348,0.0189924932192372)
--(axis cs:347,0.0190124793818474)
--(axis cs:346,0.0190870594640179)
--(axis cs:345,0.0190943159778792)
--(axis cs:344,0.0191077695437513)
--(axis cs:343,0.019129384145117)
--(axis cs:342,0.019153919455672)
--(axis cs:341,0.0191892963907592)
--(axis cs:340,0.0191867212060394)
--(axis cs:339,0.0192524414625498)
--(axis cs:338,0.0192564322970977)
--(axis cs:337,0.0193021015034687)
--(axis cs:336,0.0193160154041245)
--(axis cs:335,0.0193610968286018)
--(axis cs:334,0.0193954458397108)
--(axis cs:333,0.0194263020951647)
--(axis cs:332,0.019490436652343)
--(axis cs:331,0.0194863371149549)
--(axis cs:330,0.0195405493280207)
--(axis cs:329,0.0195568021855394)
--(axis cs:328,0.0195777017598444)
--(axis cs:327,0.0196266635474493)
--(axis cs:326,0.0196760272747311)
--(axis cs:325,0.0197145276262495)
--(axis cs:324,0.0197164927224879)
--(axis cs:323,0.0197722556821923)
--(axis cs:322,0.0198253549077308)
--(axis cs:321,0.0198584668254285)
--(axis cs:320,0.0198666336886403)
--(axis cs:319,0.0199381957202844)
--(axis cs:318,0.0199650488121172)
--(axis cs:317,0.0200397736630396)
--(axis cs:316,0.0200880138860761)
--(axis cs:315,0.0201534763889183)
--(axis cs:314,0.0201412819452023)
--(axis cs:313,0.0201753813440507)
--(axis cs:312,0.0202146853070063)
--(axis cs:311,0.0202986028335271)
--(axis cs:310,0.0203260079744457)
--(axis cs:309,0.0203321768989655)
--(axis cs:308,0.0204026053812845)
--(axis cs:307,0.0204228708036894)
--(axis cs:306,0.0204797459407866)
--(axis cs:305,0.0205383186199603)
--(axis cs:304,0.0205923120173611)
--(axis cs:303,0.020668781478869)
--(axis cs:302,0.0206855116163356)
--(axis cs:301,0.0207413743004565)
--(axis cs:300,0.0208250929158884)
--(axis cs:299,0.0208372707892252)
--(axis cs:298,0.0209252133125113)
--(axis cs:297,0.0209414480494988)
--(axis cs:296,0.0209927582092046)
--(axis cs:295,0.0210479696130822)
--(axis cs:294,0.0211106243910167)
--(axis cs:293,0.0211594306196551)
--(axis cs:292,0.0212387534030656)
--(axis cs:291,0.0213035046072234)
--(axis cs:290,0.0213282253948138)
--(axis cs:289,0.0213746331103386)
--(axis cs:288,0.0214416206910985)
--(axis cs:287,0.0215048183914975)
--(axis cs:286,0.0215753967208273)
--(axis cs:285,0.0216661526904904)
--(axis cs:284,0.0216891786873024)
--(axis cs:283,0.0217500700676726)
--(axis cs:282,0.0217869826156782)
--(axis cs:281,0.0218786060217116)
--(axis cs:280,0.0219777032696742)
--(axis cs:279,0.0219995751753456)
--(axis cs:278,0.0220514060882161)
--(axis cs:277,0.0221420307717636)
--(axis cs:276,0.0222078050023748)
--(axis cs:275,0.0223165091874052)
--(axis cs:274,0.0223437903575923)
--(axis cs:273,0.0224110125573499)
--(axis cs:272,0.0224834212676039)
--(axis cs:271,0.0225356916002112)
--(axis cs:270,0.0226314522261158)
--(axis cs:269,0.0226963245316797)
--(axis cs:268,0.0227532246144908)
--(axis cs:267,0.0228367368497213)
--(axis cs:266,0.0229044073853666)
--(axis cs:265,0.0229643506396042)
--(axis cs:264,0.0230537555336229)
--(axis cs:263,0.0231452286058406)
--(axis cs:262,0.0232347689791683)
--(axis cs:261,0.0232860834722598)
--(axis cs:260,0.0233802058006775)
--(axis cs:259,0.0234550084176535)
--(axis cs:258,0.0235313898857718)
--(axis cs:257,0.0235992737884004)
--(axis cs:256,0.0236712117939925)
--(axis cs:255,0.0237868355513039)
--(axis cs:254,0.0238561903370127)
--(axis cs:253,0.0239555706252)
--(axis cs:252,0.0239934716534463)
--(axis cs:251,0.024100901479035)
--(axis cs:250,0.0242024950392787)
--(axis cs:249,0.0242951750641034)
--(axis cs:248,0.0243489329097231)
--(axis cs:247,0.0244705575537196)
--(axis cs:246,0.0245415674049701)
--(axis cs:245,0.0246389281374671)
--(axis cs:244,0.0247420369608176)
--(axis cs:243,0.0248033826699114)
--(axis cs:242,0.0249139676754962)
--(axis cs:241,0.0250140770163557)
--(axis cs:240,0.0250776603399298)
--(axis cs:239,0.025202855611533)
--(axis cs:238,0.0253019627049779)
--(axis cs:237,0.0254006010945842)
--(axis cs:236,0.0254959306074719)
--(axis cs:235,0.025576372708272)
--(axis cs:234,0.0256878576110323)
--(axis cs:233,0.0257942428610524)
--(axis cs:232,0.0258832532295803)
--(axis cs:231,0.0259916060838652)
--(axis cs:230,0.0260923039352327)
--(axis cs:229,0.026173991027999)
--(axis cs:228,0.0262798207750938)
--(axis cs:227,0.0263963829171038)
--(axis cs:226,0.0265000312902525)
--(axis cs:225,0.0266181865084417)
--(axis cs:224,0.0267217625489647)
--(axis cs:223,0.0268635059800804)
--(axis cs:222,0.0269468690298538)
--(axis cs:221,0.0270261041738952)
--(axis cs:220,0.0271537834945512)
--(axis cs:219,0.0272840215351387)
--(axis cs:218,0.0273775900598352)
--(axis cs:217,0.0274921220082255)
--(axis cs:216,0.0276514559947721)
--(axis cs:215,0.0277394423365304)
--(axis cs:214,0.0278855078775442)
--(axis cs:213,0.0279602835506175)
--(axis cs:212,0.0280640589003933)
--(axis cs:211,0.0282283821370456)
--(axis cs:210,0.0283533938164963)
--(axis cs:209,0.0284676305830568)
--(axis cs:208,0.0286043578383692)
--(axis cs:207,0.028720677990878)
--(axis cs:206,0.0288222410394892)
--(axis cs:205,0.0289639766977635)
--(axis cs:204,0.0290812980330566)
--(axis cs:203,0.0292416516448787)
--(axis cs:202,0.0293766030532243)
--(axis cs:201,0.0294771029538605)
--(axis cs:200,0.0296514882999906)
--(axis cs:199,0.0297312953474513)
--(axis cs:198,0.0298695060572724)
--(axis cs:197,0.0300453109799728)
--(axis cs:196,0.0301440790155497)
--(axis cs:195,0.0303448325242975)
--(axis cs:194,0.0304773998117004)
--(axis cs:193,0.0305986393588051)
--(axis cs:192,0.0307260368788099)
--(axis cs:191,0.030886781246353)
--(axis cs:190,0.0310445261545837)
--(axis cs:189,0.0311857900308641)
--(axis cs:188,0.0313223662650833)
--(axis cs:187,0.0314712963354459)
--(axis cs:186,0.0315945328568827)
--(axis cs:185,0.0318008716329457)
--(axis cs:184,0.0319444056173885)
--(axis cs:183,0.0321127285989668)
--(axis cs:182,0.0322844195212459)
--(axis cs:181,0.0324184014265349)
--(axis cs:180,0.0325733272146893)
--(axis cs:179,0.0327017839625517)
--(axis cs:178,0.0328898152281565)
--(axis cs:177,0.0330981262062742)
--(axis cs:176,0.0332154572792151)
--(axis cs:175,0.0333965187405999)
--(axis cs:174,0.033574919277554)
--(axis cs:173,0.033741492200429)
--(axis cs:172,0.0339314879405055)
--(axis cs:171,0.0341159020503845)
--(axis cs:170,0.034294995588558)
--(axis cs:169,0.034478774534629)
--(axis cs:168,0.0346381889842127)
--(axis cs:167,0.0348436107339671)
--(axis cs:166,0.0350149969127501)
--(axis cs:165,0.0351851562265218)
--(axis cs:164,0.0353729964947742)
--(axis cs:163,0.0355895176813853)
--(axis cs:162,0.0357570586617041)
--(axis cs:161,0.035965037926002)
--(axis cs:160,0.0361701996037157)
--(axis cs:159,0.0363740269554573)
--(axis cs:158,0.0365264392437199)
--(axis cs:157,0.0367559600911464)
--(axis cs:156,0.0369333099629342)
--(axis cs:155,0.0371585105599307)
--(axis cs:154,0.0373667919340246)
--(axis cs:153,0.0375994637462666)
--(axis cs:152,0.0377815594733194)
--(axis cs:151,0.0380225591384552)
--(axis cs:150,0.0382369170427806)
--(axis cs:149,0.0384638002321979)
--(axis cs:148,0.0386629855347178)
--(axis cs:147,0.0388738369656441)
--(axis cs:146,0.0391355489173097)
--(axis cs:145,0.0393415260675512)
--(axis cs:144,0.0395877846765113)
--(axis cs:143,0.0398143131547958)
--(axis cs:142,0.0400466760365172)
--(axis cs:141,0.0402765959575835)
--(axis cs:140,0.0405117569253294)
--(axis cs:139,0.0407369835302301)
--(axis cs:138,0.0409898316369115)
--(axis cs:137,0.0412337521575186)
--(axis cs:136,0.0414911324813502)
--(axis cs:135,0.0417379550041283)
--(axis cs:134,0.0419927226160221)
--(axis cs:133,0.0422300193584156)
--(axis cs:132,0.0424815140811988)
--(axis cs:131,0.04274517857722)
--(axis cs:130,0.0430092070410095)
--(axis cs:129,0.0432383915452265)
--(axis cs:128,0.0434816809954097)
--(axis cs:127,0.0437935626290662)
--(axis cs:126,0.044030371544387)
--(axis cs:125,0.0442715996182929)
--(axis cs:124,0.0445737102114777)
--(axis cs:123,0.0448226768057766)
--(axis cs:122,0.0451231114950487)
--(axis cs:121,0.0453860176559931)
--(axis cs:120,0.045673942712526)
--(axis cs:119,0.0459303895189776)
--(axis cs:118,0.0462164178006092)
--(axis cs:117,0.0464427263936683)
--(axis cs:116,0.0467174971386614)
--(axis cs:115,0.0470151288848673)
--(axis cs:114,0.0473053753753905)
--(axis cs:113,0.0475562259136306)
--(axis cs:112,0.0478681174259348)
--(axis cs:111,0.0481287213774074)
--(axis cs:110,0.0484077778977539)
--(axis cs:109,0.0486876127865421)
--(axis cs:108,0.0489663280290697)
--(axis cs:107,0.0492464327076324)
--(axis cs:106,0.0495492552732556)
--(axis cs:105,0.0498138635373651)
--(axis cs:104,0.0501318720815176)
--(axis cs:103,0.050428506810172)
--(axis cs:102,0.050695907289432)
--(axis cs:101,0.0510042285608336)
--(axis cs:100,0.0512983757633407)
--(axis cs:99,0.0516150623180242)
--(axis cs:98,0.0519019931691235)
--(axis cs:97,0.0522146163148425)
--(axis cs:96,0.0525003288835132)
--(axis cs:95,0.0527964482427014)
--(axis cs:94,0.0531329792878954)
--(axis cs:93,0.0534815814266747)
--(axis cs:92,0.0537882238792966)
--(axis cs:91,0.0541395495348634)
--(axis cs:90,0.0544853519799219)
--(axis cs:89,0.0548295347104863)
--(axis cs:88,0.0551828131000233)
--(axis cs:87,0.0555259036255879)
--(axis cs:86,0.055868911669469)
--(axis cs:85,0.0562249599328778)
--(axis cs:84,0.0565665055143908)
--(axis cs:83,0.0569236356186357)
--(axis cs:82,0.0572667923160084)
--(axis cs:81,0.0575900367470014)
--(axis cs:80,0.0579636161884126)
--(axis cs:79,0.058334935607191)
--(axis cs:78,0.0587455245712476)
--(axis cs:77,0.0591199503412932)
--(axis cs:76,0.0595422691323371)
--(axis cs:75,0.0600068587352682)
--(axis cs:74,0.0604551032766323)
--(axis cs:73,0.0608937669512091)
--(axis cs:72,0.0612985306894583)
--(axis cs:71,0.0617054557309774)
--(axis cs:70,0.062116109009995)
--(axis cs:69,0.0624960683726872)
--(axis cs:68,0.062887146915728)
--(axis cs:67,0.0631091953897428)
--(axis cs:66,0.0633929683316638)
--(axis cs:65,0.0636907633403823)
--(axis cs:64,0.0639309285274196)
--(axis cs:63,0.0643180090892049)
--(axis cs:62,0.0645885091598712)
--(axis cs:61,0.0649731288725938)
--(axis cs:60,0.065349798682647)
--(axis cs:59,0.0658347951420236)
--(axis cs:58,0.0662721424889)
--(axis cs:57,0.0666907157137149)
--(axis cs:56,0.0671459269370536)
--(axis cs:55,0.0675410519636465)
--(axis cs:54,0.0679827276098249)
--(axis cs:53,0.0684181667385899)
--(axis cs:52,0.0688270873089561)
--(axis cs:51,0.0692363755937265)
--(axis cs:50,0.0696444898811337)
--(axis cs:49,0.0700304398059007)
--(axis cs:48,0.0704138124424329)
--(axis cs:47,0.0707568390952558)
--(axis cs:46,0.0711161450034859)
--(axis cs:45,0.0715389022061127)
--(axis cs:44,0.0719396518477681)
--(axis cs:43,0.0723729256645853)
--(axis cs:42,0.0728173429678647)
--(axis cs:41,0.0732651334724359)
--(axis cs:40,0.0738144335976658)
--(axis cs:39,0.0743498378813131)
--(axis cs:38,0.0749481889782341)
--(axis cs:37,0.0755364101665831)
--(axis cs:36,0.0760842199569579)
--(axis cs:35,0.076603588726265)
--(axis cs:34,0.0770965933707755)
--(axis cs:33,0.0775264913396223)
--(axis cs:32,0.0778923584554273)
--(axis cs:31,0.0782165843105432)
--(axis cs:30,0.0785180968120135)
--(axis cs:29,0.0788689722067607)
--(axis cs:28,0.0791860794968409)
--(axis cs:27,0.0795119640417486)
--(axis cs:26,0.0799250150137944)
--(axis cs:25,0.0803778864395138)
--(axis cs:24,0.0808618358566462)
--(axis cs:23,0.0813480943747896)
--(axis cs:22,0.0818540160742949)
--(axis cs:21,0.0824650852690289)
--(axis cs:20,0.083124886907373)
--(axis cs:19,0.0838881017448967)
--(axis cs:18,0.0847654073801302)
--(axis cs:17,0.0856914298957097)
--(axis cs:16,0.0866236114969346)
--(axis cs:15,0.0874937054971578)
--(axis cs:14,0.0882701217460281)
--(axis cs:13,0.0887065448826774)
--(axis cs:12,0.0890417806971005)
--(axis cs:11,0.0891379395934832)
--(axis cs:10,0.0890747264156569)
--(axis cs:9,0.0892997366023469)
--(axis cs:8,0.0897169748744844)
--(axis cs:7,0.0894835237569032)
--(axis cs:6,0.0902696080010189)
--(axis cs:5,0.0922570328070542)
--(axis cs:4,0.0921270992538563)
--(axis cs:3,0.0923594834632923)
--(axis cs:2,0.0952126038862402)
--(axis cs:1,0.0931504708459076)
--(axis cs:0,0.0947841363492359)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.0960034578724795)
--(axis cs:0,0.0948118384391454)
--(axis cs:1,0.0903910422818335)
--(axis cs:2,0.0861582755826521)
--(axis cs:3,0.0819666821748305)
--(axis cs:4,0.0781594128599585)
--(axis cs:5,0.074427193495467)
--(axis cs:6,0.0708471204878059)
--(axis cs:7,0.0672281982702342)
--(axis cs:8,0.0640467463855515)
--(axis cs:9,0.0607023024458795)
--(axis cs:10,0.0581093426624536)
--(axis cs:11,0.0552055867284981)
--(axis cs:12,0.0524025052241882)
--(axis cs:13,0.0497729506860668)
--(axis cs:14,0.04754171728665)
--(axis cs:15,0.0454837076670815)
--(axis cs:16,0.0431267986186198)
--(axis cs:17,0.0412251805831494)
--(axis cs:18,0.0394011739002067)
--(axis cs:19,0.0376813912424358)
--(axis cs:20,0.0356707987297058)
--(axis cs:21,0.0342088414187629)
--(axis cs:22,0.0325770700676785)
--(axis cs:23,0.0315851494387646)
--(axis cs:24,0.0303454615130559)
--(axis cs:25,0.0294902729281159)
--(axis cs:26,0.0283548607252653)
--(axis cs:27,0.026934157355731)
--(axis cs:28,0.026118116172339)
--(axis cs:29,0.0251179149993123)
--(axis cs:30,0.0242695200624719)
--(axis cs:31,0.0231690621193875)
--(axis cs:32,0.023107133302239)
--(axis cs:33,0.0225265353368619)
--(axis cs:34,0.0216560764157117)
--(axis cs:35,0.0213816429121375)
--(axis cs:36,0.020821408540583)
--(axis cs:37,0.0207495665114195)
--(axis cs:38,0.0206952042043109)
--(axis cs:39,0.01981922636043)
--(axis cs:40,0.0191151695566699)
--(axis cs:41,0.0194993818733693)
--(axis cs:42,0.0190284896684245)
--(axis cs:43,0.0178759738303541)
--(axis cs:44,0.0186438514231251)
--(axis cs:45,0.0181422492493302)
--(axis cs:46,0.0175380118564082)
--(axis cs:47,0.0185631471311663)
--(axis cs:48,0.0180457242557989)
--(axis cs:49,0.0172211155200478)
--(axis cs:50,0.0174022800667772)
--(axis cs:51,0.0172473571459649)
--(axis cs:52,0.0177138970214377)
--(axis cs:53,0.0177779859724347)
--(axis cs:54,0.0177997536220539)
--(axis cs:55,0.0169703060374686)
--(axis cs:56,0.0173231112973204)
--(axis cs:57,0.0172747247055365)
--(axis cs:58,0.0168000154921355)
--(axis cs:59,0.0169355253341794)
--(axis cs:60,0.0173840577774668)
--(axis cs:61,0.0171781959247355)
--(axis cs:62,0.0164468152250633)
--(axis cs:63,0.0178132229279276)
--(axis cs:64,0.0170669294064763)
--(axis cs:65,0.0167939166342388)
--(axis cs:66,0.0172024097098716)
--(axis cs:67,0.0166730268348116)
--(axis cs:68,0.01660257627229)
--(axis cs:69,0.0165763588697112)
--(axis cs:70,0.0165801991046799)
--(axis cs:71,0.0170062750705828)
--(axis cs:72,0.0170251961178779)
--(axis cs:73,0.0169454780806023)
--(axis cs:74,0.0166975895360339)
--(axis cs:75,0.0167023056983887)
--(axis cs:76,0.0167364730702334)
--(axis cs:77,0.0170042376031716)
--(axis cs:78,0.0164808918936829)
--(axis cs:79,0.0169123164584931)
--(axis cs:80,0.0164161456029074)
--(axis cs:81,0.0163977767113301)
--(axis cs:82,0.0155803882507716)
--(axis cs:83,0.0167197862759436)
--(axis cs:84,0.0162658246899817)
--(axis cs:85,0.0163588165120007)
--(axis cs:86,0.0154576169036263)
--(axis cs:87,0.016011251745531)
--(axis cs:88,0.0168234773159156)
--(axis cs:89,0.0163023072506221)
--(axis cs:90,0.0157316158073297)
--(axis cs:91,0.0158744762481987)
--(axis cs:92,0.0152999976997763)
--(axis cs:93,0.0162857968268132)
--(axis cs:94,0.0166008258569463)
--(axis cs:95,0.0156220691611801)
--(axis cs:96,0.0160437736296153)
--(axis cs:97,0.0158822220067174)
--(axis cs:98,0.0153450212540774)
--(axis cs:99,0.0157043993515673)
--(axis cs:100,0.0158941932968909)
--(axis cs:101,0.0155312234822296)
--(axis cs:102,0.0160726362775294)
--(axis cs:103,0.0156223126401149)
--(axis cs:104,0.0157139058967589)
--(axis cs:105,0.0149526704148291)
--(axis cs:106,0.0162428632247036)
--(axis cs:107,0.0153846647744267)
--(axis cs:108,0.0157451225854506)
--(axis cs:109,0.0158447435451015)
--(axis cs:110,0.0155580744430248)
--(axis cs:111,0.0151930784694584)
--(axis cs:112,0.015436981427384)
--(axis cs:113,0.0153597144573987)
--(axis cs:114,0.0151849152448336)
--(axis cs:115,0.0154399021007354)
--(axis cs:116,0.0149063739193483)
--(axis cs:117,0.0154296003135884)
--(axis cs:118,0.0152448444990888)
--(axis cs:119,0.015385199254869)
--(axis cs:120,0.0150575446797236)
--(axis cs:121,0.0152473510459918)
--(axis cs:122,0.0154989659736129)
--(axis cs:123,0.0152192463881407)
--(axis cs:124,0.0153254506105565)
--(axis cs:125,0.0155342498225078)
--(axis cs:126,0.0150579543842397)
--(axis cs:127,0.0150373232869951)
--(axis cs:128,0.0146625460133079)
--(axis cs:129,0.0150089078152783)
--(axis cs:130,0.0152208411619312)
--(axis cs:131,0.0144346208468743)
--(axis cs:132,0.0151522813435274)
--(axis cs:133,0.014667063860352)
--(axis cs:134,0.0146101758773448)
--(axis cs:135,0.0144300782475263)
--(axis cs:136,0.0154510017049515)
--(axis cs:137,0.0147528301810503)
--(axis cs:138,0.0146683850715676)
--(axis cs:139,0.0145449052869002)
--(axis cs:140,0.0145406120329572)
--(axis cs:141,0.0145499380177137)
--(axis cs:142,0.0149049419396076)
--(axis cs:143,0.0144987044260391)
--(axis cs:144,0.0145271430930761)
--(axis cs:145,0.0145143567850257)
--(axis cs:146,0.0140021342222988)
--(axis cs:147,0.0143661949388839)
--(axis cs:148,0.0143746736808546)
--(axis cs:149,0.0146205512022549)
--(axis cs:150,0.0142392912003107)
--(axis cs:151,0.0148069408048784)
--(axis cs:152,0.0146333673649204)
--(axis cs:153,0.0141519012686758)
--(axis cs:154,0.0145934194755681)
--(axis cs:155,0.0146733121462649)
--(axis cs:156,0.014206643496136)
--(axis cs:157,0.014006019373773)
--(axis cs:158,0.0140084255167029)
--(axis cs:159,0.0139627130426786)
--(axis cs:160,0.0147498043715837)
--(axis cs:161,0.0143708425603997)
--(axis cs:162,0.0138420273264063)
--(axis cs:163,0.0140216194360808)
--(axis cs:164,0.0143431887665198)
--(axis cs:165,0.0144697080571594)
--(axis cs:166,0.0141126380715674)
--(axis cs:167,0.0139917699268459)
--(axis cs:168,0.013891830805803)
--(axis cs:169,0.0137232502724144)
--(axis cs:170,0.0140890005231971)
--(axis cs:171,0.0144190613228705)
--(axis cs:172,0.0133640531997813)
--(axis cs:173,0.0138390252290396)
--(axis cs:174,0.0137318909657965)
--(axis cs:175,0.0136848296461739)
--(axis cs:176,0.0136282727126807)
--(axis cs:177,0.0141730965119697)
--(axis cs:178,0.0137728264912585)
--(axis cs:179,0.0138148083836057)
--(axis cs:180,0.0142128467788591)
--(axis cs:181,0.0135581290838466)
--(axis cs:182,0.0135074485483258)
--(axis cs:183,0.0135139017139309)
--(axis cs:184,0.0134567636744944)
--(axis cs:185,0.0134123942328571)
--(axis cs:186,0.0136382309700374)
--(axis cs:187,0.0136857916819338)
--(axis cs:188,0.013446616781994)
--(axis cs:189,0.0132857239022847)
--(axis cs:190,0.0136764959452608)
--(axis cs:191,0.0132089714649922)
--(axis cs:192,0.0136989936934146)
--(axis cs:193,0.013222460435284)
--(axis cs:194,0.0135767584122337)
--(axis cs:195,0.0132391060473748)
--(axis cs:196,0.0132415417866541)
--(axis cs:197,0.0130604896407268)
--(axis cs:198,0.0138175085437519)
--(axis cs:199,0.0135640888251368)
--(axis cs:200,0.013283624656699)
--(axis cs:201,0.0134556364088349)
--(axis cs:202,0.0134972050138904)
--(axis cs:203,0.0134328820322504)
--(axis cs:204,0.0129682931924862)
--(axis cs:205,0.0130217255311793)
--(axis cs:206,0.0132176548678221)
--(axis cs:207,0.0128752373736655)
--(axis cs:208,0.0128875954053519)
--(axis cs:209,0.013275376563014)
--(axis cs:210,0.0126713983470292)
--(axis cs:211,0.0127344662071861)
--(axis cs:212,0.0127025941606254)
--(axis cs:213,0.013246000143103)
--(axis cs:214,0.012559475463652)
--(axis cs:215,0.0130301135112484)
--(axis cs:216,0.0130482423166506)
--(axis cs:217,0.0127094935574452)
--(axis cs:218,0.0129695409682401)
--(axis cs:219,0.0122421890041923)
--(axis cs:220,0.0131262889591867)
--(axis cs:221,0.0128790549979779)
--(axis cs:222,0.0128905935069626)
--(axis cs:223,0.0124705343446069)
--(axis cs:224,0.0131244970600298)
--(axis cs:225,0.0131703876779055)
--(axis cs:226,0.0129690170511114)
--(axis cs:227,0.0124180414404862)
--(axis cs:228,0.0128487331424198)
--(axis cs:229,0.012577529337602)
--(axis cs:230,0.0125539157649934)
--(axis cs:231,0.0124358685688722)
--(axis cs:232,0.0125440070321018)
--(axis cs:233,0.0121194594657396)
--(axis cs:234,0.0125410988876107)
--(axis cs:235,0.0130110205372686)
--(axis cs:236,0.0133047759867516)
--(axis cs:237,0.0127106725027929)
--(axis cs:238,0.0126366183285453)
--(axis cs:239,0.0127820426147942)
--(axis cs:240,0.0123028102613837)
--(axis cs:241,0.0124438855250071)
--(axis cs:242,0.0126564845056867)
--(axis cs:243,0.0120504279653346)
--(axis cs:244,0.0125942453993879)
--(axis cs:245,0.0124141359345512)
--(axis cs:246,0.0128015902281195)
--(axis cs:247,0.0121137625247887)
--(axis cs:248,0.0120556405391111)
--(axis cs:249,0.0123127459920013)
--(axis cs:250,0.0126216672329157)
--(axis cs:251,0.0119591083919509)
--(axis cs:252,0.0121277890875382)
--(axis cs:253,0.012165781854193)
--(axis cs:254,0.0123536666236349)
--(axis cs:255,0.0124562252576162)
--(axis cs:256,0.0117868582506254)
--(axis cs:257,0.0118717448603193)
--(axis cs:258,0.0117450363487829)
--(axis cs:259,0.0118951129409985)
--(axis cs:260,0.0122754010038503)
--(axis cs:261,0.0115417420797405)
--(axis cs:262,0.0123041037364496)
--(axis cs:263,0.0119673963605601)
--(axis cs:264,0.0118467901083657)
--(axis cs:265,0.0120209554950159)
--(axis cs:266,0.0122341617963486)
--(axis cs:267,0.011587665070523)
--(axis cs:268,0.0121465499406476)
--(axis cs:269,0.01185321401895)
--(axis cs:270,0.0119326881181148)
--(axis cs:271,0.011661104464553)
--(axis cs:272,0.0117269861436641)
--(axis cs:273,0.0118677705542885)
--(axis cs:274,0.0116938352819697)
--(axis cs:275,0.0115687300247705)
--(axis cs:276,0.0116182323310486)
--(axis cs:277,0.0118594430970866)
--(axis cs:278,0.0117513763482815)
--(axis cs:279,0.0117678470085081)
--(axis cs:280,0.0115358310584203)
--(axis cs:281,0.0116715633230769)
--(axis cs:282,0.0117833660192703)
--(axis cs:283,0.0116244476581499)
--(axis cs:284,0.0115194926048516)
--(axis cs:285,0.0119516710148729)
--(axis cs:286,0.0117329438028586)
--(axis cs:287,0.0116015960570935)
--(axis cs:288,0.0113428860552527)
--(axis cs:289,0.0113379069828113)
--(axis cs:290,0.0119037746137447)
--(axis cs:291,0.0115596051202622)
--(axis cs:292,0.011292394862712)
--(axis cs:293,0.011244207015327)
--(axis cs:294,0.0114012547531718)
--(axis cs:295,0.0112631911819975)
--(axis cs:296,0.0117470222881389)
--(axis cs:297,0.0109596942007093)
--(axis cs:298,0.0112579763826539)
--(axis cs:299,0.0110057188117808)
--(axis cs:300,0.011243363633885)
--(axis cs:301,0.0110967104564054)
--(axis cs:302,0.011272781005007)
--(axis cs:303,0.0110528382461829)
--(axis cs:304,0.0108957716603238)
--(axis cs:305,0.0108110560007823)
--(axis cs:306,0.0112484645333331)
--(axis cs:307,0.0108499356265858)
--(axis cs:308,0.0113701358424157)
--(axis cs:309,0.0110595183680685)
--(axis cs:310,0.0109553477296052)
--(axis cs:311,0.0108704029223675)
--(axis cs:312,0.0110232873030849)
--(axis cs:313,0.0106160042015105)
--(axis cs:314,0.0109664905511833)
--(axis cs:315,0.0111394927277873)
--(axis cs:316,0.0109600913166798)
--(axis cs:317,0.0112605094676545)
--(axis cs:318,0.0107360404245834)
--(axis cs:319,0.0109511675717733)
--(axis cs:320,0.0108336085843911)
--(axis cs:321,0.0109527483782177)
--(axis cs:322,0.010711495292841)
--(axis cs:323,0.0108458205917995)
--(axis cs:324,0.0104206908379217)
--(axis cs:325,0.0108539934823094)
--(axis cs:326,0.0103823349328455)
--(axis cs:327,0.0105683111051802)
--(axis cs:328,0.0105177794559202)
--(axis cs:329,0.0101810155634425)
--(axis cs:330,0.0106775851035773)
--(axis cs:331,0.0104627824652439)
--(axis cs:332,0.010712115166911)
--(axis cs:333,0.0101694618975081)
--(axis cs:334,0.0103396771593579)
--(axis cs:335,0.0103283087780738)
--(axis cs:336,0.0106967624879814)
--(axis cs:337,0.0102084936730209)
--(axis cs:338,0.0107099127268057)
--(axis cs:339,0.0105873525176802)
--(axis cs:340,0.0101670359605348)
--(axis cs:341,0.0102004315499086)
--(axis cs:342,0.0103691731749796)
--(axis cs:343,0.010140679266734)
--(axis cs:344,0.00990073943314708)
--(axis cs:345,0.0105513087571427)
--(axis cs:346,0.010139248565031)
--(axis cs:347,0.0105811420402029)
--(axis cs:348,0.01037611812313)
--(axis cs:349,0.0104040291112237)
--(axis cs:350,0.0101180112531026)
--(axis cs:351,0.0103043776921675)
--(axis cs:352,0.0102895883924564)
--(axis cs:353,0.0102829932799608)
--(axis cs:354,0.010018313253929)
--(axis cs:355,0.0101204026452104)
--(axis cs:356,0.0101445982769093)
--(axis cs:357,0.0100487682411862)
--(axis cs:358,0.0101055449843737)
--(axis cs:359,0.00994875198387022)
--(axis cs:360,0.00979003224665074)
--(axis cs:361,0.00967656635377591)
--(axis cs:362,0.0100145012729749)
--(axis cs:363,0.010145079801286)
--(axis cs:364,0.0100413686300969)
--(axis cs:365,0.00964406418225699)
--(axis cs:366,0.00983748892823604)
--(axis cs:367,0.00959893286229649)
--(axis cs:368,0.00977848595472837)
--(axis cs:369,0.00998104864016484)
--(axis cs:370,0.00984447344287012)
--(axis cs:371,0.00974167244608082)
--(axis cs:372,0.00974084921877478)
--(axis cs:373,0.00960359884482014)
--(axis cs:374,0.00957723689166625)
--(axis cs:375,0.00968002959798303)
--(axis cs:376,0.00949335282195473)
--(axis cs:377,0.00971566185050947)
--(axis cs:378,0.00958691481344925)
--(axis cs:379,0.00944722805043928)
--(axis cs:380,0.00927467233119734)
--(axis cs:381,0.00994459522928186)
--(axis cs:382,0.00954524343283346)
--(axis cs:383,0.00954190660467065)
--(axis cs:384,0.00946781456118878)
--(axis cs:385,0.00945792325009895)
--(axis cs:386,0.00949510719070071)
--(axis cs:387,0.0094491094667151)
--(axis cs:388,0.00965646302479526)
--(axis cs:389,0.00944437156190024)
--(axis cs:390,0.00965161161590541)
--(axis cs:391,0.00951117158746828)
--(axis cs:392,0.00965394944600062)
--(axis cs:393,0.00939494907846145)
--(axis cs:394,0.0092850945296513)
--(axis cs:395,0.00947805221248155)
--(axis cs:396,0.00954029041029816)
--(axis cs:397,0.0092312470322165)
--(axis cs:398,0.00903605074149787)
--(axis cs:399,0.00937084884406238)
--(axis cs:400,0.00935577542074717)
--(axis cs:401,0.00942050655012374)
--(axis cs:402,0.00933983187939016)
--(axis cs:403,0.00912969108609463)
--(axis cs:404,0.00953807738370256)
--(axis cs:405,0.00918845870094883)
--(axis cs:406,0.00935769889878204)
--(axis cs:407,0.0092721443878718)
--(axis cs:408,0.00894646518252686)
--(axis cs:409,0.00947690728632762)
--(axis cs:410,0.00896978248726288)
--(axis cs:411,0.00929257479509602)
--(axis cs:412,0.00894136399301876)
--(axis cs:413,0.00923549820159705)
--(axis cs:414,0.009025757798701)
--(axis cs:415,0.00950246485786105)
--(axis cs:416,0.00901222098615532)
--(axis cs:417,0.00916994050167174)
--(axis cs:418,0.00888387832870695)
--(axis cs:419,0.0088172347689477)
--(axis cs:420,0.00897733989591325)
--(axis cs:421,0.00875310257420221)
--(axis cs:422,0.00908877113081933)
--(axis cs:423,0.00878613215300414)
--(axis cs:424,0.00894926232893257)
--(axis cs:425,0.00864810590636791)
--(axis cs:426,0.009011758955523)
--(axis cs:427,0.00899916371075149)
--(axis cs:428,0.00886851555287296)
--(axis cs:429,0.00869762473456868)
--(axis cs:430,0.00873859815657791)
--(axis cs:431,0.00902395275719799)
--(axis cs:432,0.0086358870621856)
--(axis cs:433,0.00889998972567101)
--(axis cs:434,0.00876786337127826)
--(axis cs:435,0.00889854248819489)
--(axis cs:436,0.00877279088078836)
--(axis cs:437,0.00910120054520968)
--(axis cs:438,0.008787214815239)
--(axis cs:439,0.00869933761742719)
--(axis cs:440,0.00876045323265089)
--(axis cs:441,0.00870789141198271)
--(axis cs:442,0.00859099502203753)
--(axis cs:443,0.00872983460906048)
--(axis cs:444,0.00887932545170371)
--(axis cs:445,0.00859784818154738)
--(axis cs:446,0.00858937939725869)
--(axis cs:447,0.008304241432974)
--(axis cs:448,0.00828518364857923)
--(axis cs:449,0.00860245269865488)
--(axis cs:450,0.00846249342402862)
--(axis cs:451,0.0086110825105221)
--(axis cs:452,0.00843592862015312)
--(axis cs:453,0.0084726092990765)
--(axis cs:454,0.00856471995947049)
--(axis cs:455,0.00849805535780614)
--(axis cs:456,0.00832436873800161)
--(axis cs:457,0.00826664995600373)
--(axis cs:458,0.00840960356507104)
--(axis cs:459,0.00864218338097872)
--(axis cs:460,0.00810769305464376)
--(axis cs:461,0.00830449122865931)
--(axis cs:462,0.00828851490878438)
--(axis cs:463,0.00847788870577058)
--(axis cs:464,0.00822371123227701)
--(axis cs:465,0.00826778846009099)
--(axis cs:466,0.00845677375195798)
--(axis cs:467,0.00826513725909343)
--(axis cs:468,0.00845913615539686)
--(axis cs:469,0.00818648015064435)
--(axis cs:470,0.00869117388618481)
--(axis cs:471,0.00820479947809877)
--(axis cs:472,0.00796452736854351)
--(axis cs:473,0.00838260951431503)
--(axis cs:474,0.00828667282841556)
--(axis cs:475,0.00803981297214781)
--(axis cs:476,0.00793857351368214)
--(axis cs:477,0.0082230726081252)
--(axis cs:478,0.0080643036726772)
--(axis cs:479,0.00829853282432366)
--(axis cs:480,0.00818196955625812)
--(axis cs:481,0.00800255874581451)
--(axis cs:482,0.00820198486891256)
--(axis cs:483,0.00787920547779446)
--(axis cs:484,0.00797770088326256)
--(axis cs:485,0.00816453671897372)
--(axis cs:486,0.00834831309334329)
--(axis cs:487,0.00774531008662749)
--(axis cs:488,0.00801401792025463)
--(axis cs:489,0.00795968376282)
--(axis cs:490,0.00806045697256012)
--(axis cs:491,0.00793551304903076)
--(axis cs:492,0.00802047050399201)
--(axis cs:493,0.00795166881982803)
--(axis cs:494,0.00794670902959155)
--(axis cs:495,0.00808972574180892)
--(axis cs:496,0.00804809297573126)
--(axis cs:497,0.00762544598250299)
--(axis cs:498,0.00789841306384463)
--(axis cs:499,0.00806412021500292)
--(axis cs:500,0.00765359642307526)
--(axis cs:501,0.00806472532929266)
--(axis cs:502,0.00777032951138243)
--(axis cs:503,0.00779349309125719)
--(axis cs:504,0.00774304521280913)
--(axis cs:505,0.00782597776395708)
--(axis cs:506,0.00799512671731034)
--(axis cs:507,0.00775821865812018)
--(axis cs:508,0.0077073004250785)
--(axis cs:509,0.00795272448798393)
--(axis cs:510,0.00760449620609875)
--(axis cs:511,0.00751997867116137)
--(axis cs:512,0.00762597707173842)
--(axis cs:513,0.00768934147135085)
--(axis cs:514,0.00782227399519537)
--(axis cs:515,0.00762761245612194)
--(axis cs:516,0.00777387788469281)
--(axis cs:517,0.00755389720400119)
--(axis cs:518,0.00758321268205362)
--(axis cs:519,0.00764510237858792)
--(axis cs:520,0.00756047635385058)
--(axis cs:521,0.0076952465567929)
--(axis cs:522,0.00748850565276621)
--(axis cs:523,0.00736990109542972)
--(axis cs:524,0.00735902849563085)
--(axis cs:525,0.00749693084004318)
--(axis cs:526,0.0073594408231396)
--(axis cs:527,0.00741700457362086)
--(axis cs:528,0.00745714425193988)
--(axis cs:529,0.007496740778186)
--(axis cs:530,0.00752710809304395)
--(axis cs:531,0.00746670111870139)
--(axis cs:532,0.00749130876249352)
--(axis cs:533,0.00768189369064423)
--(axis cs:534,0.00733197556401536)
--(axis cs:535,0.00746979973760193)
--(axis cs:536,0.00747813708757559)
--(axis cs:537,0.00730069463008503)
--(axis cs:538,0.0074237623067499)
--(axis cs:539,0.00777634496759264)
--(axis cs:540,0.00729576768189062)
--(axis cs:541,0.00738350909404392)
--(axis cs:542,0.00730166728915975)
--(axis cs:543,0.00715251064240864)
--(axis cs:544,0.00727965201090028)
--(axis cs:545,0.00747232771337383)
--(axis cs:546,0.00756338449051597)
--(axis cs:547,0.00733442431266966)
--(axis cs:548,0.00739271988760427)
--(axis cs:549,0.00735636035794629)
--(axis cs:550,0.00764694984695915)
--(axis cs:551,0.00733428117276696)
--(axis cs:552,0.00714272305800001)
--(axis cs:553,0.00728443551623299)
--(axis cs:554,0.00746348967066871)
--(axis cs:555,0.00730846574032832)
--(axis cs:556,0.00702770872281142)
--(axis cs:557,0.00723419335974012)
--(axis cs:558,0.00697242551623512)
--(axis cs:559,0.00724579027961342)
--(axis cs:560,0.00707072457430202)
--(axis cs:561,0.0073436527806073)
--(axis cs:562,0.00740048144812024)
--(axis cs:563,0.00703960590832404)
--(axis cs:564,0.00720566831335762)
--(axis cs:565,0.007328565960231)
--(axis cs:566,0.00726252917405832)
--(axis cs:567,0.00711727303665795)
--(axis cs:568,0.007068601152563)
--(axis cs:569,0.00715235140743537)
--(axis cs:570,0.00721394795112165)
--(axis cs:571,0.00694076205754678)
--(axis cs:572,0.00702695120550062)
--(axis cs:573,0.00714100579476478)
--(axis cs:574,0.00713075420985875)
--(axis cs:575,0.0069227634920356)
--(axis cs:576,0.00691190890433825)
--(axis cs:577,0.0068918813905005)
--(axis cs:578,0.00710630364454743)
--(axis cs:579,0.00699002318871306)
--(axis cs:580,0.00679057568249687)
--(axis cs:581,0.0072196705769179)
--(axis cs:582,0.00708702717546438)
--(axis cs:583,0.00682736560544731)
--(axis cs:584,0.00682834148730059)
--(axis cs:585,0.00706819807460963)
--(axis cs:586,0.00708278886141854)
--(axis cs:587,0.00683177951235291)
--(axis cs:588,0.00673862513073276)
--(axis cs:589,0.00694406354452335)
--(axis cs:590,0.00677961434544981)
--(axis cs:591,0.00675816588691589)
--(axis cs:592,0.0068217975384544)
--(axis cs:593,0.0068673426286505)
--(axis cs:594,0.00700964393566684)
--(axis cs:595,0.00654111540788352)
--(axis cs:596,0.00690846001150554)
--(axis cs:597,0.00692279936065847)
--(axis cs:598,0.00675568340115515)
--(axis cs:599,0.00676008500274883)
--(axis cs:600,0.00675389970746997)
--(axis cs:601,0.00666109423366777)
--(axis cs:602,0.00668891743902198)
--(axis cs:603,0.00710232775139372)
--(axis cs:604,0.00675044133740328)
--(axis cs:605,0.00669159402990932)
--(axis cs:606,0.00681917464061354)
--(axis cs:607,0.0067876857871195)
--(axis cs:608,0.00692295094972654)
--(axis cs:609,0.00664124058441201)
--(axis cs:610,0.00700782294461268)
--(axis cs:611,0.00666142044867591)
--(axis cs:612,0.00675695817829496)
--(axis cs:613,0.00655783568308808)
--(axis cs:614,0.00671455517910927)
--(axis cs:615,0.00675061579588461)
--(axis cs:616,0.00654315058607913)
--(axis cs:617,0.00676916674247502)
--(axis cs:618,0.00668035892613901)
--(axis cs:619,0.0067476450567543)
--(axis cs:620,0.00653383009162508)
--(axis cs:621,0.00648154705154574)
--(axis cs:622,0.00654833847336588)
--(axis cs:623,0.00672404206999727)
--(axis cs:624,0.00646122117148649)
--(axis cs:625,0.00681450500252969)
--(axis cs:626,0.00672899621686641)
--(axis cs:627,0.00637059739176372)
--(axis cs:628,0.00631378481976335)
--(axis cs:629,0.00640807022093364)
--(axis cs:630,0.00657589666682897)
--(axis cs:631,0.00678925118183682)
--(axis cs:632,0.00647732567038182)
--(axis cs:633,0.00636658271830636)
--(axis cs:634,0.00650734972041366)
--(axis cs:635,0.00647519208065793)
--(axis cs:636,0.00663115010353666)
--(axis cs:637,0.00638166763448267)
--(axis cs:638,0.00640868277805825)
--(axis cs:639,0.00632195838671308)
--(axis cs:640,0.00619096252970782)
--(axis cs:641,0.00661076340739688)
--(axis cs:642,0.00634070304228575)
--(axis cs:643,0.00616716111570296)
--(axis cs:644,0.0061587481108269)
--(axis cs:645,0.00633800928705871)
--(axis cs:646,0.00645113505220031)
--(axis cs:647,0.00639103953051813)
--(axis cs:648,0.00631452485183205)
--(axis cs:649,0.00635933101806134)
--(axis cs:650,0.00633174685479769)
--(axis cs:651,0.00639929111262956)
--(axis cs:652,0.00651784600982682)
--(axis cs:653,0.00620077529617375)
--(axis cs:654,0.0064837418189478)
--(axis cs:655,0.00623655477317889)
--(axis cs:656,0.00637748166689939)
--(axis cs:657,0.0064565606721829)
--(axis cs:658,0.00630097239898492)
--(axis cs:659,0.0062208676367215)
--(axis cs:660,0.00641832086795853)
--(axis cs:661,0.00639558868769614)
--(axis cs:662,0.00623850225624728)
--(axis cs:663,0.00632119633136768)
--(axis cs:664,0.00634606085925568)
--(axis cs:665,0.00641155873003908)
--(axis cs:666,0.00606008291547579)
--(axis cs:667,0.00620129691384723)
--(axis cs:668,0.0061883844578106)
--(axis cs:669,0.00622431001606772)
--(axis cs:670,0.00627710798362855)
--(axis cs:671,0.00577922890041274)
--(axis cs:672,0.00607512049754108)
--(axis cs:673,0.00615626329694228)
--(axis cs:674,0.0060606274914205)
--(axis cs:675,0.00599297526016846)
--(axis cs:676,0.00608486096712486)
--(axis cs:677,0.00605420342539776)
--(axis cs:678,0.00608230980951187)
--(axis cs:679,0.0061475524789745)
--(axis cs:680,0.00609397421451396)
--(axis cs:681,0.00602536306793377)
--(axis cs:682,0.00618167949715132)
--(axis cs:683,0.00621588518811832)
--(axis cs:684,0.00602202468850199)
--(axis cs:685,0.00603322309925397)
--(axis cs:686,0.00607617817477467)
--(axis cs:687,0.0060684524347694)
--(axis cs:688,0.00607938018477412)
--(axis cs:689,0.00605416562303374)
--(axis cs:690,0.00614847481312304)
--(axis cs:691,0.00604493026463043)
--(axis cs:692,0.00598014965748982)
--(axis cs:693,0.00612714795676787)
--(axis cs:694,0.00602025672878204)
--(axis cs:695,0.0059112339887314)
--(axis cs:696,0.00606044117906382)
--(axis cs:697,0.00606932134977303)
--(axis cs:698,0.00610749937466048)
--(axis cs:699,0.00631825223617514)
--(axis cs:700,0.00595947942529185)
--(axis cs:701,0.00583116570351461)
--(axis cs:702,0.0058346447563735)
--(axis cs:703,0.00590050422334836)
--(axis cs:704,0.00589487543794976)
--(axis cs:705,0.00604329741924238)
--(axis cs:706,0.00586881182520003)
--(axis cs:707,0.00573342230694887)
--(axis cs:708,0.0058960978063425)
--(axis cs:709,0.0058521056750491)
--(axis cs:710,0.0058943031853308)
--(axis cs:711,0.00565131494055976)
--(axis cs:712,0.00578025476663788)
--(axis cs:713,0.0058479286042929)
--(axis cs:714,0.00568158275360971)
--(axis cs:715,0.00574951269794403)
--(axis cs:716,0.00592440306317875)
--(axis cs:717,0.00583617133535086)
--(axis cs:718,0.00574044370678039)
--(axis cs:719,0.00589936387700315)
--(axis cs:720,0.00608020305339152)
--(axis cs:721,0.0058382152611968)
--(axis cs:722,0.00582828759432431)
--(axis cs:723,0.00552881480358131)
--(axis cs:724,0.00573482590273175)
--(axis cs:725,0.00584214572706765)
--(axis cs:726,0.00556297712641014)
--(axis cs:727,0.00611391472960206)
--(axis cs:728,0.0057013228912973)
--(axis cs:729,0.00573825321355063)
--(axis cs:730,0.00584874885126423)
--(axis cs:731,0.00584244170651145)
--(axis cs:732,0.00581852144396084)
--(axis cs:733,0.0055851552636096)
--(axis cs:734,0.005800418166297)
--(axis cs:735,0.00572095538652245)
--(axis cs:736,0.00567582773624268)
--(axis cs:737,0.0056726051614898)
--(axis cs:738,0.00582681163028607)
--(axis cs:739,0.00596949633536608)
--(axis cs:740,0.0056244394572688)
--(axis cs:741,0.005822510159127)
--(axis cs:742,0.00567721204453882)
--(axis cs:743,0.00572326408719583)
--(axis cs:744,0.00569270294893591)
--(axis cs:745,0.0056225276697607)
--(axis cs:746,0.00550313172393407)
--(axis cs:747,0.00573736345427627)
--(axis cs:748,0.00554243520575782)
--(axis cs:749,0.0055745089949933)
--(axis cs:750,0.00553465855778697)
--(axis cs:751,0.00569559136894246)
--(axis cs:752,0.00546857887348443)
--(axis cs:753,0.00555210967016923)
--(axis cs:754,0.00563756763887989)
--(axis cs:755,0.00563161300218441)
--(axis cs:756,0.00565113979751374)
--(axis cs:757,0.00577565929525863)
--(axis cs:758,0.00554686901424513)
--(axis cs:759,0.00550883209812158)
--(axis cs:760,0.00542204121690759)
--(axis cs:761,0.0055069102515742)
--(axis cs:762,0.00554909841558431)
--(axis cs:763,0.00550806327357538)
--(axis cs:764,0.0052554036669693)
--(axis cs:765,0.00548967315798998)
--(axis cs:766,0.0055698270778724)
--(axis cs:767,0.00572094026983935)
--(axis cs:768,0.00547591765513836)
--(axis cs:769,0.00564977440111346)
--(axis cs:770,0.00545844206356557)
--(axis cs:771,0.00547899599456564)
--(axis cs:772,0.00545688201592568)
--(axis cs:773,0.00570928505350761)
--(axis cs:774,0.00567887306991017)
--(axis cs:775,0.0055464137291163)
--(axis cs:776,0.00547201523108654)
--(axis cs:777,0.00561743516475756)
--(axis cs:778,0.00545140493730312)
--(axis cs:779,0.0056848485463197)
--(axis cs:780,0.00544086305651462)
--(axis cs:781,0.00548798484099326)
--(axis cs:782,0.00543874590242629)
--(axis cs:783,0.00537294433909785)
--(axis cs:784,0.00563988363673345)
--(axis cs:785,0.00556666739420787)
--(axis cs:786,0.00538270096612167)
--(axis cs:787,0.00550881166499561)
--(axis cs:788,0.0057055814791728)
--(axis cs:789,0.0055075562062541)
--(axis cs:790,0.00544185956084221)
--(axis cs:791,0.00541950327062164)
--(axis cs:792,0.00564044123569591)
--(axis cs:793,0.00528746921829768)
--(axis cs:794,0.0052554594973149)
--(axis cs:795,0.00556082635642796)
--(axis cs:796,0.00515719234497212)
--(axis cs:797,0.00540519359759659)
--(axis cs:798,0.00533518699209298)
--(axis cs:799,0.00531051295907763)
--(axis cs:800,0.00548107908901852)
--(axis cs:801,0.00536137075458619)
--(axis cs:802,0.00553592875038114)
--(axis cs:803,0.00530686028795543)
--(axis cs:804,0.00534530378048511)
--(axis cs:805,0.00531778023415168)
--(axis cs:806,0.00533080494465882)
--(axis cs:807,0.00516425659740748)
--(axis cs:808,0.00530633766499893)
--(axis cs:809,0.00524493813038247)
--(axis cs:810,0.00522702823695223)
--(axis cs:811,0.00527871765801188)
--(axis cs:812,0.00523105867398894)
--(axis cs:813,0.00559251946555788)
--(axis cs:814,0.00519957831895336)
--(axis cs:815,0.00529799596870247)
--(axis cs:816,0.00519114089996742)
--(axis cs:817,0.0054164386487182)
--(axis cs:818,0.00533355138428256)
--(axis cs:819,0.00516129072514277)
--(axis cs:820,0.00529189997351979)
--(axis cs:821,0.00507474687089389)
--(axis cs:822,0.00528020096897423)
--(axis cs:823,0.00528193034102289)
--(axis cs:824,0.00527463273074384)
--(axis cs:825,0.00530384557804446)
--(axis cs:826,0.0053178307136667)
--(axis cs:827,0.0051298430595001)
--(axis cs:828,0.00536022692016681)
--(axis cs:829,0.00531206527177464)
--(axis cs:830,0.00528801198887613)
--(axis cs:831,0.005093031391299)
--(axis cs:832,0.00530280984266934)
--(axis cs:833,0.00515642652886004)
--(axis cs:834,0.00523163197879996)
--(axis cs:835,0.00512922804263041)
--(axis cs:836,0.0052205898543491)
--(axis cs:837,0.00531715393813241)
--(axis cs:838,0.00508277858290829)
--(axis cs:839,0.00499719906419967)
--(axis cs:840,0.00528601511449763)
--(axis cs:841,0.005394239909797)
--(axis cs:842,0.00528555621409456)
--(axis cs:843,0.00519047039989589)
--(axis cs:844,0.00522797315930724)
--(axis cs:845,0.00520594453770881)
--(axis cs:846,0.00510869853195419)
--(axis cs:847,0.00523766426730701)
--(axis cs:848,0.00504005760280475)
--(axis cs:849,0.00499413250574537)
--(axis cs:850,0.0051617064722844)
--(axis cs:851,0.00523792589547309)
--(axis cs:852,0.00509543433962648)
--(axis cs:853,0.00508911890162547)
--(axis cs:854,0.00514864548507547)
--(axis cs:855,0.00506738288144162)
--(axis cs:856,0.00518576253235371)
--(axis cs:857,0.0051094978150847)
--(axis cs:858,0.00499701406910326)
--(axis cs:859,0.00506909110281019)
--(axis cs:860,0.00512039410635687)
--(axis cs:861,0.00523561344059743)
--(axis cs:862,0.00504884186954113)
--(axis cs:863,0.00511023695375204)
--(axis cs:864,0.00507959312531301)
--(axis cs:865,0.00508235443730349)
--(axis cs:866,0.00510731771558101)
--(axis cs:867,0.00493656130620097)
--(axis cs:868,0.00491487486647117)
--(axis cs:869,0.00513755137543264)
--(axis cs:870,0.00502687240789465)
--(axis cs:871,0.00510287397021742)
--(axis cs:872,0.00499123737175209)
--(axis cs:873,0.00521767274479918)
--(axis cs:874,0.00519598425700776)
--(axis cs:875,0.00503002865007889)
--(axis cs:876,0.00497952642001244)
--(axis cs:877,0.00501207884933447)
--(axis cs:878,0.0050594940302672)
--(axis cs:879,0.00506205226406071)
--(axis cs:880,0.00518864000875506)
--(axis cs:881,0.00472034836626682)
--(axis cs:882,0.00509197089458332)
--(axis cs:883,0.00485919548741498)
--(axis cs:884,0.0048853577969762)
--(axis cs:885,0.00482004870588126)
--(axis cs:886,0.00496573892369161)
--(axis cs:887,0.00504392837414134)
--(axis cs:888,0.00493331557378467)
--(axis cs:889,0.00484072438989081)
--(axis cs:890,0.00500279555211956)
--(axis cs:891,0.00486783891711634)
--(axis cs:892,0.00499509379002538)
--(axis cs:893,0.0048813902464142)
--(axis cs:894,0.00507548270760785)
--(axis cs:895,0.00486154612362738)
--(axis cs:896,0.00483672006602341)
--(axis cs:897,0.00487840367199442)
--(axis cs:898,0.0049219097603326)
--(axis cs:899,0.00490586309096393)
--(axis cs:900,0.00495866828978036)
--(axis cs:901,0.00483349749614353)
--(axis cs:902,0.00490737097365075)
--(axis cs:903,0.00474157839746538)
--(axis cs:904,0.00478469518986169)
--(axis cs:905,0.00507883204448931)
--(axis cs:906,0.00487234656950692)
--(axis cs:907,0.00487095531963747)
--(axis cs:908,0.00500365316659739)
--(axis cs:909,0.00488180403114122)
--(axis cs:910,0.00478542165308287)
--(axis cs:911,0.00501374880191926)
--(axis cs:912,0.00460396116674288)
--(axis cs:913,0.00483934960426896)
--(axis cs:914,0.00474228127038193)
--(axis cs:915,0.00490372883779984)
--(axis cs:916,0.00489176931176023)
--(axis cs:917,0.00479499813949202)
--(axis cs:918,0.00483015068650202)
--(axis cs:919,0.00477322921127129)
--(axis cs:920,0.00473385149237785)
--(axis cs:921,0.00466013630268847)
--(axis cs:922,0.00487044554305927)
--(axis cs:923,0.00479265139390742)
--(axis cs:924,0.00481028824023178)
--(axis cs:925,0.00473279574210207)
--(axis cs:926,0.00483188406750386)
--(axis cs:927,0.00475527065369033)
--(axis cs:928,0.00464893546944228)
--(axis cs:929,0.00474564356655973)
--(axis cs:930,0.00470934095309423)
--(axis cs:931,0.00469720964684935)
--(axis cs:932,0.00473310892470404)
--(axis cs:933,0.00474469478643327)
--(axis cs:934,0.00473783748019343)
--(axis cs:935,0.00464536469892552)
--(axis cs:936,0.00483196512413424)
--(axis cs:937,0.00457882390000818)
--(axis cs:938,0.0046316840476378)
--(axis cs:939,0.00481567207157286)
--(axis cs:940,0.00473433820729405)
--(axis cs:941,0.00476903944791775)
--(axis cs:942,0.0047557788705718)
--(axis cs:943,0.00469893856249658)
--(axis cs:944,0.00456580356177392)
--(axis cs:945,0.00490130524734101)
--(axis cs:946,0.00478675117891394)
--(axis cs:947,0.00476488936022751)
--(axis cs:948,0.00476430745982106)
--(axis cs:949,0.00471832835103079)
--(axis cs:950,0.00460100154679041)
--(axis cs:951,0.00459689172138229)
--(axis cs:952,0.00462484385506508)
--(axis cs:953,0.00465568012466961)
--(axis cs:954,0.00461875464778364)
--(axis cs:955,0.00449817231761747)
--(axis cs:956,0.0046008394509529)
--(axis cs:957,0.00461914135799277)
--(axis cs:958,0.0049595030506235)
--(axis cs:959,0.00469543900603087)
--(axis cs:960,0.00461043135494227)
--(axis cs:961,0.0047933236974429)
--(axis cs:962,0.00463371315652797)
--(axis cs:963,0.00476475112379387)
--(axis cs:964,0.00467670122159571)
--(axis cs:965,0.00444288156581516)
--(axis cs:966,0.00462297109289341)
--(axis cs:967,0.00448299368074419)
--(axis cs:968,0.00461454993493556)
--(axis cs:969,0.00462380781334944)
--(axis cs:970,0.00463268799816249)
--(axis cs:971,0.0045338067448941)
--(axis cs:972,0.004623869309065)
--(axis cs:973,0.00465953551944827)
--(axis cs:974,0.00448318099288268)
--(axis cs:975,0.00461121396061911)
--(axis cs:976,0.00452404576235728)
--(axis cs:977,0.00479646052166122)
--(axis cs:978,0.00465181774346852)
--(axis cs:979,0.00464797776325641)
--(axis cs:980,0.00454341669001852)
--(axis cs:981,0.0047802751664324)
--(axis cs:982,0.00478944036594431)
--(axis cs:983,0.00450396890073753)
--(axis cs:984,0.00453629721195537)
--(axis cs:985,0.00469396688877872)
--(axis cs:986,0.00455655095353295)
--(axis cs:987,0.00464016251965124)
--(axis cs:988,0.00471092797734821)
--(axis cs:989,0.00445872388249915)
--(axis cs:990,0.00449267245485409)
--(axis cs:991,0.00432450460206607)
--(axis cs:992,0.00457905130029026)
--(axis cs:993,0.0046513555190838)
--(axis cs:994,0.00447563296270338)
--(axis cs:995,0.00453782610369903)
--(axis cs:996,0.00468593414369133)
--(axis cs:997,0.00459439042184604)
--(axis cs:998,0.00441992486355105)
--(axis cs:999,0.00443912093889216)
--(axis cs:999,0.0115345574927076)
--(axis cs:999,0.0115345574927076)
--(axis cs:998,0.0113110513021511)
--(axis cs:997,0.0115866260702294)
--(axis cs:996,0.0112600625680874)
--(axis cs:995,0.0116560137592014)
--(axis cs:994,0.0115909908192307)
--(axis cs:993,0.0114213606506128)
--(axis cs:992,0.0116194308454226)
--(axis cs:991,0.0117955655632786)
--(axis cs:990,0.0116316043637855)
--(axis cs:989,0.0116935148957548)
--(axis cs:988,0.0114968248802781)
--(axis cs:987,0.0115137572670734)
--(axis cs:986,0.0115905552309233)
--(axis cs:985,0.0115974358437299)
--(axis cs:984,0.0114300597470462)
--(axis cs:983,0.0115627923963994)
--(axis cs:982,0.0114724238669147)
--(axis cs:981,0.0116647141944001)
--(axis cs:980,0.012193085273163)
--(axis cs:979,0.0113783580993099)
--(axis cs:978,0.0119367186646329)
--(axis cs:977,0.0115833205098111)
--(axis cs:976,0.0113157003443213)
--(axis cs:975,0.0118126790136245)
--(axis cs:974,0.0115538622514705)
--(axis cs:973,0.0115404217520661)
--(axis cs:972,0.011321886973028)
--(axis cs:971,0.0116639957351727)
--(axis cs:970,0.0116294253113557)
--(axis cs:969,0.0115963457946229)
--(axis cs:968,0.0116445362471357)
--(axis cs:967,0.0116378504509537)
--(axis cs:966,0.0114457131541328)
--(axis cs:965,0.0119490993250896)
--(axis cs:964,0.0116295744889764)
--(axis cs:963,0.0116923889153011)
--(axis cs:962,0.0113634945160736)
--(axis cs:961,0.0114957293223514)
--(axis cs:960,0.0116029886414333)
--(axis cs:959,0.0120950091017368)
--(axis cs:958,0.0116186792502215)
--(axis cs:957,0.0117596816193152)
--(axis cs:956,0.0117708647210561)
--(axis cs:955,0.0117940336442396)
--(axis cs:954,0.0116076866570664)
--(axis cs:953,0.011810802110553)
--(axis cs:952,0.0120659265719543)
--(axis cs:951,0.0115810270007009)
--(axis cs:950,0.0121548660562051)
--(axis cs:949,0.011829757883548)
--(axis cs:948,0.0120438718861575)
--(axis cs:947,0.0117571327817492)
--(axis cs:946,0.0116467135638554)
--(axis cs:945,0.011813232229892)
--(axis cs:944,0.0118208309545077)
--(axis cs:943,0.0118296509436304)
--(axis cs:942,0.011546267227653)
--(axis cs:941,0.0121066524322513)
--(axis cs:940,0.0118611968326774)
--(axis cs:939,0.0119862428962072)
--(axis cs:938,0.0118549433642948)
--(axis cs:937,0.0117425477016816)
--(axis cs:936,0.0120318081731334)
--(axis cs:935,0.0117705485820587)
--(axis cs:934,0.0119438573075341)
--(axis cs:933,0.0117217258264653)
--(axis cs:932,0.01195920478509)
--(axis cs:931,0.0120732236701175)
--(axis cs:930,0.0120250374812973)
--(axis cs:929,0.0122151702576979)
--(axis cs:928,0.0120133866103491)
--(axis cs:927,0.0118053007949556)
--(axis cs:926,0.0121259170425241)
--(axis cs:925,0.012117537131149)
--(axis cs:924,0.0115157138253745)
--(axis cs:923,0.0118380922401603)
--(axis cs:922,0.012173680196846)
--(axis cs:921,0.0119815423664262)
--(axis cs:920,0.0119353712898977)
--(axis cs:919,0.0119352965647035)
--(axis cs:918,0.0119430476394885)
--(axis cs:917,0.0120212785644332)
--(axis cs:916,0.0121897779547033)
--(axis cs:915,0.0121961687695926)
--(axis cs:914,0.0120670648977963)
--(axis cs:913,0.0119215116352406)
--(axis cs:912,0.0121484837827112)
--(axis cs:911,0.0117935779272104)
--(axis cs:910,0.0121712511998521)
--(axis cs:909,0.0123988163202162)
--(axis cs:908,0.0120948461386766)
--(axis cs:907,0.0121958341216809)
--(axis cs:906,0.012270207593701)
--(axis cs:905,0.0125761825952425)
--(axis cs:904,0.0120814527844982)
--(axis cs:903,0.0123013612325299)
--(axis cs:902,0.0123322883521852)
--(axis cs:901,0.0119086977348699)
--(axis cs:900,0.0120660130102488)
--(axis cs:899,0.0121554169332965)
--(axis cs:898,0.0123958872460862)
--(axis cs:897,0.0121859321632223)
--(axis cs:896,0.0120585554067277)
--(axis cs:895,0.0119116779616874)
--(axis cs:894,0.0120113141720304)
--(axis cs:893,0.0121272414849592)
--(axis cs:892,0.0121388079163516)
--(axis cs:891,0.012619530039956)
--(axis cs:890,0.0122850534674744)
--(axis cs:889,0.0124551104806683)
--(axis cs:888,0.0122291863123587)
--(axis cs:887,0.0123058308828192)
--(axis cs:886,0.0122264246268882)
--(axis cs:885,0.0125958874857314)
--(axis cs:884,0.012630872367528)
--(axis cs:883,0.0127140801682443)
--(axis cs:882,0.0121240169529788)
--(axis cs:881,0.0125271510214144)
--(axis cs:880,0.0121800139818283)
--(axis cs:879,0.0122061321293902)
--(axis cs:878,0.0124521687675783)
--(axis cs:877,0.0124705603253653)
--(axis cs:876,0.0125677160719743)
--(axis cs:875,0.0123313965217255)
--(axis cs:874,0.0123072989171425)
--(axis cs:873,0.0126647928177861)
--(axis cs:872,0.0122660345115455)
--(axis cs:871,0.0124430315228287)
--(axis cs:870,0.0126465467655667)
--(axis cs:869,0.0124242364140216)
--(axis cs:868,0.0125152461092392)
--(axis cs:867,0.0125065476047595)
--(axis cs:866,0.0124399118359946)
--(axis cs:865,0.0123927761865341)
--(axis cs:864,0.0126445467966735)
--(axis cs:863,0.0123896704879376)
--(axis cs:862,0.0126737559265655)
--(axis cs:861,0.0128020854542702)
--(axis cs:860,0.0122415471483056)
--(axis cs:859,0.0128258330413672)
--(axis cs:858,0.0125918005090938)
--(axis cs:857,0.0129188703443024)
--(axis cs:856,0.0131126971045677)
--(axis cs:855,0.0129141068319166)
--(axis cs:854,0.0125909623043558)
--(axis cs:853,0.0127236415815306)
--(axis cs:852,0.0127294189496068)
--(axis cs:851,0.012879233456913)
--(axis cs:850,0.0123684923301142)
--(axis cs:849,0.0125976816734423)
--(axis cs:848,0.0122713805757772)
--(axis cs:847,0.0128305744054564)
--(axis cs:846,0.0133693248818931)
--(axis cs:845,0.0132905537237656)
--(axis cs:844,0.0126997330232635)
--(axis cs:843,0.0126793704846449)
--(axis cs:842,0.012485925325949)
--(axis cs:841,0.0125274411820968)
--(axis cs:840,0.0123491042807464)
--(axis cs:839,0.0128130879048134)
--(axis cs:838,0.0127907989878933)
--(axis cs:837,0.0128717180764424)
--(axis cs:836,0.0131387455803944)
--(axis cs:835,0.0127162746377934)
--(axis cs:834,0.0126105126899003)
--(axis cs:833,0.0129867245985492)
--(axis cs:832,0.0127726007818498)
--(axis cs:831,0.0128998233656665)
--(axis cs:830,0.0130071597370273)
--(axis cs:829,0.013269407240836)
--(axis cs:828,0.0125097955238355)
--(axis cs:827,0.0129657375711879)
--(axis cs:826,0.0131092852994374)
--(axis cs:825,0.0127138276979752)
--(axis cs:824,0.0130933152703939)
--(axis cs:823,0.0125999929334674)
--(axis cs:822,0.0129132938489016)
--(axis cs:821,0.0130955655975742)
--(axis cs:820,0.0127290451702364)
--(axis cs:819,0.0130338282591287)
--(axis cs:818,0.0133166671725852)
--(axis cs:817,0.0129717887719211)
--(axis cs:816,0.0128062942277199)
--(axis cs:815,0.0129368453824381)
--(axis cs:814,0.0130341566878535)
--(axis cs:813,0.013139760292147)
--(axis cs:812,0.0129920753022181)
--(axis cs:811,0.0130973448253777)
--(axis cs:810,0.0132321737156033)
--(axis cs:809,0.0130546719888212)
--(axis cs:808,0.0127179247739076)
--(axis cs:807,0.0129830289519198)
--(axis cs:806,0.012939805143544)
--(axis cs:805,0.0129928349280709)
--(axis cs:804,0.0132328088702232)
--(axis cs:803,0.0130543133082602)
--(axis cs:802,0.0132634679738162)
--(axis cs:801,0.0132718616651546)
--(axis cs:800,0.0131690185623815)
--(axis cs:799,0.0131465368856727)
--(axis cs:798,0.0134691337136759)
--(axis cs:797,0.0130925224136415)
--(axis cs:796,0.0134144975370361)
--(axis cs:795,0.0135910394021049)
--(axis cs:794,0.0133869569219422)
--(axis cs:793,0.013599682791075)
--(axis cs:792,0.0134975249403386)
--(axis cs:791,0.0129265518337576)
--(axis cs:790,0.0132316390865497)
--(axis cs:789,0.0132278888620228)
--(axis cs:788,0.0130920907888429)
--(axis cs:787,0.0134696497073526)
--(axis cs:786,0.0133515085846705)
--(axis cs:785,0.0132255772072625)
--(axis cs:784,0.0132090337999279)
--(axis cs:783,0.0132312058522455)
--(axis cs:782,0.013585289783336)
--(axis cs:781,0.0135676233153871)
--(axis cs:780,0.0137233858450897)
--(axis cs:779,0.0133242716196019)
--(axis cs:778,0.0132852138693716)
--(axis cs:777,0.013071437903908)
--(axis cs:776,0.013559650068634)
--(axis cs:775,0.0133668858024244)
--(axis cs:774,0.0136099121207312)
--(axis cs:773,0.0133644981009969)
--(axis cs:772,0.0136744295948142)
--(axis cs:771,0.0136281545406966)
--(axis cs:770,0.0134118547179153)
--(axis cs:769,0.0137297636248554)
--(axis cs:768,0.0139085212831585)
--(axis cs:767,0.0137514705958327)
--(axis cs:766,0.0136925845665511)
--(axis cs:765,0.013734971147786)
--(axis cs:764,0.0134793229719662)
--(axis cs:763,0.0136332480439749)
--(axis cs:762,0.0136374874798906)
--(axis cs:761,0.0137693267075579)
--(axis cs:760,0.0137506171666678)
--(axis cs:759,0.0137373491110882)
--(axis cs:758,0.0135198173697599)
--(axis cs:757,0.013803051854039)
--(axis cs:756,0.0137557337870126)
--(axis cs:755,0.0136749731014906)
--(axis cs:754,0.0141153524688622)
--(axis cs:753,0.0139485982602483)
--(axis cs:752,0.014307322008047)
--(axis cs:751,0.0136998485041125)
--(axis cs:750,0.0141778276460439)
--(axis cs:749,0.0137186473265888)
--(axis cs:748,0.0138010852701587)
--(axis cs:747,0.0140560508120168)
--(axis cs:746,0.0140080196649223)
--(axis cs:745,0.0138335835545641)
--(axis cs:744,0.0140413387267979)
--(axis cs:743,0.0142023661961583)
--(axis cs:742,0.0137579088356619)
--(axis cs:741,0.0143471808969648)
--(axis cs:740,0.0136586257828039)
--(axis cs:739,0.0138586798888504)
--(axis cs:738,0.0142459780687435)
--(axis cs:737,0.0142026069059334)
--(axis cs:736,0.0134248265835626)
--(axis cs:735,0.0139480497649342)
--(axis cs:734,0.0140765876863768)
--(axis cs:733,0.0139566828508426)
--(axis cs:732,0.0137620310709529)
--(axis cs:731,0.0138672776981927)
--(axis cs:730,0.0141967936630174)
--(axis cs:729,0.0138565582264378)
--(axis cs:728,0.0141854950038969)
--(axis cs:727,0.0142442249510014)
--(axis cs:726,0.0140853329082489)
--(axis cs:725,0.0145573369186507)
--(axis cs:724,0.0142431144783676)
--(axis cs:723,0.0138284514662616)
--(axis cs:722,0.0142323508323029)
--(axis cs:721,0.0144598340199329)
--(axis cs:720,0.0141898560517674)
--(axis cs:719,0.0142719752388881)
--(axis cs:718,0.014355469463839)
--(axis cs:717,0.0140960957295157)
--(axis cs:716,0.0143492409306023)
--(axis cs:715,0.014363487891793)
--(axis cs:714,0.0138197166152832)
--(axis cs:713,0.0141317802987877)
--(axis cs:712,0.0143404866254897)
--(axis cs:711,0.0142367334258756)
--(axis cs:710,0.0144864290743502)
--(axis cs:709,0.0148045783889972)
--(axis cs:708,0.0141673399826684)
--(axis cs:707,0.0141925146528052)
--(axis cs:706,0.0143059854612859)
--(axis cs:705,0.0145955824955521)
--(axis cs:704,0.0140714682888528)
--(axis cs:703,0.0144242891308336)
--(axis cs:702,0.0142258161129212)
--(axis cs:701,0.0142601442556898)
--(axis cs:700,0.0143780042013437)
--(axis cs:699,0.0144288610174981)
--(axis cs:698,0.0142811414571268)
--(axis cs:697,0.0146367522325651)
--(axis cs:696,0.0141259744462049)
--(axis cs:695,0.0145025719209934)
--(axis cs:694,0.0144470884743894)
--(axis cs:693,0.0144595145124856)
--(axis cs:692,0.014642161208291)
--(axis cs:691,0.0152168434344086)
--(axis cs:690,0.0144064086378011)
--(axis cs:689,0.0144724498324872)
--(axis cs:688,0.0148989424105251)
--(axis cs:687,0.0148045453586759)
--(axis cs:686,0.0153108044248322)
--(axis cs:685,0.0145948797267762)
--(axis cs:684,0.0146009295430939)
--(axis cs:683,0.0146279417038344)
--(axis cs:682,0.0145665169697893)
--(axis cs:681,0.0148009728018164)
--(axis cs:680,0.0146693267661833)
--(axis cs:679,0.0145639305136113)
--(axis cs:678,0.0150205173338856)
--(axis cs:677,0.0145412181511506)
--(axis cs:676,0.0147194848941916)
--(axis cs:675,0.0147445321451739)
--(axis cs:674,0.0147577481686403)
--(axis cs:673,0.0148796486194529)
--(axis cs:672,0.0149818792977104)
--(axis cs:671,0.0149438902987646)
--(axis cs:670,0.0149455480824366)
--(axis cs:669,0.0147427565880497)
--(axis cs:668,0.0152995844856097)
--(axis cs:667,0.0151079158308652)
--(axis cs:666,0.0149460773521781)
--(axis cs:665,0.0150096999998291)
--(axis cs:664,0.0149030953514361)
--(axis cs:663,0.0154335407119426)
--(axis cs:662,0.015021113296563)
--(axis cs:661,0.0149628373429622)
--(axis cs:660,0.0153179417843021)
--(axis cs:659,0.0150772748757819)
--(axis cs:658,0.014970029208908)
--(axis cs:657,0.0150804225722213)
--(axis cs:656,0.0151450092292649)
--(axis cs:655,0.0150796422884428)
--(axis cs:654,0.0147704794806581)
--(axis cs:653,0.0155201974059254)
--(axis cs:652,0.0149570285497547)
--(axis cs:651,0.0153496699985016)
--(axis cs:650,0.0148950910668437)
--(axis cs:649,0.0148716824002054)
--(axis cs:648,0.0154008630008182)
--(axis cs:647,0.0152833378752524)
--(axis cs:646,0.015003186324685)
--(axis cs:645,0.0150127705825731)
--(axis cs:644,0.015048157695582)
--(axis cs:643,0.0151602600584978)
--(axis cs:642,0.0151617725450449)
--(axis cs:641,0.0153148907747268)
--(axis cs:640,0.0155265866153977)
--(axis cs:639,0.0153913915088081)
--(axis cs:638,0.0152650731186835)
--(axis cs:637,0.0153168243061011)
--(axis cs:636,0.0152823676664793)
--(axis cs:635,0.0154991331603996)
--(axis cs:634,0.0155727545573625)
--(axis cs:633,0.0153443908552757)
--(axis cs:632,0.0156022496890514)
--(axis cs:631,0.0160203411086857)
--(axis cs:630,0.0153755538428553)
--(axis cs:629,0.015834079737239)
--(axis cs:628,0.0156845121570355)
--(axis cs:627,0.0154961368287719)
--(axis cs:626,0.0153077188155693)
--(axis cs:625,0.0154874075025978)
--(axis cs:624,0.0156579234922912)
--(axis cs:623,0.0158303550195807)
--(axis cs:622,0.0160158932963662)
--(axis cs:621,0.0153960759260308)
--(axis cs:620,0.0157446277551879)
--(axis cs:619,0.0155155646294634)
--(axis cs:618,0.0158372093620934)
--(axis cs:617,0.0155653510460775)
--(axis cs:616,0.0157499976472333)
--(axis cs:615,0.0158841204208927)
--(axis cs:614,0.0158409728790574)
--(axis cs:613,0.0155951481983998)
--(axis cs:612,0.0161594714096385)
--(axis cs:611,0.015954584724397)
--(axis cs:610,0.0161729798481505)
--(axis cs:609,0.015898903201726)
--(axis cs:608,0.0163309735932298)
--(axis cs:607,0.0156994419641196)
--(axis cs:606,0.0155342834522261)
--(axis cs:605,0.0158832133899562)
--(axis cs:604,0.0158706094681925)
--(axis cs:603,0.0163251498690252)
--(axis cs:602,0.0164103019403817)
--(axis cs:601,0.0164056071904975)
--(axis cs:600,0.0162058284158498)
--(axis cs:599,0.0160305462935538)
--(axis cs:598,0.0159882501021459)
--(axis cs:597,0.0160502704939914)
--(axis cs:596,0.0156154576149503)
--(axis cs:595,0.0161556679696074)
--(axis cs:594,0.0160216962339462)
--(axis cs:593,0.0163640959709301)
--(axis cs:592,0.0162188023721124)
--(axis cs:591,0.0160853824123186)
--(axis cs:590,0.0163149561935815)
--(axis cs:589,0.016406990088582)
--(axis cs:588,0.0164504172734718)
--(axis cs:587,0.0167165260863809)
--(axis cs:586,0.0163627641211295)
--(axis cs:585,0.0162031318462473)
--(axis cs:584,0.0167008800577426)
--(axis cs:583,0.016087685827094)
--(axis cs:582,0.0161414470063894)
--(axis cs:581,0.0164851300230429)
--(axis cs:580,0.0165572103705625)
--(axis cs:579,0.0164502143370851)
--(axis cs:578,0.0166664842135225)
--(axis cs:577,0.0173991200150294)
--(axis cs:576,0.0162055415840325)
--(axis cs:575,0.0166501159831242)
--(axis cs:574,0.0164076291245003)
--(axis cs:573,0.0166495045262919)
--(axis cs:572,0.0166345237920133)
--(axis cs:571,0.016874709504194)
--(axis cs:570,0.0164878646945999)
--(axis cs:569,0.0164153659446566)
--(axis cs:568,0.0165224048076182)
--(axis cs:567,0.0167121611088164)
--(axis cs:566,0.0165834362994761)
--(axis cs:565,0.0166310781352695)
--(axis cs:564,0.0165068477077449)
--(axis cs:563,0.0165251766347113)
--(axis cs:562,0.0167740033733679)
--(axis cs:561,0.0160848321368209)
--(axis cs:560,0.0169191652406637)
--(axis cs:559,0.0164722237585898)
--(axis cs:558,0.0172053844885894)
--(axis cs:557,0.0165521552911369)
--(axis cs:556,0.0168016418441948)
--(axis cs:555,0.0167890985761249)
--(axis cs:554,0.0167054354074378)
--(axis cs:553,0.0168228424603767)
--(axis cs:552,0.0175515398351441)
--(axis cs:551,0.016872158214867)
--(axis cs:550,0.0168907491822857)
--(axis cs:549,0.0172525660207188)
--(axis cs:548,0.0165746205522069)
--(axis cs:547,0.0174426085839186)
--(axis cs:546,0.0168848108765633)
--(axis cs:545,0.0168920887650148)
--(axis cs:544,0.0173612939815335)
--(axis cs:543,0.0172465900295189)
--(axis cs:542,0.0172675629106768)
--(axis cs:541,0.0172621131899767)
--(axis cs:540,0.0173250237426896)
--(axis cs:539,0.0169945694762932)
--(axis cs:538,0.0170418351660447)
--(axis cs:537,0.0174190626661499)
--(axis cs:536,0.0173519693679837)
--(axis cs:535,0.0176609625890648)
--(axis cs:534,0.0171114403275912)
--(axis cs:533,0.017240459288648)
--(axis cs:532,0.0177205015533465)
--(axis cs:531,0.0171786141728438)
--(axis cs:530,0.017529038875296)
--(axis cs:529,0.0173462057077867)
--(axis cs:528,0.0172423376026494)
--(axis cs:527,0.016916312761162)
--(axis cs:526,0.0172513112873001)
--(axis cs:525,0.0178486960728414)
--(axis cs:524,0.0172783887241174)
--(axis cs:523,0.0172067384727078)
--(axis cs:522,0.0173199756823604)
--(axis cs:521,0.017576374072892)
--(axis cs:520,0.0173663902291252)
--(axis cs:519,0.0174308509635446)
--(axis cs:518,0.0175968060727157)
--(axis cs:517,0.0174873932313704)
--(axis cs:516,0.0174923488935758)
--(axis cs:515,0.0181020019267908)
--(axis cs:514,0.0179063927831338)
--(axis cs:513,0.0181451161221238)
--(axis cs:512,0.0174416213900757)
--(axis cs:511,0.0178985070274287)
--(axis cs:510,0.0178235623849922)
--(axis cs:509,0.0179995355927089)
--(axis cs:508,0.0179888930630888)
--(axis cs:507,0.0175018764053446)
--(axis cs:506,0.0178904723224183)
--(axis cs:505,0.018053325333565)
--(axis cs:504,0.0179125929674255)
--(axis cs:503,0.0181302008779677)
--(axis cs:502,0.0180815595081645)
--(axis cs:501,0.0182198527880887)
--(axis cs:500,0.0176922290985017)
--(axis cs:499,0.0175771946371382)
--(axis cs:498,0.0177919483520025)
--(axis cs:497,0.0181845215713221)
--(axis cs:496,0.0182719627581274)
--(axis cs:495,0.0174569204822066)
--(axis cs:494,0.0184845160402777)
--(axis cs:493,0.0180357700235439)
--(axis cs:492,0.0179335867551632)
--(axis cs:491,0.0188648211045845)
--(axis cs:490,0.0184970583532653)
--(axis cs:489,0.0180041317956701)
--(axis cs:488,0.0185735369044779)
--(axis cs:487,0.0183965926736999)
--(axis cs:486,0.0182851682011784)
--(axis cs:485,0.0181601580793558)
--(axis cs:484,0.0181139944382514)
--(axis cs:483,0.0182970354583046)
--(axis cs:482,0.0186989867293355)
--(axis cs:481,0.0182916314194513)
--(axis cs:480,0.0183333291531083)
--(axis cs:479,0.0185499966795399)
--(axis cs:478,0.0181895850477182)
--(axis cs:477,0.019021537456776)
--(axis cs:476,0.0188473061358454)
--(axis cs:475,0.0188208614815932)
--(axis cs:474,0.0184234151685656)
--(axis cs:473,0.0184444130606375)
--(axis cs:472,0.0183898890923062)
--(axis cs:471,0.0187128224766518)
--(axis cs:470,0.018919593644673)
--(axis cs:469,0.0187146918509738)
--(axis cs:468,0.018741479653171)
--(axis cs:467,0.0186338076776273)
--(axis cs:466,0.0188766230871518)
--(axis cs:465,0.0188812360819093)
--(axis cs:464,0.0189310267035901)
--(axis cs:463,0.0185304499263971)
--(axis cs:462,0.0187777034279651)
--(axis cs:461,0.0193362731473326)
--(axis cs:460,0.0190174065038626)
--(axis cs:459,0.0188766190327813)
--(axis cs:458,0.0193127126560538)
--(axis cs:457,0.018835214211462)
--(axis cs:456,0.0189982333185424)
--(axis cs:455,0.019166907904601)
--(axis cs:454,0.0191682105700659)
--(axis cs:453,0.0192538773029711)
--(axis cs:452,0.0191911577326014)
--(axis cs:451,0.0186867559799434)
--(axis cs:450,0.0193317394737268)
--(axis cs:449,0.0190321196846036)
--(axis cs:448,0.0187103689178895)
--(axis cs:447,0.0187664052724696)
--(axis cs:446,0.0188885032080059)
--(axis cs:445,0.0191703574430034)
--(axis cs:444,0.0192605083714619)
--(axis cs:443,0.0189654146113682)
--(axis cs:442,0.0194704915663281)
--(axis cs:441,0.0195733130877536)
--(axis cs:440,0.0189712902037494)
--(axis cs:439,0.0192352006003434)
--(axis cs:438,0.0196346094536127)
--(axis cs:437,0.0191471044653868)
--(axis cs:436,0.0195435254808354)
--(axis cs:435,0.0199675246339818)
--(axis cs:434,0.0192170645028429)
--(axis cs:433,0.019486907232711)
--(axis cs:432,0.0195258345786249)
--(axis cs:431,0.0195110777875495)
--(axis cs:430,0.0195390820696336)
--(axis cs:429,0.019374126000209)
--(axis cs:428,0.0196131607876343)
--(axis cs:427,0.0196448944339234)
--(axis cs:426,0.0199954159260713)
--(axis cs:425,0.0195332369199303)
--(axis cs:424,0.0195577755660027)
--(axis cs:423,0.0200801774001099)
--(axis cs:422,0.0193802161943411)
--(axis cs:421,0.019688829850889)
--(axis cs:420,0.0198367642186564)
--(axis cs:419,0.0193955154459241)
--(axis cs:418,0.0198813576427757)
--(axis cs:417,0.0198779881907606)
--(axis cs:416,0.0204701007332981)
--(axis cs:415,0.0197784131304912)
--(axis cs:414,0.0204125400879224)
--(axis cs:413,0.0199433910043898)
--(axis cs:412,0.0200307861885914)
--(axis cs:411,0.0196621115210215)
--(axis cs:410,0.0197996760185457)
--(axis cs:409,0.020062094407682)
--(axis cs:408,0.0203862308415255)
--(axis cs:407,0.0205270889914291)
--(axis cs:406,0.0203097649070308)
--(axis cs:405,0.0205093641545894)
--(axis cs:404,0.0203105652940395)
--(axis cs:403,0.0202123516687931)
--(axis cs:402,0.0200860328540612)
--(axis cs:401,0.0201591327882641)
--(axis cs:400,0.0197873611179689)
--(axis cs:399,0.0203632107925506)
--(axis cs:398,0.0207733718364582)
--(axis cs:397,0.020365928693065)
--(axis cs:396,0.0203898473023412)
--(axis cs:395,0.0203770780205674)
--(axis cs:394,0.0202846161700146)
--(axis cs:393,0.0208585724676164)
--(axis cs:392,0.0201400173133691)
--(axis cs:391,0.0208074637220515)
--(axis cs:390,0.0206401108810042)
--(axis cs:389,0.0203088673363067)
--(axis cs:388,0.0208678308380206)
--(axis cs:387,0.0209350264313076)
--(axis cs:386,0.021354659064308)
--(axis cs:385,0.020812750842788)
--(axis cs:384,0.0209263460727786)
--(axis cs:383,0.0210186945512848)
--(axis cs:382,0.0208668500479863)
--(axis cs:381,0.0209980579592486)
--(axis cs:380,0.0209200278357803)
--(axis cs:379,0.0210266085232749)
--(axis cs:378,0.0208700492435275)
--(axis cs:377,0.0214772228058174)
--(axis cs:376,0.0207758813061991)
--(axis cs:375,0.0211888402757558)
--(axis cs:374,0.0208802211775561)
--(axis cs:373,0.0209386899070127)
--(axis cs:372,0.0214399568831156)
--(axis cs:371,0.0214974858775041)
--(axis cs:370,0.0211222886160502)
--(axis cs:369,0.0212584986739239)
--(axis cs:368,0.0213677219676992)
--(axis cs:367,0.0216987991039332)
--(axis cs:366,0.0209596854255489)
--(axis cs:365,0.0214623121695871)
--(axis cs:364,0.0219138058668822)
--(axis cs:363,0.0214319118888403)
--(axis cs:362,0.0212686128350855)
--(axis cs:361,0.0210995580388579)
--(axis cs:360,0.0213822543428553)
--(axis cs:359,0.0215921450135443)
--(axis cs:358,0.0221457828680444)
--(axis cs:357,0.0219881927306234)
--(axis cs:356,0.0214741954475144)
--(axis cs:355,0.0219219536291298)
--(axis cs:354,0.0218745267455922)
--(axis cs:353,0.0217799971564005)
--(axis cs:352,0.0221445081401266)
--(axis cs:351,0.0218163907122837)
--(axis cs:350,0.0218941963062077)
--(axis cs:349,0.0216615326016414)
--(axis cs:348,0.0221158397651915)
--(axis cs:347,0.0226344444813932)
--(axis cs:346,0.0219085107524723)
--(axis cs:345,0.0221124931079515)
--(axis cs:344,0.0224487495398251)
--(axis cs:343,0.0220036533968159)
--(axis cs:342,0.0223762127670355)
--(axis cs:341,0.021959646808779)
--(axis cs:340,0.0219747952142252)
--(axis cs:339,0.0226331134653907)
--(axis cs:338,0.0224501231384294)
--(axis cs:337,0.0227770595396789)
--(axis cs:336,0.0228983331437069)
--(axis cs:335,0.0223095765653019)
--(axis cs:334,0.0227550809438155)
--(axis cs:333,0.0230488807850022)
--(axis cs:332,0.0225364964138853)
--(axis cs:331,0.0224477228014258)
--(axis cs:330,0.022469160282137)
--(axis cs:329,0.0222309411591746)
--(axis cs:328,0.0230244631988392)
--(axis cs:327,0.0227328894485636)
--(axis cs:326,0.0225117330227602)
--(axis cs:325,0.0232406708382598)
--(axis cs:324,0.022804911889662)
--(axis cs:323,0.0230516972173376)
--(axis cs:322,0.0225012675362794)
--(axis cs:321,0.0229751977739519)
--(axis cs:320,0.0227756439670364)
--(axis cs:319,0.0228026386024123)
--(axis cs:318,0.0232617669123132)
--(axis cs:317,0.0229440364576345)
--(axis cs:316,0.0232975322591849)
--(axis cs:315,0.0229879038194188)
--(axis cs:314,0.0233660385796369)
--(axis cs:313,0.0230407761411076)
--(axis cs:312,0.0238645759058199)
--(axis cs:311,0.0233779539525944)
--(axis cs:310,0.0231612223446602)
--(axis cs:309,0.0234524048895391)
--(axis cs:308,0.0231879885116345)
--(axis cs:307,0.0235237711014554)
--(axis cs:306,0.023282769789195)
--(axis cs:305,0.023620317395074)
--(axis cs:304,0.0230795431909368)
--(axis cs:303,0.0232436061871105)
--(axis cs:302,0.0238132122189258)
--(axis cs:301,0.024200411857394)
--(axis cs:300,0.0237394619723055)
--(axis cs:299,0.0234642320056256)
--(axis cs:298,0.0241075428222769)
--(axis cs:297,0.0241992927337417)
--(axis cs:296,0.0239334098300779)
--(axis cs:295,0.0236773818644842)
--(axis cs:294,0.0239477694364583)
--(axis cs:293,0.0238434347499053)
--(axis cs:292,0.0238164470446764)
--(axis cs:291,0.0239562956939613)
--(axis cs:290,0.0240104878749587)
--(axis cs:289,0.0237022429566285)
--(axis cs:288,0.0244675851640963)
--(axis cs:287,0.0246295528358637)
--(axis cs:286,0.0242599379639577)
--(axis cs:285,0.0246528251348448)
--(axis cs:284,0.0247069715724834)
--(axis cs:283,0.0243326657434169)
--(axis cs:282,0.0246891478684422)
--(axis cs:281,0.0249761958820815)
--(axis cs:280,0.0246953518979441)
--(axis cs:279,0.0244163993267247)
--(axis cs:278,0.0248335544683548)
--(axis cs:277,0.0242098510343375)
--(axis cs:276,0.0249638121126974)
--(axis cs:275,0.0245722225525304)
--(axis cs:274,0.0248038425820745)
--(axis cs:273,0.0247505477750472)
--(axis cs:272,0.0247283916064614)
--(axis cs:271,0.0248776619730229)
--(axis cs:270,0.0249903062293374)
--(axis cs:269,0.0246665573431804)
--(axis cs:268,0.0252666995652032)
--(axis cs:267,0.0242807110704665)
--(axis cs:266,0.0248589970623164)
--(axis cs:265,0.0251454914262445)
--(axis cs:264,0.024657163432292)
--(axis cs:263,0.0252548365339386)
--(axis cs:262,0.0252464480880332)
--(axis cs:261,0.0253823941196488)
--(axis cs:260,0.0256448893747399)
--(axis cs:259,0.0254453299388642)
--(axis cs:258,0.0256274373203356)
--(axis cs:257,0.0259472460554643)
--(axis cs:256,0.025233612350389)
--(axis cs:255,0.025288294542727)
--(axis cs:254,0.0254724463160004)
--(axis cs:253,0.0253961231553441)
--(axis cs:252,0.0260105497996549)
--(axis cs:251,0.0254869756024436)
--(axis cs:250,0.0251926151557415)
--(axis cs:249,0.0254108356441396)
--(axis cs:248,0.0259839978999232)
--(axis cs:247,0.0255592825351836)
--(axis cs:246,0.0260614568712946)
--(axis cs:245,0.0262304988140146)
--(axis cs:244,0.0257068825603648)
--(axis cs:243,0.0264043268541863)
--(axis cs:242,0.0258585562114149)
--(axis cs:241,0.0261073573135306)
--(axis cs:240,0.0260724490668367)
--(axis cs:239,0.0260532098577576)
--(axis cs:238,0.0263936703902714)
--(axis cs:237,0.0263603307288297)
--(axis cs:236,0.0265842498386429)
--(axis cs:235,0.0264038727192492)
--(axis cs:234,0.0269342726934494)
--(axis cs:233,0.0270149344363828)
--(axis cs:232,0.0264499619071658)
--(axis cs:231,0.0269085629282658)
--(axis cs:230,0.0265971523252638)
--(axis cs:229,0.0268122080053158)
--(axis cs:228,0.026748088157629)
--(axis cs:227,0.0269145337076867)
--(axis cs:226,0.0272170713943731)
--(axis cs:225,0.0268502161317256)
--(axis cs:224,0.0274940109959263)
--(axis cs:223,0.027130098213363)
--(axis cs:222,0.0269761267587061)
--(axis cs:221,0.0271449069672708)
--(axis cs:220,0.0269798873786643)
--(axis cs:219,0.0269295423805555)
--(axis cs:218,0.026822443617893)
--(axis cs:217,0.0274756596279645)
--(axis cs:216,0.027381185616755)
--(axis cs:215,0.0280216619965922)
--(axis cs:214,0.0273225003278492)
--(axis cs:213,0.0274519585114023)
--(axis cs:212,0.0278640440235025)
--(axis cs:211,0.02739964428922)
--(axis cs:210,0.0279089854823456)
--(axis cs:209,0.0273426992869016)
--(axis cs:208,0.0280218479262864)
--(axis cs:207,0.0281096445866238)
--(axis cs:206,0.028250307293089)
--(axis cs:205,0.027708368928931)
--(axis cs:204,0.0281343971909665)
--(axis cs:203,0.0275989352051376)
--(axis cs:202,0.0284225574293193)
--(axis cs:201,0.027984740285816)
--(axis cs:200,0.02771150674727)
--(axis cs:199,0.0278469721543567)
--(axis cs:198,0.0285290425540103)
--(axis cs:197,0.0277921429196208)
--(axis cs:196,0.0283700882306501)
--(axis cs:195,0.0281599128688664)
--(axis cs:194,0.0285623303542532)
--(axis cs:193,0.0293171693334751)
--(axis cs:192,0.0282303076963809)
--(axis cs:191,0.0284479957368644)
--(axis cs:190,0.0290800382232829)
--(axis cs:189,0.0287632795709843)
--(axis cs:188,0.0282616483237695)
--(axis cs:187,0.0286824196120587)
--(axis cs:186,0.0289518672075458)
--(axis cs:185,0.0288069235224411)
--(axis cs:184,0.0288310822956713)
--(axis cs:183,0.0292883504345027)
--(axis cs:182,0.0292447591722289)
--(axis cs:181,0.0293565089841005)
--(axis cs:180,0.0291468998451787)
--(axis cs:179,0.0300783098626117)
--(axis cs:178,0.0293680610423464)
--(axis cs:177,0.029316668943031)
--(axis cs:176,0.0289721131782428)
--(axis cs:175,0.0294525427922612)
--(axis cs:174,0.0290117235475417)
--(axis cs:173,0.0299243239376822)
--(axis cs:172,0.0302077457055838)
--(axis cs:171,0.0298764849476059)
--(axis cs:170,0.0296862857325876)
--(axis cs:169,0.0301386069197066)
--(axis cs:168,0.0298378021685922)
--(axis cs:167,0.0301728944734831)
--(axis cs:166,0.0297014483555364)
--(axis cs:165,0.0297589370247111)
--(axis cs:164,0.0303709635179723)
--(axis cs:163,0.0306334343860386)
--(axis cs:162,0.0303386274313367)
--(axis cs:161,0.0301524396704133)
--(axis cs:160,0.0304582740822346)
--(axis cs:159,0.0308469026369723)
--(axis cs:158,0.0313040930709085)
--(axis cs:157,0.0307171619746488)
--(axis cs:156,0.0301552398720512)
--(axis cs:155,0.0301880063065724)
--(axis cs:154,0.0300936608576282)
--(axis cs:153,0.0304891826719464)
--(axis cs:152,0.0307373084129)
--(axis cs:151,0.0313606954436921)
--(axis cs:150,0.0308173610570811)
--(axis cs:149,0.0310210594163793)
--(axis cs:148,0.0312785622748212)
--(axis cs:147,0.0311396174702567)
--(axis cs:146,0.0314803857765636)
--(axis cs:145,0.0314623951991129)
--(axis cs:144,0.0315477016212029)
--(axis cs:143,0.0310046564240966)
--(axis cs:142,0.0314755562330461)
--(axis cs:141,0.0316064273711664)
--(axis cs:140,0.032133212408787)
--(axis cs:139,0.0321855667031287)
--(axis cs:138,0.032503053458285)
--(axis cs:137,0.0313979020495406)
--(axis cs:136,0.0321854883058093)
--(axis cs:135,0.0319500115308004)
--(axis cs:134,0.0321676857440307)
--(axis cs:133,0.0322061944216895)
--(axis cs:132,0.0325490678177831)
--(axis cs:131,0.0319085376295821)
--(axis cs:130,0.0325547116590747)
--(axis cs:129,0.0322373938240789)
--(axis cs:128,0.0327904675449057)
--(axis cs:127,0.0324248195271854)
--(axis cs:126,0.0323979030437365)
--(axis cs:125,0.0322046553885907)
--(axis cs:124,0.0328318515568591)
--(axis cs:123,0.0317847340968568)
--(axis cs:122,0.0324781424411595)
--(axis cs:121,0.0327785870205854)
--(axis cs:120,0.033749536746133)
--(axis cs:119,0.0338282915409954)
--(axis cs:118,0.0333245667176565)
--(axis cs:117,0.0338174591397925)
--(axis cs:116,0.032834837804602)
--(axis cs:115,0.0334802805985971)
--(axis cs:114,0.0331617295825659)
--(axis cs:113,0.0333260984572389)
--(axis cs:112,0.033733614355585)
--(axis cs:111,0.0340862983672982)
--(axis cs:110,0.0338114514712037)
--(axis cs:109,0.0339384945305276)
--(axis cs:108,0.0338980445417515)
--(axis cs:107,0.0335737832965309)
--(axis cs:106,0.0336697408670952)
--(axis cs:105,0.0343151068407075)
--(axis cs:104,0.033877331669433)
--(axis cs:103,0.0338436066084735)
--(axis cs:102,0.0343584752260844)
--(axis cs:101,0.0347052848313862)
--(axis cs:100,0.034158089815271)
--(axis cs:99,0.034186690192392)
--(axis cs:98,0.0345490760484747)
--(axis cs:97,0.0344239200386238)
--(axis cs:96,0.0342268113760309)
--(axis cs:95,0.0338279420905841)
--(axis cs:94,0.0345231596509954)
--(axis cs:93,0.0353590777657799)
--(axis cs:92,0.0346746313652016)
--(axis cs:91,0.0350496897576377)
--(axis cs:90,0.034454701266269)
--(axis cs:89,0.0351924124510562)
--(axis cs:88,0.0348972827261951)
--(axis cs:87,0.0354721115413867)
--(axis cs:86,0.035435400539822)
--(axis cs:85,0.036163210846288)
--(axis cs:84,0.035417561889758)
--(axis cs:83,0.0358126152295771)
--(axis cs:82,0.0354658807623779)
--(axis cs:81,0.0356313705480313)
--(axis cs:80,0.0359070033056238)
--(axis cs:79,0.0362108950254557)
--(axis cs:78,0.0365927066112464)
--(axis cs:77,0.0367096079402065)
--(axis cs:76,0.0357860308562901)
--(axis cs:75,0.0362658133255519)
--(axis cs:74,0.0360246542044403)
--(axis cs:73,0.0370696362446322)
--(axis cs:72,0.0361359356985509)
--(axis cs:71,0.0363353040422216)
--(axis cs:70,0.0359429883621044)
--(axis cs:69,0.036734571464769)
--(axis cs:68,0.036518791215079)
--(axis cs:67,0.0361710191734063)
--(axis cs:66,0.0370118063728571)
--(axis cs:65,0.0374344102489492)
--(axis cs:64,0.0366453067771213)
--(axis cs:63,0.0375414340766796)
--(axis cs:62,0.0368674904949159)
--(axis cs:61,0.037572726475872)
--(axis cs:60,0.0370157255813044)
--(axis cs:59,0.0366260499217967)
--(axis cs:58,0.0368486261593302)
--(axis cs:57,0.037729282352398)
--(axis cs:56,0.0371584004698176)
--(axis cs:55,0.0375277401310294)
--(axis cs:54,0.0386106949623801)
--(axis cs:53,0.0374559766134883)
--(axis cs:52,0.0377860184345664)
--(axis cs:51,0.0372439647204052)
--(axis cs:50,0.038230217535221)
--(axis cs:49,0.037631116042202)
--(axis cs:48,0.038411669667405)
--(axis cs:47,0.0374669771750714)
--(axis cs:46,0.0377367585855349)
--(axis cs:45,0.0391956757864769)
--(axis cs:44,0.0378973688866886)
--(axis cs:43,0.0377550992125323)
--(axis cs:42,0.0381398926468434)
--(axis cs:41,0.0385782623806671)
--(axis cs:40,0.038508128434696)
--(axis cs:39,0.0383976369630817)
--(axis cs:38,0.0391263782331745)
--(axis cs:37,0.0391960106637679)
--(axis cs:36,0.0398412162074418)
--(axis cs:35,0.0397251218033336)
--(axis cs:34,0.0403504967825459)
--(axis cs:33,0.040506873489295)
--(axis cs:32,0.040641845258905)
--(axis cs:31,0.0411147879018345)
--(axis cs:30,0.0426060710367347)
--(axis cs:29,0.042590381355919)
--(axis cs:28,0.0431614548053054)
--(axis cs:27,0.0440922090931886)
--(axis cs:26,0.0444528893204872)
--(axis cs:25,0.0447285568423368)
--(axis cs:24,0.0458786437169762)
--(axis cs:23,0.0469073223042894)
--(axis cs:22,0.0474652943470029)
--(axis cs:21,0.0487111071960103)
--(axis cs:20,0.0498034967703786)
--(axis cs:19,0.0504707480539436)
--(axis cs:18,0.0524790243392248)
--(axis cs:17,0.0538665957897012)
--(axis cs:16,0.0554569605170121)
--(axis cs:15,0.0568357783244501)
--(axis cs:14,0.058393584041098)
--(axis cs:13,0.0603665078000285)
--(axis cs:12,0.0625502414018173)
--(axis cs:11,0.064239129932246)
--(axis cs:10,0.066581583485343)
--(axis cs:9,0.0689104791035248)
--(axis cs:8,0.0714600049350598)
--(axis cs:7,0.0739488685552539)
--(axis cs:6,0.0766104454565581)
--(axis cs:5,0.0795835094907566)
--(axis cs:4,0.0825396616743166)
--(axis cs:3,0.0858423139652724)
--(axis cs:2,0.0889622476467817)
--(axis cs:1,0.0924422434854873)
--(axis cs:0,0.0960034578724795)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.0985644946005503)
--(axis cs:0,0.0982055405502075)
--(axis cs:1,0.0970390776399446)
--(axis cs:2,0.0958767694392537)
--(axis cs:3,0.0947391760977651)
--(axis cs:4,0.0936043903319303)
--(axis cs:5,0.0924997777460813)
--(axis cs:6,0.0914195070918358)
--(axis cs:7,0.0903383616856586)
--(axis cs:8,0.0893357585964945)
--(axis cs:9,0.0882693160054787)
--(axis cs:10,0.0872881829962361)
--(axis cs:11,0.0862783159344921)
--(axis cs:12,0.085344258651737)
--(axis cs:13,0.0844116864904995)
--(axis cs:14,0.083476276162185)
--(axis cs:15,0.0825602608839691)
--(axis cs:16,0.0816677256602882)
--(axis cs:17,0.0808157517476119)
--(axis cs:18,0.0799384267226717)
--(axis cs:19,0.079123281681261)
--(axis cs:20,0.0782731073771977)
--(axis cs:21,0.077520439207814)
--(axis cs:22,0.0766890020080489)
--(axis cs:23,0.0759044304787453)
--(axis cs:24,0.0751615340586631)
--(axis cs:25,0.0743901147482172)
--(axis cs:26,0.0737213589203557)
--(axis cs:27,0.0729649306281575)
--(axis cs:28,0.0723078239855877)
--(axis cs:29,0.0715419109392298)
--(axis cs:30,0.070900097851143)
--(axis cs:31,0.070248668443697)
--(axis cs:32,0.0695690025090908)
--(axis cs:33,0.0689163275288401)
--(axis cs:34,0.068326012969477)
--(axis cs:35,0.0677189018128464)
--(axis cs:36,0.0671104692160098)
--(axis cs:37,0.0663975455363253)
--(axis cs:38,0.0658905488043559)
--(axis cs:39,0.0652818614284455)
--(axis cs:40,0.0647371841553118)
--(axis cs:41,0.0641969216336001)
--(axis cs:42,0.0636312869773056)
--(axis cs:43,0.0631720928558863)
--(axis cs:44,0.0627082966926797)
--(axis cs:45,0.0620365800551931)
--(axis cs:46,0.0617289835921281)
--(axis cs:47,0.0611144993935281)
--(axis cs:48,0.0605677443046813)
--(axis cs:49,0.0602193955580157)
--(axis cs:50,0.0596722324190288)
--(axis cs:51,0.059260123646738)
--(axis cs:52,0.0587753812838533)
--(axis cs:53,0.0583650957523765)
--(axis cs:54,0.0578281647468017)
--(axis cs:55,0.0575213076659378)
--(axis cs:56,0.0572946039069604)
--(axis cs:57,0.0567171020183335)
--(axis cs:58,0.0561538577980528)
--(axis cs:59,0.0559728969987972)
--(axis cs:60,0.0554238106946992)
--(axis cs:61,0.0548710147156575)
--(axis cs:62,0.0545951500968938)
--(axis cs:63,0.0545319221616929)
--(axis cs:64,0.0538743738038006)
--(axis cs:65,0.0535242567741104)
--(axis cs:66,0.0533568024802835)
--(axis cs:67,0.0527248030979012)
--(axis cs:68,0.0525361226309117)
--(axis cs:69,0.0523021410173521)
--(axis cs:70,0.0521551326058771)
--(axis cs:71,0.0514881760097123)
--(axis cs:72,0.0509730537833247)
--(axis cs:73,0.0509093945156598)
--(axis cs:74,0.0506039302562628)
--(axis cs:75,0.0503867547919918)
--(axis cs:76,0.0499799978542621)
--(axis cs:77,0.0495870903793347)
--(axis cs:78,0.0494219763237666)
--(axis cs:79,0.0490028925496709)
--(axis cs:80,0.0487985911579083)
--(axis cs:81,0.0485502361230723)
--(axis cs:82,0.0482422620444996)
--(axis cs:83,0.0478156756784483)
--(axis cs:84,0.047710306309506)
--(axis cs:85,0.0474093441065714)
--(axis cs:86,0.0471943850635402)
--(axis cs:87,0.0467812236114683)
--(axis cs:88,0.0464008807000899)
--(axis cs:89,0.0465297815738397)
--(axis cs:90,0.0459200294105794)
--(axis cs:91,0.0461138652288706)
--(axis cs:92,0.0458224236565606)
--(axis cs:93,0.0453783141905087)
--(axis cs:94,0.045033241043191)
--(axis cs:95,0.0449452462506806)
--(axis cs:96,0.0448113081924557)
--(axis cs:97,0.0442124206171779)
--(axis cs:98,0.0445648823318888)
--(axis cs:99,0.0439795617263437)
--(axis cs:100,0.0437322399934644)
--(axis cs:101,0.0434212505791062)
--(axis cs:102,0.043582856705575)
--(axis cs:103,0.0429781488191603)
--(axis cs:104,0.0433321238714553)
--(axis cs:105,0.0431183669607669)
--(axis cs:106,0.0426016308218208)
--(axis cs:107,0.0423387803233224)
--(axis cs:108,0.0420618083066433)
--(axis cs:109,0.0421217618997287)
--(axis cs:110,0.0422369084768251)
--(axis cs:111,0.0419404442569115)
--(axis cs:112,0.0417658119689944)
--(axis cs:113,0.0415363898308825)
--(axis cs:114,0.0411965699041431)
--(axis cs:115,0.0414399424655835)
--(axis cs:116,0.0406349429895136)
--(axis cs:117,0.0407589824639398)
--(axis cs:118,0.040934692480265)
--(axis cs:119,0.0404996783032541)
--(axis cs:120,0.0403628063346712)
--(axis cs:121,0.0402322365438643)
--(axis cs:122,0.0400500007465873)
--(axis cs:123,0.0396328056332932)
--(axis cs:124,0.0393128722233649)
--(axis cs:125,0.0395437650854699)
--(axis cs:126,0.0392553475273379)
--(axis cs:127,0.0392046212196772)
--(axis cs:128,0.0393564240380173)
--(axis cs:129,0.0388362545728727)
--(axis cs:130,0.0391134919231251)
--(axis cs:131,0.0383243543960739)
--(axis cs:132,0.0382970957334548)
--(axis cs:133,0.0378336920184872)
--(axis cs:134,0.0381478819229495)
--(axis cs:135,0.0377702656166146)
--(axis cs:136,0.0379863928105568)
--(axis cs:137,0.0374570076390991)
--(axis cs:138,0.0376682753169604)
--(axis cs:139,0.0376007971575171)
--(axis cs:140,0.0376779494619227)
--(axis cs:141,0.0371149019677478)
--(axis cs:142,0.037313411903539)
--(axis cs:143,0.0372027363303801)
--(axis cs:144,0.0369217231245118)
--(axis cs:145,0.0368593897184101)
--(axis cs:146,0.0363580313471166)
--(axis cs:147,0.0368156726070926)
--(axis cs:148,0.0369021119903991)
--(axis cs:149,0.0365628143638238)
--(axis cs:150,0.0363089766171657)
--(axis cs:151,0.0355394109474136)
--(axis cs:152,0.0356423212201023)
--(axis cs:153,0.0360025079783167)
--(axis cs:154,0.0356539396875815)
--(axis cs:155,0.0355714768190322)
--(axis cs:156,0.0363900523990323)
--(axis cs:157,0.0352214224944065)
--(axis cs:158,0.0353606376122099)
--(axis cs:159,0.0351547707578545)
--(axis cs:160,0.0354115990443535)
--(axis cs:161,0.0350926467902323)
--(axis cs:162,0.0349224626199214)
--(axis cs:163,0.0351602141334984)
--(axis cs:164,0.0349149149133756)
--(axis cs:165,0.0343991830022306)
--(axis cs:166,0.0350608802105556)
--(axis cs:167,0.0346988204375662)
--(axis cs:168,0.0348878331374822)
--(axis cs:169,0.034626563637547)
--(axis cs:170,0.0344073338048027)
--(axis cs:171,0.0339997040735467)
--(axis cs:172,0.0341465774434208)
--(axis cs:173,0.0340699665559055)
--(axis cs:174,0.0343589989540989)
--(axis cs:175,0.0340563206696475)
--(axis cs:176,0.0334885449957151)
--(axis cs:177,0.0339546601761502)
--(axis cs:178,0.0341371026283879)
--(axis cs:179,0.0336160529406421)
--(axis cs:180,0.0338314385944619)
--(axis cs:181,0.0334744454140083)
--(axis cs:182,0.0331961356803504)
--(axis cs:183,0.033331741183847)
--(axis cs:184,0.0331238645961201)
--(axis cs:185,0.0331570023073832)
--(axis cs:186,0.0331264404401052)
--(axis cs:187,0.0330927892506296)
--(axis cs:188,0.0332999798246506)
--(axis cs:189,0.03310935392288)
--(axis cs:190,0.032851100491477)
--(axis cs:191,0.0328873706049006)
--(axis cs:192,0.0332372968940816)
--(axis cs:193,0.0323192926050827)
--(axis cs:194,0.0327433545571685)
--(axis cs:195,0.0325053608216096)
--(axis cs:196,0.0322426067724469)
--(axis cs:197,0.0322598909288115)
--(axis cs:198,0.032347578411696)
--(axis cs:199,0.0321650418990688)
--(axis cs:200,0.0317736888584485)
--(axis cs:201,0.0320846920137492)
--(axis cs:202,0.0319601410419539)
--(axis cs:203,0.0326066161044661)
--(axis cs:204,0.0320221136499813)
--(axis cs:205,0.0327454189534996)
--(axis cs:206,0.0317247958098577)
--(axis cs:207,0.0319673980661315)
--(axis cs:208,0.0319677677260005)
--(axis cs:209,0.031354190868849)
--(axis cs:210,0.0314060961889819)
--(axis cs:211,0.0317434230473789)
--(axis cs:212,0.0312386513034832)
--(axis cs:213,0.0322382217685814)
--(axis cs:214,0.0312639262107821)
--(axis cs:215,0.0309121578915667)
--(axis cs:216,0.0307732945688084)
--(axis cs:217,0.0311111175226307)
--(axis cs:218,0.0310757322839596)
--(axis cs:219,0.0312959685637044)
--(axis cs:220,0.0315247628252061)
--(axis cs:221,0.0307988304454753)
--(axis cs:222,0.0310740407495269)
--(axis cs:223,0.0308919471683374)
--(axis cs:224,0.0307733848765289)
--(axis cs:225,0.0309964867813714)
--(axis cs:226,0.031080194543713)
--(axis cs:227,0.0311171338895122)
--(axis cs:228,0.030973883147227)
--(axis cs:229,0.0306167650023138)
--(axis cs:230,0.0304539009926297)
--(axis cs:231,0.0307295969754094)
--(axis cs:232,0.0311750985924043)
--(axis cs:233,0.0303413187693292)
--(axis cs:234,0.0305012847926819)
--(axis cs:235,0.0305955552556629)
--(axis cs:236,0.0304090699076244)
--(axis cs:237,0.0309023562358957)
--(axis cs:238,0.0303150695090153)
--(axis cs:239,0.0303879348916438)
--(axis cs:240,0.0296222228369595)
--(axis cs:241,0.0302491302889478)
--(axis cs:242,0.0300409027381293)
--(axis cs:243,0.0295520858120903)
--(axis cs:244,0.0302368677607909)
--(axis cs:245,0.0300128606434138)
--(axis cs:246,0.0304696772537288)
--(axis cs:247,0.0297984580631625)
--(axis cs:248,0.0296671289269072)
--(axis cs:249,0.0297519865417259)
--(axis cs:250,0.0295753387022523)
--(axis cs:251,0.0298816739300157)
--(axis cs:252,0.0302783368360104)
--(axis cs:253,0.0299297429273641)
--(axis cs:254,0.0299046764546401)
--(axis cs:255,0.0297696238887579)
--(axis cs:256,0.0295234605529723)
--(axis cs:257,0.0294555780135662)
--(axis cs:258,0.0292018466694109)
--(axis cs:259,0.029633450977429)
--(axis cs:260,0.0293550195117609)
--(axis cs:261,0.0290559075094175)
--(axis cs:262,0.029205720715618)
--(axis cs:263,0.0294434357614984)
--(axis cs:264,0.029547626695546)
--(axis cs:265,0.0288110183859636)
--(axis cs:266,0.028944723976737)
--(axis cs:267,0.0292240610831942)
--(axis cs:268,0.0295850530646909)
--(axis cs:269,0.0288229045822631)
--(axis cs:270,0.0287136406570578)
--(axis cs:271,0.0291417827978009)
--(axis cs:272,0.0296441615676011)
--(axis cs:273,0.0290344688855206)
--(axis cs:274,0.0287316994695881)
--(axis cs:275,0.0285528374885632)
--(axis cs:276,0.0285738827251531)
--(axis cs:277,0.0286191125075833)
--(axis cs:278,0.0290280810214664)
--(axis cs:279,0.0285675187469155)
--(axis cs:280,0.0285621254113725)
--(axis cs:281,0.0285259996616658)
--(axis cs:282,0.028425208540269)
--(axis cs:283,0.0282614373768925)
--(axis cs:284,0.0285204973501006)
--(axis cs:285,0.0285381600614698)
--(axis cs:286,0.0284582324767671)
--(axis cs:287,0.0282665837528403)
--(axis cs:288,0.0282385877013057)
--(axis cs:289,0.028044373101393)
--(axis cs:290,0.0285216820757642)
--(axis cs:291,0.0277686949148414)
--(axis cs:292,0.0279013496593594)
--(axis cs:293,0.0280693500148954)
--(axis cs:294,0.0278062516045372)
--(axis cs:295,0.0282961139334822)
--(axis cs:296,0.0276334296280396)
--(axis cs:297,0.0278907781117626)
--(axis cs:298,0.0278820101198518)
--(axis cs:299,0.0279807473680622)
--(axis cs:300,0.0277315675053852)
--(axis cs:301,0.0279458148664253)
--(axis cs:302,0.0278739873899957)
--(axis cs:303,0.0276430645149657)
--(axis cs:304,0.0276358562295356)
--(axis cs:305,0.0277830038142974)
--(axis cs:306,0.0275692282398855)
--(axis cs:307,0.0277195213259018)
--(axis cs:308,0.0272994771929262)
--(axis cs:309,0.0274216645272328)
--(axis cs:310,0.0273842106977145)
--(axis cs:311,0.0270986022206613)
--(axis cs:312,0.0273356926268111)
--(axis cs:313,0.0277765975680599)
--(axis cs:314,0.0275778513767994)
--(axis cs:315,0.0270312671806387)
--(axis cs:316,0.0270160089878452)
--(axis cs:317,0.0270852035396744)
--(axis cs:318,0.0267265818783093)
--(axis cs:319,0.0273416673905251)
--(axis cs:320,0.026651676221793)
--(axis cs:321,0.0264637075361502)
--(axis cs:322,0.0269355907671692)
--(axis cs:323,0.0265516057949538)
--(axis cs:324,0.0268259258126042)
--(axis cs:325,0.026463824504015)
--(axis cs:326,0.0270657120508802)
--(axis cs:327,0.0270026608293812)
--(axis cs:328,0.0261825484839737)
--(axis cs:329,0.0270933689181145)
--(axis cs:330,0.0270544038670783)
--(axis cs:331,0.0266962869194606)
--(axis cs:332,0.0260952696440925)
--(axis cs:333,0.0265186256074996)
--(axis cs:334,0.0266325911861258)
--(axis cs:335,0.026296948834558)
--(axis cs:336,0.0265641108172378)
--(axis cs:337,0.0263216111755335)
--(axis cs:338,0.0264978666947235)
--(axis cs:339,0.0265556584513952)
--(axis cs:340,0.0260124774062064)
--(axis cs:341,0.025863280374531)
--(axis cs:342,0.0259237958723831)
--(axis cs:343,0.0257354889329751)
--(axis cs:344,0.0265537814557648)
--(axis cs:345,0.0265619387984537)
--(axis cs:346,0.0262789854954658)
--(axis cs:347,0.0258187011671682)
--(axis cs:348,0.0263179496217405)
--(axis cs:349,0.0259531457615176)
--(axis cs:350,0.0256175422642478)
--(axis cs:351,0.0262515071760367)
--(axis cs:352,0.0258954647676747)
--(axis cs:353,0.0260364451623592)
--(axis cs:354,0.0257203204499525)
--(axis cs:355,0.0258364612385659)
--(axis cs:356,0.025908894978318)
--(axis cs:357,0.0259602740185696)
--(axis cs:358,0.0259231120980672)
--(axis cs:359,0.025294581751873)
--(axis cs:360,0.0251552124866218)
--(axis cs:361,0.025939427169988)
--(axis cs:362,0.0256271975850561)
--(axis cs:363,0.0255179445854094)
--(axis cs:364,0.0254829018503685)
--(axis cs:365,0.0255424357021587)
--(axis cs:366,0.0249382361185805)
--(axis cs:367,0.0255358302338047)
--(axis cs:368,0.0253874574177841)
--(axis cs:369,0.025112407480451)
--(axis cs:370,0.0253976410327785)
--(axis cs:371,0.024984808938607)
--(axis cs:372,0.0247729166894421)
--(axis cs:373,0.0248951788529204)
--(axis cs:374,0.0252970409928309)
--(axis cs:375,0.0248559030998622)
--(axis cs:376,0.0246178636851076)
--(axis cs:377,0.0247077891810234)
--(axis cs:378,0.0252671248462689)
--(axis cs:379,0.0251146703699851)
--(axis cs:380,0.0248907198927628)
--(axis cs:381,0.0245786113195229)
--(axis cs:382,0.0245810271873654)
--(axis cs:383,0.0247263444024219)
--(axis cs:384,0.0246550803731693)
--(axis cs:385,0.0248722587518392)
--(axis cs:386,0.024824869283236)
--(axis cs:387,0.025092544003733)
--(axis cs:388,0.0243970324825531)
--(axis cs:389,0.0242481543922813)
--(axis cs:390,0.0244260033600356)
--(axis cs:391,0.0244223704525308)
--(axis cs:392,0.0247185633205601)
--(axis cs:393,0.024294308790142)
--(axis cs:394,0.0246826933947767)
--(axis cs:395,0.0242994555924309)
--(axis cs:396,0.0241262914251358)
--(axis cs:397,0.0244726674349092)
--(axis cs:398,0.0236672560112467)
--(axis cs:399,0.0244083512285323)
--(axis cs:400,0.0242376634332872)
--(axis cs:401,0.0242953524745571)
--(axis cs:402,0.0236377755741824)
--(axis cs:403,0.0237193469853931)
--(axis cs:404,0.0234248206029462)
--(axis cs:405,0.0240246459815106)
--(axis cs:406,0.0238145608603334)
--(axis cs:407,0.0238928902135434)
--(axis cs:408,0.0236886262747463)
--(axis cs:409,0.0239057242946826)
--(axis cs:410,0.0236449240890081)
--(axis cs:411,0.0236053307824706)
--(axis cs:412,0.0233427992100307)
--(axis cs:413,0.0235570418997251)
--(axis cs:414,0.0237698162030492)
--(axis cs:415,0.0234956150489396)
--(axis cs:416,0.0238698614721386)
--(axis cs:417,0.023520079084437)
--(axis cs:418,0.0233629100070489)
--(axis cs:419,0.0236727477889931)
--(axis cs:420,0.0231630462632283)
--(axis cs:421,0.023372913594049)
--(axis cs:422,0.0233025758366248)
--(axis cs:423,0.0229429222181502)
--(axis cs:424,0.0237622580740735)
--(axis cs:425,0.0236467710096914)
--(axis cs:426,0.0234876624391657)
--(axis cs:427,0.0228262593680142)
--(axis cs:428,0.0233670687347575)
--(axis cs:429,0.0228350194628037)
--(axis cs:430,0.0232344548924441)
--(axis cs:431,0.0229059563688471)
--(axis cs:432,0.0224089794670681)
--(axis cs:433,0.0229215758994258)
--(axis cs:434,0.0233261650681494)
--(axis cs:435,0.0231008134469269)
--(axis cs:436,0.02271355786723)
--(axis cs:437,0.0231909045475106)
--(axis cs:438,0.0228176209780258)
--(axis cs:439,0.0228415218255974)
--(axis cs:440,0.0228588043716056)
--(axis cs:441,0.0228598959049663)
--(axis cs:442,0.0227559556881001)
--(axis cs:443,0.0228237385309262)
--(axis cs:444,0.0224411076042387)
--(axis cs:445,0.0227550985928096)
--(axis cs:446,0.022186798240868)
--(axis cs:447,0.0226299805497542)
--(axis cs:448,0.0225032592597894)
--(axis cs:449,0.0223177656380808)
--(axis cs:450,0.0225973118699683)
--(axis cs:451,0.0223154155691778)
--(axis cs:452,0.0224678873587993)
--(axis cs:453,0.0224556746933515)
--(axis cs:454,0.0221540062390897)
--(axis cs:455,0.0216415244073541)
--(axis cs:456,0.0220130209189436)
--(axis cs:457,0.0225091079409818)
--(axis cs:458,0.022184570012651)
--(axis cs:459,0.0223307813553847)
--(axis cs:460,0.0221331449789725)
--(axis cs:461,0.0216974017030597)
--(axis cs:462,0.0219320980501851)
--(axis cs:463,0.0219901676033495)
--(axis cs:464,0.0221114590644032)
--(axis cs:465,0.0220920087675494)
--(axis cs:466,0.0218711830301269)
--(axis cs:467,0.0221632759784004)
--(axis cs:468,0.0215125781172706)
--(axis cs:469,0.0221585123652279)
--(axis cs:470,0.0220382858594539)
--(axis cs:471,0.0216485264624492)
--(axis cs:472,0.0216785544951223)
--(axis cs:473,0.0219124527870956)
--(axis cs:474,0.0215492302045175)
--(axis cs:475,0.0218033055535191)
--(axis cs:476,0.0214516455745756)
--(axis cs:477,0.021163240563554)
--(axis cs:478,0.0210634138435176)
--(axis cs:479,0.0217243885737666)
--(axis cs:480,0.0215738649602575)
--(axis cs:481,0.0213958891844522)
--(axis cs:482,0.0211277734042143)
--(axis cs:483,0.0212293015006649)
--(axis cs:484,0.0216326876631239)
--(axis cs:485,0.0213876514781922)
--(axis cs:486,0.0211369972419327)
--(axis cs:487,0.021388931559264)
--(axis cs:488,0.0214878090275182)
--(axis cs:489,0.0211102381754793)
--(axis cs:490,0.0207668092931336)
--(axis cs:491,0.021471537482396)
--(axis cs:492,0.0207330913814885)
--(axis cs:493,0.0209343500715291)
--(axis cs:494,0.0209969962563581)
--(axis cs:495,0.0213871318715345)
--(axis cs:496,0.021293274411884)
--(axis cs:497,0.0209574800371307)
--(axis cs:498,0.020991523096177)
--(axis cs:499,0.0209988378337212)
--(axis cs:500,0.0205895044333152)
--(axis cs:501,0.0209541555497645)
--(axis cs:502,0.0208957838495065)
--(axis cs:503,0.0211174892061192)
--(axis cs:504,0.0206470701986)
--(axis cs:505,0.0206852298861464)
--(axis cs:506,0.0203654601949191)
--(axis cs:507,0.0203016596266741)
--(axis cs:508,0.0203584291038678)
--(axis cs:509,0.0204079564093141)
--(axis cs:510,0.0205679915244133)
--(axis cs:511,0.0205052720720843)
--(axis cs:512,0.0203706939738599)
--(axis cs:513,0.0209029675145144)
--(axis cs:514,0.020873959611985)
--(axis cs:515,0.0200768991409263)
--(axis cs:516,0.0205956264944293)
--(axis cs:517,0.0202266693806107)
--(axis cs:518,0.0205399425556807)
--(axis cs:519,0.0201850106607317)
--(axis cs:520,0.0204904939955372)
--(axis cs:521,0.02032500677736)
--(axis cs:522,0.0205432490295779)
--(axis cs:523,0.0202594381910264)
--(axis cs:524,0.0200200272899943)
--(axis cs:525,0.0199663486253044)
--(axis cs:526,0.0201757419172968)
--(axis cs:527,0.0199266621147319)
--(axis cs:528,0.0201268643187561)
--(axis cs:529,0.0198144986592656)
--(axis cs:530,0.0194446744148007)
--(axis cs:531,0.0202806248189839)
--(axis cs:532,0.0201015406722707)
--(axis cs:533,0.0200225423001898)
--(axis cs:534,0.0197886391574188)
--(axis cs:535,0.0196804793758578)
--(axis cs:536,0.0199049944855863)
--(axis cs:537,0.0200299055762028)
--(axis cs:538,0.0193855745760194)
--(axis cs:539,0.0200326794406537)
--(axis cs:540,0.0194691979213875)
--(axis cs:541,0.0199942922768932)
--(axis cs:542,0.0196455449750214)
--(axis cs:543,0.0194643517989976)
--(axis cs:544,0.0192213850885288)
--(axis cs:545,0.0196245529928421)
--(axis cs:546,0.0193270287187275)
--(axis cs:547,0.0194741147920989)
--(axis cs:548,0.0194963142239492)
--(axis cs:549,0.0195061661553976)
--(axis cs:550,0.0192118628943625)
--(axis cs:551,0.0193407710335639)
--(axis cs:552,0.0194756323590964)
--(axis cs:553,0.0189501815832599)
--(axis cs:554,0.0192898764618388)
--(axis cs:555,0.0192901364668552)
--(axis cs:556,0.0188972194677019)
--(axis cs:557,0.0190477107765379)
--(axis cs:558,0.0190785116090284)
--(axis cs:559,0.0193223342552406)
--(axis cs:560,0.019020332151082)
--(axis cs:561,0.0192226142161642)
--(axis cs:562,0.0189459473064488)
--(axis cs:563,0.0188282882485697)
--(axis cs:564,0.0191042678629982)
--(axis cs:565,0.0189205378487476)
--(axis cs:566,0.0187713372947633)
--(axis cs:567,0.018735234682882)
--(axis cs:568,0.0192678533881013)
--(axis cs:569,0.018724170615296)
--(axis cs:570,0.0191048023402623)
--(axis cs:571,0.0188305127021025)
--(axis cs:572,0.0184028626436195)
--(axis cs:573,0.0191019675738957)
--(axis cs:574,0.01883758042096)
--(axis cs:575,0.0186526152483287)
--(axis cs:576,0.0189496090433144)
--(axis cs:577,0.0184410357497732)
--(axis cs:578,0.0189786081815876)
--(axis cs:579,0.0188304142420032)
--(axis cs:580,0.0186858342058319)
--(axis cs:581,0.0188480201621926)
--(axis cs:582,0.0182813532472088)
--(axis cs:583,0.0184428040521419)
--(axis cs:584,0.0183828730360597)
--(axis cs:585,0.0181583646110277)
--(axis cs:586,0.018258716312854)
--(axis cs:587,0.0189916640783551)
--(axis cs:588,0.0183654019727654)
--(axis cs:589,0.0185085758682161)
--(axis cs:590,0.018525463788922)
--(axis cs:591,0.0184297845820117)
--(axis cs:592,0.0185201921578106)
--(axis cs:593,0.0184569654500695)
--(axis cs:594,0.0186586641452777)
--(axis cs:595,0.0181584527699198)
--(axis cs:596,0.01813965555047)
--(axis cs:597,0.0183575112639553)
--(axis cs:598,0.0182542737377707)
--(axis cs:599,0.018308982969825)
--(axis cs:600,0.0182374986280661)
--(axis cs:601,0.0176073961878504)
--(axis cs:602,0.0178754325245583)
--(axis cs:603,0.0181399345968964)
--(axis cs:604,0.0176940735047802)
--(axis cs:605,0.0178356300273457)
--(axis cs:606,0.0178168958179604)
--(axis cs:607,0.0181419585277132)
--(axis cs:608,0.0177826389579357)
--(axis cs:609,0.0180206498417752)
--(axis cs:610,0.017978143535699)
--(axis cs:611,0.0177827290316713)
--(axis cs:612,0.0178874317569059)
--(axis cs:613,0.0180889117940076)
--(axis cs:614,0.0178379514415828)
--(axis cs:615,0.017864531583946)
--(axis cs:616,0.0179090986789917)
--(axis cs:617,0.0174919014924206)
--(axis cs:618,0.0179843033745894)
--(axis cs:619,0.0177023375143817)
--(axis cs:620,0.0178333032958891)
--(axis cs:621,0.0170578366225727)
--(axis cs:622,0.017581454767224)
--(axis cs:623,0.0174439881221232)
--(axis cs:624,0.0177772995338915)
--(axis cs:625,0.0173888109352449)
--(axis cs:626,0.0177875753856336)
--(axis cs:627,0.017703175359213)
--(axis cs:628,0.0170636131598235)
--(axis cs:629,0.0176530813217524)
--(axis cs:630,0.0177655346414944)
--(axis cs:631,0.0171280147510628)
--(axis cs:632,0.0174056088439929)
--(axis cs:633,0.0170556595518432)
--(axis cs:634,0.0174358028191019)
--(axis cs:635,0.0171111966633674)
--(axis cs:636,0.0170553321094373)
--(axis cs:637,0.0172772100113082)
--(axis cs:638,0.0172816391268732)
--(axis cs:639,0.0171764886280126)
--(axis cs:640,0.0172329335222074)
--(axis cs:641,0.0172983844863334)
--(axis cs:642,0.0173360707758208)
--(axis cs:643,0.0169809633921161)
--(axis cs:644,0.0173241075607708)
--(axis cs:645,0.0172717990005511)
--(axis cs:646,0.0174409267306007)
--(axis cs:647,0.0168760886334939)
--(axis cs:648,0.0171315328699035)
--(axis cs:649,0.0171261588691248)
--(axis cs:650,0.0169259327580365)
--(axis cs:651,0.0169915057227263)
--(axis cs:652,0.0170667378530095)
--(axis cs:653,0.0171945242288208)
--(axis cs:654,0.0170981290919334)
--(axis cs:655,0.0172678412560362)
--(axis cs:656,0.0172144838455367)
--(axis cs:657,0.0167856104972129)
--(axis cs:658,0.0169190282536444)
--(axis cs:659,0.0170892659393218)
--(axis cs:660,0.0168374403486355)
--(axis cs:661,0.0162841828080626)
--(axis cs:662,0.0169821045256138)
--(axis cs:663,0.0165500406344508)
--(axis cs:664,0.0165821537374147)
--(axis cs:665,0.0164669498746867)
--(axis cs:666,0.0168420201735226)
--(axis cs:667,0.0166017331186558)
--(axis cs:668,0.0169363668346934)
--(axis cs:669,0.0164636144574214)
--(axis cs:670,0.0168146963504637)
--(axis cs:671,0.016819473433108)
--(axis cs:672,0.0163640962548926)
--(axis cs:673,0.0166742161342518)
--(axis cs:674,0.0159920224931412)
--(axis cs:675,0.0166385844657125)
--(axis cs:676,0.0163898541060288)
--(axis cs:677,0.0163701904308067)
--(axis cs:678,0.0164903609206671)
--(axis cs:679,0.0162207433349894)
--(axis cs:680,0.0162319053489025)
--(axis cs:681,0.0165097284595962)
--(axis cs:682,0.0163905275415644)
--(axis cs:683,0.0164500184710831)
--(axis cs:684,0.0162336089324217)
--(axis cs:685,0.0161290705728025)
--(axis cs:686,0.0163296403002626)
--(axis cs:687,0.0166697625430846)
--(axis cs:688,0.0165384621034314)
--(axis cs:689,0.0162815215880858)
--(axis cs:690,0.0161766635252261)
--(axis cs:691,0.016377508458341)
--(axis cs:692,0.0164198724572327)
--(axis cs:693,0.0161861331842236)
--(axis cs:694,0.0160962540340592)
--(axis cs:695,0.0157945585576348)
--(axis cs:696,0.0159803004109272)
--(axis cs:697,0.0158640004361314)
--(axis cs:698,0.0157679253098764)
--(axis cs:699,0.0161539963472724)
--(axis cs:700,0.0160021924475591)
--(axis cs:701,0.0163079953285416)
--(axis cs:702,0.0164201553643921)
--(axis cs:703,0.0160035806583326)
--(axis cs:704,0.015852321435459)
--(axis cs:705,0.0155594729998586)
--(axis cs:706,0.0160113833237704)
--(axis cs:707,0.0158739139667161)
--(axis cs:708,0.015843621617623)
--(axis cs:709,0.0161073976452205)
--(axis cs:710,0.0157276331528152)
--(axis cs:711,0.0158628000103817)
--(axis cs:712,0.0161639691022646)
--(axis cs:713,0.0156175804880368)
--(axis cs:714,0.0160128428083578)
--(axis cs:715,0.0158875948872192)
--(axis cs:716,0.0158679382309212)
--(axis cs:717,0.0159720057412271)
--(axis cs:718,0.0156189954966293)
--(axis cs:719,0.015754739929907)
--(axis cs:720,0.0160062990193087)
--(axis cs:721,0.0155808372013299)
--(axis cs:722,0.0154597462045127)
--(axis cs:723,0.0158869919484361)
--(axis cs:724,0.0152521732434117)
--(axis cs:725,0.0158987063021233)
--(axis cs:726,0.0154657973599463)
--(axis cs:727,0.0155881118192867)
--(axis cs:728,0.0158166588148527)
--(axis cs:729,0.0155546297162641)
--(axis cs:730,0.0158836136151818)
--(axis cs:731,0.015119878643931)
--(axis cs:732,0.0155306769777497)
--(axis cs:733,0.0155614338646465)
--(axis cs:734,0.0156573976962729)
--(axis cs:735,0.0153312166357937)
--(axis cs:736,0.0154592743486916)
--(axis cs:737,0.0155862796990279)
--(axis cs:738,0.0155935364763541)
--(axis cs:739,0.0153313173261751)
--(axis cs:740,0.0157528398738557)
--(axis cs:741,0.0152819097982071)
--(axis cs:742,0.0151191210310872)
--(axis cs:743,0.0152506394033517)
--(axis cs:744,0.0154671030610364)
--(axis cs:745,0.0151326685758148)
--(axis cs:746,0.0153082639105981)
--(axis cs:747,0.0153537494152573)
--(axis cs:748,0.0152747636060364)
--(axis cs:749,0.0153562246326457)
--(axis cs:750,0.0151413754127135)
--(axis cs:751,0.0151110940928326)
--(axis cs:752,0.0149319537513796)
--(axis cs:753,0.0152321205721062)
--(axis cs:754,0.0152995523430085)
--(axis cs:755,0.0153734399065851)
--(axis cs:756,0.0152131382973639)
--(axis cs:757,0.0154054718706481)
--(axis cs:758,0.0152059514133272)
--(axis cs:759,0.0150902672786213)
--(axis cs:760,0.0149435171263504)
--(axis cs:761,0.0149433740783619)
--(axis cs:762,0.0148689987756683)
--(axis cs:763,0.0152967120372478)
--(axis cs:764,0.0149980626513387)
--(axis cs:765,0.0147569623102245)
--(axis cs:766,0.0150056073596252)
--(axis cs:767,0.0149193123309941)
--(axis cs:768,0.0147476414656707)
--(axis cs:769,0.0147027728710842)
--(axis cs:770,0.0151157554690876)
--(axis cs:771,0.0147332388013677)
--(axis cs:772,0.015154825256576)
--(axis cs:773,0.0148679003445545)
--(axis cs:774,0.0150778525944544)
--(axis cs:775,0.0147432724422178)
--(axis cs:776,0.0147492092208333)
--(axis cs:777,0.0148026255221507)
--(axis cs:778,0.014299925951808)
--(axis cs:779,0.0144428355756953)
--(axis cs:780,0.0149582703040688)
--(axis cs:781,0.0151953811726945)
--(axis cs:782,0.0146890512360698)
--(axis cs:783,0.0148028230568159)
--(axis cs:784,0.0147769473849655)
--(axis cs:785,0.01477627078112)
--(axis cs:786,0.0144725234018991)
--(axis cs:787,0.0145759982083977)
--(axis cs:788,0.0149891696829465)
--(axis cs:789,0.014580951472803)
--(axis cs:790,0.0142771455006551)
--(axis cs:791,0.0145349539617678)
--(axis cs:792,0.0141776142835121)
--(axis cs:793,0.015049779983445)
--(axis cs:794,0.0143489649071412)
--(axis cs:795,0.0145848931115527)
--(axis cs:796,0.0147049174420244)
--(axis cs:797,0.0145268744405959)
--(axis cs:798,0.0142952845172214)
--(axis cs:799,0.0147145221105948)
--(axis cs:800,0.014512111058765)
--(axis cs:801,0.0144418064536077)
--(axis cs:802,0.0144159006128223)
--(axis cs:803,0.0143051821185488)
--(axis cs:804,0.0140019615353545)
--(axis cs:805,0.0140489730000277)
--(axis cs:806,0.0143373833138446)
--(axis cs:807,0.0140936933215246)
--(axis cs:808,0.0142644986662745)
--(axis cs:809,0.0144091350810011)
--(axis cs:810,0.0144363300324862)
--(axis cs:811,0.0141833245329076)
--(axis cs:812,0.0144056798663424)
--(axis cs:813,0.0144215639195608)
--(axis cs:814,0.0142478683714264)
--(axis cs:815,0.0140249386471096)
--(axis cs:816,0.0143925554228482)
--(axis cs:817,0.0145195657038776)
--(axis cs:818,0.0140171374642487)
--(axis cs:819,0.0140257687948227)
--(axis cs:820,0.0137783637060837)
--(axis cs:821,0.0143632797770754)
--(axis cs:822,0.0139421526039259)
--(axis cs:823,0.0140161551695562)
--(axis cs:824,0.0138411978692787)
--(axis cs:825,0.0142464272561796)
--(axis cs:826,0.0142344236408913)
--(axis cs:827,0.0142048624765558)
--(axis cs:828,0.0139143464790029)
--(axis cs:829,0.0137107444311881)
--(axis cs:830,0.0140487276077114)
--(axis cs:831,0.01418329593959)
--(axis cs:832,0.0139279259104642)
--(axis cs:833,0.0138298390392262)
--(axis cs:834,0.0137678826854714)
--(axis cs:835,0.0139723095567719)
--(axis cs:836,0.0136893556184061)
--(axis cs:837,0.0137779598199802)
--(axis cs:838,0.0139913654280781)
--(axis cs:839,0.0140626331643296)
--(axis cs:840,0.0137969557822736)
--(axis cs:841,0.0139002139580977)
--(axis cs:842,0.0136866501588817)
--(axis cs:843,0.0140104955102665)
--(axis cs:844,0.0137895158890719)
--(axis cs:845,0.0137399066509443)
--(axis cs:846,0.0137257356594846)
--(axis cs:847,0.013959769506891)
--(axis cs:848,0.0137562852845195)
--(axis cs:849,0.0142032667747879)
--(axis cs:850,0.0140514955193296)
--(axis cs:851,0.0134550821027384)
--(axis cs:852,0.0140128481368509)
--(axis cs:853,0.0134876602690763)
--(axis cs:854,0.0136015946718709)
--(axis cs:855,0.0136798802648346)
--(axis cs:856,0.0140500562847062)
--(axis cs:857,0.0135097692031491)
--(axis cs:858,0.0138229680839775)
--(axis cs:859,0.0134747469578602)
--(axis cs:860,0.0134057625065358)
--(axis cs:861,0.0136712898238298)
--(axis cs:862,0.0137036364411854)
--(axis cs:863,0.0133597395834617)
--(axis cs:864,0.0140568329259096)
--(axis cs:865,0.0136553173249774)
--(axis cs:866,0.0136807391414622)
--(axis cs:867,0.0139753097071426)
--(axis cs:868,0.0139031579094475)
--(axis cs:869,0.0137338521311839)
--(axis cs:870,0.0131666274533547)
--(axis cs:871,0.0136086487447279)
--(axis cs:872,0.0134049567535063)
--(axis cs:873,0.0135017672887263)
--(axis cs:874,0.0133199927211182)
--(axis cs:875,0.0137493620076108)
--(axis cs:876,0.0129818238956701)
--(axis cs:877,0.0132445048064148)
--(axis cs:878,0.0135289516349857)
--(axis cs:879,0.0136024842639078)
--(axis cs:880,0.0131847315201035)
--(axis cs:881,0.0132049317084125)
--(axis cs:882,0.0135729908044664)
--(axis cs:883,0.0132503457837069)
--(axis cs:884,0.0134013786552936)
--(axis cs:885,0.0136719855779604)
--(axis cs:886,0.0132222492727133)
--(axis cs:887,0.0134563942088876)
--(axis cs:888,0.013519295470248)
--(axis cs:889,0.0130900913620638)
--(axis cs:890,0.0132670716422341)
--(axis cs:891,0.0135158379120859)
--(axis cs:892,0.0133334864979706)
--(axis cs:893,0.0127636185832471)
--(axis cs:894,0.0131004972708746)
--(axis cs:895,0.013094561971422)
--(axis cs:896,0.0130141554643571)
--(axis cs:897,0.0131480194271246)
--(axis cs:898,0.0133287663491707)
--(axis cs:899,0.0132557191990442)
--(axis cs:900,0.0129138045814696)
--(axis cs:901,0.013274002260746)
--(axis cs:902,0.0129798309094371)
--(axis cs:903,0.0126564341727377)
--(axis cs:904,0.012803068236888)
--(axis cs:905,0.0131785971032696)
--(axis cs:906,0.0129235840605735)
--(axis cs:907,0.0131591644100694)
--(axis cs:908,0.0128995173364355)
--(axis cs:909,0.0134378407073014)
--(axis cs:910,0.0133705452210112)
--(axis cs:911,0.0129943488876533)
--(axis cs:912,0.0131719045153285)
--(axis cs:913,0.012902005138026)
--(axis cs:914,0.0129578741967657)
--(axis cs:915,0.0131411706160483)
--(axis cs:916,0.0136639610516313)
--(axis cs:917,0.0125816557358527)
--(axis cs:918,0.0131042787736496)
--(axis cs:919,0.0129704325075453)
--(axis cs:920,0.0127206937576645)
--(axis cs:921,0.0127806143886608)
--(axis cs:922,0.0127112377162257)
--(axis cs:923,0.0128220714679236)
--(axis cs:924,0.0126725350060142)
--(axis cs:925,0.0129229849995958)
--(axis cs:926,0.013141593705835)
--(axis cs:927,0.0131271117581094)
--(axis cs:928,0.012584264723593)
--(axis cs:929,0.0131171015332145)
--(axis cs:930,0.0129410564703532)
--(axis cs:931,0.0129735130449215)
--(axis cs:932,0.0129725308912379)
--(axis cs:933,0.0128475506619682)
--(axis cs:934,0.0127882001011246)
--(axis cs:935,0.0127566681984661)
--(axis cs:936,0.0128039641698365)
--(axis cs:937,0.0130513663974122)
--(axis cs:938,0.0129203226561864)
--(axis cs:939,0.0127347254775474)
--(axis cs:940,0.0129975827178869)
--(axis cs:941,0.0127554249881424)
--(axis cs:942,0.012804650462936)
--(axis cs:943,0.0128173974611911)
--(axis cs:944,0.0129195760914984)
--(axis cs:945,0.0129667161982526)
--(axis cs:946,0.0127319605534239)
--(axis cs:947,0.0130987506243539)
--(axis cs:948,0.0127117855184188)
--(axis cs:949,0.0130437027726794)
--(axis cs:950,0.012777936354458)
--(axis cs:951,0.0127962263728828)
--(axis cs:952,0.012624075915644)
--(axis cs:953,0.0126999510567674)
--(axis cs:954,0.0127744135241002)
--(axis cs:955,0.0125733183238152)
--(axis cs:956,0.0128959736905641)
--(axis cs:957,0.0126124786206723)
--(axis cs:958,0.0127172322145445)
--(axis cs:959,0.0124738464562937)
--(axis cs:960,0.012464213465556)
--(axis cs:961,0.0126347057624909)
--(axis cs:962,0.0123501395182386)
--(axis cs:963,0.0128962585288258)
--(axis cs:964,0.0126939759865851)
--(axis cs:965,0.012630249373246)
--(axis cs:966,0.0126701284192383)
--(axis cs:967,0.0127600754152081)
--(axis cs:968,0.0123594315100858)
--(axis cs:969,0.0123628308833578)
--(axis cs:970,0.0125354433931601)
--(axis cs:971,0.0124458423652637)
--(axis cs:972,0.0126531522091408)
--(axis cs:973,0.0124550060079842)
--(axis cs:974,0.0125262999485902)
--(axis cs:975,0.0123435029001083)
--(axis cs:976,0.0125310789951537)
--(axis cs:977,0.0122890900403497)
--(axis cs:978,0.012739206236113)
--(axis cs:979,0.0125229761479872)
--(axis cs:980,0.0125619148534948)
--(axis cs:981,0.0125520686780415)
--(axis cs:982,0.0124913014140864)
--(axis cs:983,0.0122732850150237)
--(axis cs:984,0.0122119069190877)
--(axis cs:985,0.0125757815545413)
--(axis cs:986,0.0124095719941813)
--(axis cs:987,0.0128291279595698)
--(axis cs:988,0.0126655875288041)
--(axis cs:989,0.012549481302119)
--(axis cs:990,0.0121703100299524)
--(axis cs:991,0.01249173655204)
--(axis cs:992,0.0118254444632125)
--(axis cs:993,0.0122118593852571)
--(axis cs:994,0.0122921051124609)
--(axis cs:995,0.012253248239307)
--(axis cs:996,0.0121812766482809)
--(axis cs:997,0.0119848743325558)
--(axis cs:998,0.0123883834008001)
--(axis cs:999,0.01262674676876)
--(axis cs:999,0.0249793514644131)
--(axis cs:999,0.0249793514644131)
--(axis cs:998,0.0243318849007542)
--(axis cs:997,0.0244132651174701)
--(axis cs:996,0.0249794120143106)
--(axis cs:995,0.0244109670027697)
--(axis cs:994,0.0247259030116451)
--(axis cs:993,0.0248444953875671)
--(axis cs:992,0.0248840348154823)
--(axis cs:991,0.0247950584515769)
--(axis cs:990,0.0244650990130787)
--(axis cs:989,0.0248159117315676)
--(axis cs:988,0.0243246187451818)
--(axis cs:987,0.0244916289736066)
--(axis cs:986,0.0246052401171642)
--(axis cs:985,0.0246215995929372)
--(axis cs:984,0.02471123229988)
--(axis cs:983,0.0250340312581214)
--(axis cs:982,0.0251670252721164)
--(axis cs:981,0.0250993087404558)
--(axis cs:980,0.0250311789056136)
--(axis cs:979,0.0249612054096164)
--(axis cs:978,0.0253399022833461)
--(axis cs:977,0.0249938328212872)
--(axis cs:976,0.0249392938194573)
--(axis cs:975,0.0251790609700327)
--(axis cs:974,0.0245873396737041)
--(axis cs:973,0.0254749944991679)
--(axis cs:972,0.0258204339233984)
--(axis cs:971,0.0252309413420931)
--(axis cs:970,0.0242987378862517)
--(axis cs:969,0.0253382173636267)
--(axis cs:968,0.0245242083087885)
--(axis cs:967,0.0243766213626298)
--(axis cs:966,0.0252438813836497)
--(axis cs:965,0.0251909771823702)
--(axis cs:964,0.0250606793517246)
--(axis cs:963,0.0253060772568822)
--(axis cs:962,0.0255612359794376)
--(axis cs:961,0.0250503538131335)
--(axis cs:960,0.0253439441776106)
--(axis cs:959,0.0252057225052624)
--(axis cs:958,0.0250836692558655)
--(axis cs:957,0.0252770547160078)
--(axis cs:956,0.025246051830342)
--(axis cs:955,0.0247543979441532)
--(axis cs:954,0.0254581590744755)
--(axis cs:953,0.0244036621296324)
--(axis cs:952,0.0252030351301337)
--(axis cs:951,0.0249839354399608)
--(axis cs:950,0.0254164391719571)
--(axis cs:949,0.0248509621296857)
--(axis cs:948,0.0255498979239613)
--(axis cs:947,0.025749662275357)
--(axis cs:946,0.025020110340719)
--(axis cs:945,0.0254716901273786)
--(axis cs:944,0.0252925822761109)
--(axis cs:943,0.0248402040841432)
--(axis cs:942,0.0255711318500075)
--(axis cs:941,0.0255155686795665)
--(axis cs:940,0.0252405747207274)
--(axis cs:939,0.0256424697064802)
--(axis cs:938,0.0249440432794005)
--(axis cs:937,0.0256331897052056)
--(axis cs:936,0.0255727029810803)
--(axis cs:935,0.0255730393715133)
--(axis cs:934,0.0255750593084204)
--(axis cs:933,0.025518868352997)
--(axis cs:932,0.0251285859205768)
--(axis cs:931,0.0256304245627278)
--(axis cs:930,0.0256351944189891)
--(axis cs:929,0.0255216009692586)
--(axis cs:928,0.0256521628394309)
--(axis cs:927,0.0254925416837322)
--(axis cs:926,0.0252010503848027)
--(axis cs:925,0.0258994312643264)
--(axis cs:924,0.0257031623161165)
--(axis cs:923,0.02575158803412)
--(axis cs:922,0.0258582937291269)
--(axis cs:921,0.0256770568535669)
--(axis cs:920,0.0250611386510765)
--(axis cs:919,0.0254674604974535)
--(axis cs:918,0.0258023580201266)
--(axis cs:917,0.0260684898563986)
--(axis cs:916,0.0253540329415815)
--(axis cs:915,0.0256977270202086)
--(axis cs:914,0.0253408837193409)
--(axis cs:913,0.0260375807929526)
--(axis cs:912,0.0255682652862808)
--(axis cs:911,0.0254435113138794)
--(axis cs:910,0.025984850665372)
--(axis cs:909,0.0254451220380989)
--(axis cs:908,0.0257194276709968)
--(axis cs:907,0.0264025052643132)
--(axis cs:906,0.0256754025354809)
--(axis cs:905,0.0258757261265715)
--(axis cs:904,0.0260582271011895)
--(axis cs:903,0.0257966398682128)
--(axis cs:902,0.0256635677679707)
--(axis cs:901,0.0258043662431737)
--(axis cs:900,0.0259005670761072)
--(axis cs:899,0.0259096833106071)
--(axis cs:898,0.0260842256138784)
--(axis cs:897,0.0258582949625684)
--(axis cs:896,0.0259068531897124)
--(axis cs:895,0.0263734071897389)
--(axis cs:894,0.0260203071860025)
--(axis cs:893,0.0253970422804124)
--(axis cs:892,0.0260990456051759)
--(axis cs:891,0.0258330243353943)
--(axis cs:890,0.0259943074017737)
--(axis cs:889,0.0259638714178777)
--(axis cs:888,0.0258872720046458)
--(axis cs:887,0.0262597700181376)
--(axis cs:886,0.0256411341746119)
--(axis cs:885,0.0264482924782148)
--(axis cs:884,0.0264611268989467)
--(axis cs:883,0.0255169539001989)
--(axis cs:882,0.0263083795278102)
--(axis cs:881,0.025677371735586)
--(axis cs:880,0.0265741649523803)
--(axis cs:879,0.0264954224183679)
--(axis cs:878,0.0262465254118857)
--(axis cs:877,0.0263299687897533)
--(axis cs:876,0.0257104484224434)
--(axis cs:875,0.026052467456781)
--(axis cs:874,0.0264054424637315)
--(axis cs:873,0.02652500650421)
--(axis cs:872,0.0262710005593741)
--(axis cs:871,0.026472457419881)
--(axis cs:870,0.0261672085851438)
--(axis cs:869,0.0258902645678493)
--(axis cs:868,0.0265948358009962)
--(axis cs:867,0.026322333007761)
--(axis cs:866,0.0266662120141218)
--(axis cs:865,0.0265539100672179)
--(axis cs:864,0.0270061880712999)
--(axis cs:863,0.0261804205078291)
--(axis cs:862,0.0259972610364316)
--(axis cs:861,0.026326483980457)
--(axis cs:860,0.0261297540067392)
--(axis cs:859,0.0261454760663786)
--(axis cs:858,0.0264335199232418)
--(axis cs:857,0.026610030182198)
--(axis cs:856,0.0264681073752557)
--(axis cs:855,0.0260794620268389)
--(axis cs:854,0.0272119081698481)
--(axis cs:853,0.0262870903437103)
--(axis cs:852,0.0263830216521741)
--(axis cs:851,0.0269829930604656)
--(axis cs:850,0.0260036705176771)
--(axis cs:849,0.0270830411633242)
--(axis cs:848,0.0268410877613521)
--(axis cs:847,0.0263314456754348)
--(axis cs:846,0.0266863956977325)
--(axis cs:845,0.0266685778561306)
--(axis cs:844,0.0265666273776237)
--(axis cs:843,0.0266973269301577)
--(axis cs:842,0.0269817934014371)
--(axis cs:841,0.026481723234809)
--(axis cs:840,0.0269302233870477)
--(axis cs:839,0.0268457726851158)
--(axis cs:838,0.0266340239220806)
--(axis cs:837,0.027037764287655)
--(axis cs:836,0.0272228681529711)
--(axis cs:835,0.0270278169208172)
--(axis cs:834,0.0263054013146301)
--(axis cs:833,0.0272702061199668)
--(axis cs:832,0.027177016765996)
--(axis cs:831,0.0267547405011687)
--(axis cs:830,0.0268697573697382)
--(axis cs:829,0.0269256978990719)
--(axis cs:828,0.0267603878808333)
--(axis cs:827,0.0264575597682496)
--(axis cs:826,0.02729024926562)
--(axis cs:825,0.0270526883918801)
--(axis cs:824,0.0272687819472363)
--(axis cs:823,0.0267513847110285)
--(axis cs:822,0.0270764644109098)
--(axis cs:821,0.0266533945771293)
--(axis cs:820,0.026897917576524)
--(axis cs:819,0.0275509375867333)
--(axis cs:818,0.027073243702414)
--(axis cs:817,0.0276920790086681)
--(axis cs:816,0.0274123877281968)
--(axis cs:815,0.0270004107456412)
--(axis cs:814,0.0272626480033061)
--(axis cs:813,0.0269864173014764)
--(axis cs:812,0.0268742831661923)
--(axis cs:811,0.0277084038583256)
--(axis cs:810,0.0271126204581534)
--(axis cs:809,0.0276096353299571)
--(axis cs:808,0.0275976236233265)
--(axis cs:807,0.0273065955723246)
--(axis cs:806,0.0271362251504379)
--(axis cs:805,0.0271903161620828)
--(axis cs:804,0.0276341538526383)
--(axis cs:803,0.0273485783157762)
--(axis cs:802,0.0277775671091078)
--(axis cs:801,0.0273335481057132)
--(axis cs:800,0.0271110074088767)
--(axis cs:799,0.0280937964346102)
--(axis cs:798,0.0274064982767492)
--(axis cs:797,0.0272463314042455)
--(axis cs:796,0.0278896331933811)
--(axis cs:795,0.0273250963598117)
--(axis cs:794,0.0277448915026961)
--(axis cs:793,0.0282965271460115)
--(axis cs:792,0.0281118708709741)
--(axis cs:791,0.0275989355927753)
--(axis cs:790,0.027397685930284)
--(axis cs:789,0.027998072393567)
--(axis cs:788,0.0274905246983115)
--(axis cs:787,0.0278850406269564)
--(axis cs:786,0.0274271834177521)
--(axis cs:785,0.0283862701425435)
--(axis cs:784,0.0277447060228353)
--(axis cs:783,0.0279516109404488)
--(axis cs:782,0.0279243273707119)
--(axis cs:781,0.0280895275565626)
--(axis cs:780,0.0279223813526357)
--(axis cs:779,0.0275716458534608)
--(axis cs:778,0.0278077350761618)
--(axis cs:777,0.0276074253146441)
--(axis cs:776,0.0274404505772241)
--(axis cs:775,0.0280395957336224)
--(axis cs:774,0.0281092232462892)
--(axis cs:773,0.0283219881187186)
--(axis cs:772,0.0277815259171298)
--(axis cs:771,0.0282898883017852)
--(axis cs:770,0.0284719643544699)
--(axis cs:769,0.0283275806051036)
--(axis cs:768,0.0283693275168547)
--(axis cs:767,0.0277641308557076)
--(axis cs:766,0.0278289221467579)
--(axis cs:765,0.0277157689097577)
--(axis cs:764,0.0283705116378418)
--(axis cs:763,0.0279491316038796)
--(axis cs:762,0.027907028341401)
--(axis cs:761,0.0280649188955563)
--(axis cs:760,0.0288948783124027)
--(axis cs:759,0.028123038521248)
--(axis cs:758,0.0281532908956057)
--(axis cs:757,0.0280847233629019)
--(axis cs:756,0.0276865025466883)
--(axis cs:755,0.0280047671179389)
--(axis cs:754,0.0280886051181317)
--(axis cs:753,0.028421801066799)
--(axis cs:752,0.0280283433236704)
--(axis cs:751,0.0285836444882133)
--(axis cs:750,0.0280624978158475)
--(axis cs:749,0.0283151948429696)
--(axis cs:748,0.0287166108143809)
--(axis cs:747,0.0280826888018657)
--(axis cs:746,0.0284796235201221)
--(axis cs:745,0.02841421087113)
--(axis cs:744,0.028558578899873)
--(axis cs:743,0.0285811092685529)
--(axis cs:742,0.0283151913616266)
--(axis cs:741,0.0289558907431661)
--(axis cs:740,0.0290508882964324)
--(axis cs:739,0.0286912318797362)
--(axis cs:738,0.0289788808664961)
--(axis cs:737,0.0283982745388332)
--(axis cs:736,0.028570123527614)
--(axis cs:735,0.0284362860610503)
--(axis cs:734,0.0288827677877449)
--(axis cs:733,0.0285575542306568)
--(axis cs:732,0.0288059089627511)
--(axis cs:731,0.0291780523434992)
--(axis cs:730,0.0288555609325766)
--(axis cs:729,0.0285072572104782)
--(axis cs:728,0.0286013002093257)
--(axis cs:727,0.0285241966876237)
--(axis cs:726,0.028515340041836)
--(axis cs:725,0.0289530081748241)
--(axis cs:724,0.0292389137992617)
--(axis cs:723,0.0287940353053169)
--(axis cs:722,0.0292801875450943)
--(axis cs:721,0.0298283549561268)
--(axis cs:720,0.0287211893476756)
--(axis cs:719,0.0291862686517795)
--(axis cs:718,0.0289394492911064)
--(axis cs:717,0.0290226793962443)
--(axis cs:716,0.0289078934428297)
--(axis cs:715,0.029490437796836)
--(axis cs:714,0.0290569605318114)
--(axis cs:713,0.0287430054197018)
--(axis cs:712,0.0287670848245966)
--(axis cs:711,0.0285375753269288)
--(axis cs:710,0.0289536005729806)
--(axis cs:709,0.0290150465221657)
--(axis cs:708,0.0289642311606978)
--(axis cs:707,0.029387091308281)
--(axis cs:706,0.0291260977507797)
--(axis cs:705,0.028772460904934)
--(axis cs:704,0.0288897676091259)
--(axis cs:703,0.029378267484582)
--(axis cs:702,0.029398747147503)
--(axis cs:701,0.0291282874886356)
--(axis cs:700,0.0296390732435177)
--(axis cs:699,0.0292981631147718)
--(axis cs:698,0.0298181391098822)
--(axis cs:697,0.0292029070828477)
--(axis cs:696,0.0293973214026155)
--(axis cs:695,0.0301942970120334)
--(axis cs:694,0.0291722914211424)
--(axis cs:693,0.0295075007282064)
--(axis cs:692,0.0290993407744621)
--(axis cs:691,0.0301311589146651)
--(axis cs:690,0.0298430798026549)
--(axis cs:689,0.0292803446781583)
--(axis cs:688,0.029705705933855)
--(axis cs:687,0.0295753094682083)
--(axis cs:686,0.0303118977108034)
--(axis cs:685,0.0291772029822022)
--(axis cs:684,0.0295791034742499)
--(axis cs:683,0.0295222833246938)
--(axis cs:682,0.0297167071422414)
--(axis cs:681,0.0294423428415072)
--(axis cs:680,0.0303890745770193)
--(axis cs:679,0.029599851598058)
--(axis cs:678,0.029873866323022)
--(axis cs:677,0.0302402778142124)
--(axis cs:676,0.0303323497685719)
--(axis cs:675,0.0292036704511797)
--(axis cs:674,0.0302201703436018)
--(axis cs:673,0.030241474147886)
--(axis cs:672,0.0298982024658917)
--(axis cs:671,0.0301771300331457)
--(axis cs:670,0.0298594202498102)
--(axis cs:669,0.029553039414751)
--(axis cs:668,0.0297451604207117)
--(axis cs:667,0.0303849841849349)
--(axis cs:666,0.030098517969935)
--(axis cs:665,0.0299490079159)
--(axis cs:664,0.0304483599152524)
--(axis cs:663,0.0300644051507205)
--(axis cs:662,0.0302623667209568)
--(axis cs:661,0.0306564248103936)
--(axis cs:660,0.0303265302761623)
--(axis cs:659,0.0303150317103063)
--(axis cs:658,0.0302662232024945)
--(axis cs:657,0.0303999059311457)
--(axis cs:656,0.0308219683100078)
--(axis cs:655,0.0309901142274942)
--(axis cs:654,0.0300348160567327)
--(axis cs:653,0.030497094280356)
--(axis cs:652,0.0306814861040481)
--(axis cs:651,0.0307840264839648)
--(axis cs:650,0.0305226337268466)
--(axis cs:649,0.0309222937408574)
--(axis cs:648,0.0305111853689392)
--(axis cs:647,0.0297722480630598)
--(axis cs:646,0.0308910064170156)
--(axis cs:645,0.0304198300346687)
--(axis cs:644,0.0309342821520969)
--(axis cs:643,0.0307869527889989)
--(axis cs:642,0.0308360369941075)
--(axis cs:641,0.0306867551352626)
--(axis cs:640,0.0306108753560995)
--(axis cs:639,0.0304297317034165)
--(axis cs:638,0.0309286374808781)
--(axis cs:637,0.0308716076409076)
--(axis cs:636,0.0306270282248015)
--(axis cs:635,0.0309720799845488)
--(axis cs:634,0.0308804347155871)
--(axis cs:633,0.0306930305004617)
--(axis cs:632,0.0310163937953812)
--(axis cs:631,0.030905355392554)
--(axis cs:630,0.0310080732069563)
--(axis cs:629,0.0307462418338786)
--(axis cs:628,0.0309928491525205)
--(axis cs:627,0.031060210476235)
--(axis cs:626,0.0307825622640108)
--(axis cs:625,0.0309655094944492)
--(axis cs:624,0.03106785642525)
--(axis cs:623,0.0314297833528842)
--(axis cs:622,0.0308800467421567)
--(axis cs:621,0.0311794541147851)
--(axis cs:620,0.0313201158786245)
--(axis cs:619,0.0313341692976823)
--(axis cs:618,0.0313600870609529)
--(axis cs:617,0.0313823827757489)
--(axis cs:616,0.0316018557874359)
--(axis cs:615,0.0313565930184366)
--(axis cs:614,0.031381735911813)
--(axis cs:613,0.0317612205308974)
--(axis cs:612,0.0310431490942311)
--(axis cs:611,0.0315802808406705)
--(axis cs:610,0.0313322111807108)
--(axis cs:609,0.0310734440960164)
--(axis cs:608,0.0312254451541607)
--(axis cs:607,0.0319465113404361)
--(axis cs:606,0.0314940140808803)
--(axis cs:605,0.0321657249995518)
--(axis cs:604,0.0311546746764158)
--(axis cs:603,0.0316918901412488)
--(axis cs:602,0.0320113296498139)
--(axis cs:601,0.0321082631574625)
--(axis cs:600,0.0317156486676363)
--(axis cs:599,0.0316854035314742)
--(axis cs:598,0.031892705679393)
--(axis cs:597,0.0318786605502502)
--(axis cs:596,0.0318681078662444)
--(axis cs:595,0.0319211662178886)
--(axis cs:594,0.0323729956350342)
--(axis cs:593,0.0320574011580549)
--(axis cs:592,0.0322799799810187)
--(axis cs:591,0.0319584726574151)
--(axis cs:590,0.0313369979599492)
--(axis cs:589,0.032216649578278)
--(axis cs:588,0.0324600581768725)
--(axis cs:587,0.0316838872072397)
--(axis cs:586,0.0321269555379033)
--(axis cs:585,0.0321477941889516)
--(axis cs:584,0.0319267941238837)
--(axis cs:583,0.0321822092027392)
--(axis cs:582,0.031634754057738)
--(axis cs:581,0.0322920932834757)
--(axis cs:580,0.0318049510693847)
--(axis cs:579,0.0320410748117907)
--(axis cs:578,0.032293108894851)
--(axis cs:577,0.0319517956432278)
--(axis cs:576,0.0319193589823538)
--(axis cs:575,0.0328425936345123)
--(axis cs:574,0.0322332436880774)
--(axis cs:573,0.0329088649055734)
--(axis cs:572,0.0323854279498503)
--(axis cs:571,0.0322007285953176)
--(axis cs:570,0.0328931496416565)
--(axis cs:569,0.0321399322018067)
--(axis cs:568,0.0327301268851354)
--(axis cs:567,0.032897230130138)
--(axis cs:566,0.0326975518704834)
--(axis cs:565,0.0323182668838584)
--(axis cs:564,0.0327012510247632)
--(axis cs:563,0.0327571631049488)
--(axis cs:562,0.0328932683024952)
--(axis cs:561,0.0326810452466837)
--(axis cs:560,0.032494080081139)
--(axis cs:559,0.032530346072691)
--(axis cs:558,0.0329181118019975)
--(axis cs:557,0.0327510735335728)
--(axis cs:556,0.0322692294519693)
--(axis cs:555,0.0328532371942396)
--(axis cs:554,0.0330168287187625)
--(axis cs:553,0.0326978326083307)
--(axis cs:552,0.0330755383125097)
--(axis cs:551,0.0334202494267665)
--(axis cs:550,0.0331841914139307)
--(axis cs:549,0.033018642557049)
--(axis cs:548,0.0329224251121161)
--(axis cs:547,0.0328674490689124)
--(axis cs:546,0.03362127974644)
--(axis cs:545,0.0335582470582292)
--(axis cs:544,0.0338069382301195)
--(axis cs:543,0.0335887451258253)
--(axis cs:542,0.0336793865510867)
--(axis cs:541,0.0335845848794303)
--(axis cs:540,0.0334453502030286)
--(axis cs:539,0.033143408493553)
--(axis cs:538,0.0327329726106107)
--(axis cs:537,0.033735336505243)
--(axis cs:536,0.033240680948512)
--(axis cs:535,0.0340452534864735)
--(axis cs:534,0.0333041394595344)
--(axis cs:533,0.0335352939741001)
--(axis cs:532,0.0333692831125798)
--(axis cs:531,0.0335457277591635)
--(axis cs:530,0.0333756273183188)
--(axis cs:529,0.0339697967779891)
--(axis cs:528,0.034009451158724)
--(axis cs:527,0.0341454917152882)
--(axis cs:526,0.0340459586950619)
--(axis cs:525,0.0340811765015452)
--(axis cs:524,0.0342199340968446)
--(axis cs:523,0.0331648606371796)
--(axis cs:522,0.0336559766669664)
--(axis cs:521,0.033668650712957)
--(axis cs:520,0.0339159822663714)
--(axis cs:519,0.0346490217116843)
--(axis cs:518,0.0337563918961961)
--(axis cs:517,0.0342233466980752)
--(axis cs:516,0.0343659003826588)
--(axis cs:515,0.0337958532441296)
--(axis cs:514,0.0341758036793318)
--(axis cs:513,0.0338044557219854)
--(axis cs:512,0.0344195463970821)
--(axis cs:511,0.0346316893533054)
--(axis cs:510,0.0344911190100441)
--(axis cs:509,0.0342230305173358)
--(axis cs:508,0.0342537350960478)
--(axis cs:507,0.0342801900081922)
--(axis cs:506,0.0341164070664914)
--(axis cs:505,0.0343614779704624)
--(axis cs:504,0.0348167618459962)
--(axis cs:503,0.0344516525150599)
--(axis cs:502,0.0344815370141562)
--(axis cs:501,0.0347570510549341)
--(axis cs:500,0.0344093311594666)
--(axis cs:499,0.0343634203194993)
--(axis cs:498,0.0342195474675266)
--(axis cs:497,0.0342192354580337)
--(axis cs:496,0.0346024657931289)
--(axis cs:495,0.0343117610823425)
--(axis cs:494,0.0344490007271578)
--(axis cs:493,0.0347798748558218)
--(axis cs:492,0.0348492009755818)
--(axis cs:491,0.0345730617290108)
--(axis cs:490,0.0348581710453687)
--(axis cs:489,0.0348881587608768)
--(axis cs:488,0.0346145554248181)
--(axis cs:487,0.0346476044806517)
--(axis cs:486,0.0354405361651217)
--(axis cs:485,0.034959259703196)
--(axis cs:484,0.0351336747486268)
--(axis cs:483,0.034806691039652)
--(axis cs:482,0.0353269477513474)
--(axis cs:481,0.0350805033664492)
--(axis cs:480,0.0348728593144353)
--(axis cs:479,0.0351684124627018)
--(axis cs:478,0.0354438726413538)
--(axis cs:477,0.0354141934477108)
--(axis cs:476,0.0355373698119403)
--(axis cs:475,0.0350367185322959)
--(axis cs:474,0.0348281957339418)
--(axis cs:473,0.0348639115913036)
--(axis cs:472,0.0351658880383469)
--(axis cs:471,0.0350954616458989)
--(axis cs:470,0.0349971302576094)
--(axis cs:469,0.0354237002162945)
--(axis cs:468,0.0356902670795181)
--(axis cs:467,0.0352937264784372)
--(axis cs:466,0.0355881989361738)
--(axis cs:465,0.0351000559074799)
--(axis cs:464,0.0358568990729887)
--(axis cs:463,0.0356620473317209)
--(axis cs:462,0.0356936848495898)
--(axis cs:461,0.0358126384145764)
--(axis cs:460,0.0359971822551041)
--(axis cs:459,0.0360841122124452)
--(axis cs:458,0.0353969547973576)
--(axis cs:457,0.0359285282832434)
--(axis cs:456,0.0364416229083688)
--(axis cs:455,0.0356721838183886)
--(axis cs:454,0.0359736045844853)
--(axis cs:453,0.035786424837896)
--(axis cs:452,0.035742018411583)
--(axis cs:451,0.0363003223610687)
--(axis cs:450,0.0365273501007287)
--(axis cs:449,0.0359435772035133)
--(axis cs:448,0.0363167631239795)
--(axis cs:447,0.03647180788612)
--(axis cs:446,0.036037049673039)
--(axis cs:445,0.0365538375841531)
--(axis cs:444,0.0367693326861572)
--(axis cs:443,0.0356182785110315)
--(axis cs:442,0.0357355115991311)
--(axis cs:441,0.0361074220734921)
--(axis cs:440,0.0361890645320582)
--(axis cs:439,0.0372280392958543)
--(axis cs:438,0.0366415477911183)
--(axis cs:437,0.0363422530819335)
--(axis cs:436,0.0363491179498959)
--(axis cs:435,0.036683697853559)
--(axis cs:434,0.0364002387186551)
--(axis cs:433,0.0367160091280691)
--(axis cs:432,0.0365003955539333)
--(axis cs:431,0.0366293274005392)
--(axis cs:430,0.03682493827248)
--(axis cs:429,0.0360829821438362)
--(axis cs:428,0.0371127748166776)
--(axis cs:427,0.0370189423860466)
--(axis cs:426,0.0374200867711052)
--(axis cs:425,0.0374559071298388)
--(axis cs:424,0.0370104129119967)
--(axis cs:423,0.0365277293889963)
--(axis cs:422,0.0368643206969548)
--(axis cs:421,0.0373637663967827)
--(axis cs:420,0.0368222617138882)
--(axis cs:419,0.0369546752701923)
--(axis cs:418,0.0368922826174187)
--(axis cs:417,0.0374984423581404)
--(axis cs:416,0.0370712624558431)
--(axis cs:415,0.0378957439993318)
--(axis cs:414,0.037101200635057)
--(axis cs:413,0.0376117057099538)
--(axis cs:412,0.037048054711961)
--(axis cs:411,0.0372288945013236)
--(axis cs:410,0.037264786998999)
--(axis cs:409,0.03731487974631)
--(axis cs:408,0.0372413081669119)
--(axis cs:407,0.0371895584986727)
--(axis cs:406,0.0380437331970624)
--(axis cs:405,0.0372351359218913)
--(axis cs:404,0.037679263839933)
--(axis cs:403,0.0382117261939918)
--(axis cs:402,0.0376290824806163)
--(axis cs:401,0.0377753950896218)
--(axis cs:400,0.0385288283217954)
--(axis cs:399,0.0378466073158896)
--(axis cs:398,0.0381557729593294)
--(axis cs:397,0.0377562420089546)
--(axis cs:396,0.0382184615554288)
--(axis cs:395,0.0378192175989206)
--(axis cs:394,0.0376333320406652)
--(axis cs:393,0.0379060574346346)
--(axis cs:392,0.0387008722078887)
--(axis cs:391,0.0382367236800066)
--(axis cs:390,0.038490309877898)
--(axis cs:389,0.0387729086748537)
--(axis cs:388,0.0385637068569478)
--(axis cs:387,0.0387864420017624)
--(axis cs:386,0.0380314770981869)
--(axis cs:385,0.0384131232159562)
--(axis cs:384,0.0387112555492572)
--(axis cs:383,0.0388320089876652)
--(axis cs:382,0.0385279623055763)
--(axis cs:381,0.0385606097935858)
--(axis cs:380,0.0384349341045384)
--(axis cs:379,0.0391480899241171)
--(axis cs:378,0.039252778874532)
--(axis cs:377,0.0383353657179022)
--(axis cs:376,0.0384718448077276)
--(axis cs:375,0.0382820537760862)
--(axis cs:374,0.0382132337103869)
--(axis cs:373,0.0384973518290588)
--(axis cs:372,0.0383086970468521)
--(axis cs:371,0.0391863298486941)
--(axis cs:370,0.0390496032908261)
--(axis cs:369,0.0388484698352067)
--(axis cs:368,0.039064746268907)
--(axis cs:367,0.0393495879788191)
--(axis cs:366,0.0391382689916742)
--(axis cs:365,0.0393212798716588)
--(axis cs:364,0.0389990209299942)
--(axis cs:363,0.0394574839745571)
--(axis cs:362,0.0392903007140377)
--(axis cs:361,0.0392697628475035)
--(axis cs:360,0.0393248405224964)
--(axis cs:359,0.039957551418001)
--(axis cs:358,0.039496670141258)
--(axis cs:357,0.0397067778234716)
--(axis cs:356,0.0394770052422071)
--(axis cs:355,0.0397019742433155)
--(axis cs:354,0.0395538784262933)
--(axis cs:353,0.0395431885294792)
--(axis cs:352,0.0400152622577427)
--(axis cs:351,0.0394774853199762)
--(axis cs:350,0.0404163785709103)
--(axis cs:349,0.0396013358132953)
--(axis cs:348,0.0400850493483601)
--(axis cs:347,0.0395842808255477)
--(axis cs:346,0.0397633838350353)
--(axis cs:345,0.0399741466949073)
--(axis cs:344,0.0401944772847721)
--(axis cs:343,0.0395381527195298)
--(axis cs:342,0.0401043074439952)
--(axis cs:341,0.0401702218110294)
--(axis cs:340,0.0407595882631319)
--(axis cs:339,0.0394681457063832)
--(axis cs:338,0.0402373209847592)
--(axis cs:337,0.0401716081331694)
--(axis cs:336,0.0402175780351387)
--(axis cs:335,0.0400686729220948)
--(axis cs:334,0.0404731415336765)
--(axis cs:333,0.0406290663178431)
--(axis cs:332,0.0402646989866262)
--(axis cs:331,0.0400006176683402)
--(axis cs:330,0.0404547607610798)
--(axis cs:329,0.0404287409212072)
--(axis cs:328,0.0409498073723931)
--(axis cs:327,0.0405455049883177)
--(axis cs:326,0.0411024235537158)
--(axis cs:325,0.0406888932488297)
--(axis cs:324,0.0408247450854358)
--(axis cs:323,0.0405280343833054)
--(axis cs:322,0.0407593257098443)
--(axis cs:321,0.0411852705587495)
--(axis cs:320,0.0409876401348759)
--(axis cs:319,0.0407409755873276)
--(axis cs:318,0.0408155484627557)
--(axis cs:317,0.0409729457368455)
--(axis cs:316,0.0404219184004586)
--(axis cs:315,0.0410795143548343)
--(axis cs:314,0.0412866154723527)
--(axis cs:313,0.0414727947354234)
--(axis cs:312,0.0413163535716363)
--(axis cs:311,0.0410359987736033)
--(axis cs:310,0.0414365260974529)
--(axis cs:309,0.0409792137515354)
--(axis cs:308,0.0413742237476104)
--(axis cs:307,0.0418967712003755)
--(axis cs:306,0.041296940739352)
--(axis cs:305,0.0418838171926951)
--(axis cs:304,0.0415388651487252)
--(axis cs:303,0.0418915132317109)
--(axis cs:302,0.0416422897061879)
--(axis cs:301,0.0414994901972802)
--(axis cs:300,0.041543082772114)
--(axis cs:299,0.0412917809391254)
--(axis cs:298,0.0419052153971777)
--(axis cs:297,0.0416804813116577)
--(axis cs:296,0.0414752091984926)
--(axis cs:295,0.0420899359938969)
--(axis cs:294,0.0417352889606512)
--(axis cs:293,0.0417939519731123)
--(axis cs:292,0.042934118596576)
--(axis cs:291,0.0420277594644342)
--(axis cs:290,0.0422769337542597)
--(axis cs:289,0.0429206559743256)
--(axis cs:288,0.0421570547191471)
--(axis cs:287,0.0423559195299379)
--(axis cs:286,0.0428225771501791)
--(axis cs:285,0.0426391980666788)
--(axis cs:284,0.0424358834544899)
--(axis cs:283,0.0423550908302832)
--(axis cs:282,0.0429745624545048)
--(axis cs:281,0.0427356632101133)
--(axis cs:280,0.042689192801701)
--(axis cs:279,0.042148808396649)
--(axis cs:278,0.0429222008947299)
--(axis cs:277,0.0430585693404689)
--(axis cs:276,0.0427863317621822)
--(axis cs:275,0.0426750073577367)
--(axis cs:274,0.0430481606431001)
--(axis cs:273,0.0430337850776742)
--(axis cs:272,0.0430421229905967)
--(axis cs:271,0.0425895963215816)
--(axis cs:270,0.0435400421796027)
--(axis cs:269,0.0429536148505516)
--(axis cs:268,0.0436083595846492)
--(axis cs:267,0.0429059597350068)
--(axis cs:266,0.0436745504747434)
--(axis cs:265,0.0435881039195587)
--(axis cs:264,0.0432959209121948)
--(axis cs:263,0.0432953739792019)
--(axis cs:262,0.0437936061230871)
--(axis cs:261,0.0434805095823193)
--(axis cs:260,0.043343905405792)
--(axis cs:259,0.0433083514354519)
--(axis cs:258,0.0436415695916442)
--(axis cs:257,0.0434543701245244)
--(axis cs:256,0.0434699344049413)
--(axis cs:255,0.0433495591237985)
--(axis cs:254,0.0432482546861912)
--(axis cs:253,0.0439709080268378)
--(axis cs:252,0.0439880199755697)
--(axis cs:251,0.043999239127553)
--(axis cs:250,0.0440197287996235)
--(axis cs:249,0.0441865418331151)
--(axis cs:248,0.0439517780551483)
--(axis cs:247,0.0441726847866522)
--(axis cs:246,0.0440225095436689)
--(axis cs:245,0.0443066929951443)
--(axis cs:244,0.0441450149125515)
--(axis cs:243,0.0446338156054375)
--(axis cs:242,0.0445575211407268)
--(axis cs:241,0.0441269837704537)
--(axis cs:240,0.0446358200440407)
--(axis cs:239,0.0442217324960173)
--(axis cs:238,0.0445695874470588)
--(axis cs:237,0.0450012194530315)
--(axis cs:236,0.0442022577568258)
--(axis cs:235,0.0448726520826963)
--(axis cs:234,0.0451349627031888)
--(axis cs:233,0.0447761124840761)
--(axis cs:232,0.0448396837805009)
--(axis cs:231,0.0448495146423926)
--(axis cs:230,0.0445536377207478)
--(axis cs:229,0.0450409484139277)
--(axis cs:228,0.0452199711990123)
--(axis cs:227,0.0448782028405709)
--(axis cs:226,0.0451546923393364)
--(axis cs:225,0.0452978912953302)
--(axis cs:224,0.0447856393497786)
--(axis cs:223,0.045159519584125)
--(axis cs:222,0.0448858935887431)
--(axis cs:221,0.0453742936048193)
--(axis cs:220,0.0454961519414112)
--(axis cs:219,0.0451946335521345)
--(axis cs:218,0.045368648576496)
--(axis cs:217,0.0455497455281337)
--(axis cs:216,0.0457568421617971)
--(axis cs:215,0.0455441193956363)
--(axis cs:214,0.0453457714622693)
--(axis cs:213,0.0453431582431948)
--(axis cs:212,0.0454773977433167)
--(axis cs:211,0.0457790224337889)
--(axis cs:210,0.0459966663076865)
--(axis cs:209,0.0461006299807939)
--(axis cs:208,0.0461837791553291)
--(axis cs:207,0.0458585826060024)
--(axis cs:206,0.0464214003215856)
--(axis cs:205,0.0463076683931196)
--(axis cs:204,0.0457645821394935)
--(axis cs:203,0.0459480440483257)
--(axis cs:202,0.0463208416781798)
--(axis cs:201,0.0460531876554811)
--(axis cs:200,0.0463259348007538)
--(axis cs:199,0.0464806304479454)
--(axis cs:198,0.0468311524763119)
--(axis cs:197,0.0465837254431713)
--(axis cs:196,0.0462507593595493)
--(axis cs:195,0.047232819979742)
--(axis cs:194,0.0470381850105762)
--(axis cs:193,0.0467365118352574)
--(axis cs:192,0.0467878860095144)
--(axis cs:191,0.0463882403119413)
--(axis cs:190,0.0467605723709489)
--(axis cs:189,0.0465251353244023)
--(axis cs:188,0.0467595394884987)
--(axis cs:187,0.0475044527253804)
--(axis cs:186,0.0472530932120955)
--(axis cs:185,0.0473078961922316)
--(axis cs:184,0.0473643089095315)
--(axis cs:183,0.0474352661798767)
--(axis cs:182,0.047554576212976)
--(axis cs:181,0.0472127809540291)
--(axis cs:180,0.0474927859188356)
--(axis cs:179,0.0470403640640879)
--(axis cs:178,0.0474854489400273)
--(axis cs:177,0.0471587639156971)
--(axis cs:176,0.047877966268834)
--(axis cs:175,0.0478079325478424)
--(axis cs:174,0.0474670388555051)
--(axis cs:173,0.0479756322218217)
--(axis cs:172,0.0481998183106977)
--(axis cs:171,0.048016189676612)
--(axis cs:170,0.048093488958428)
--(axis cs:169,0.0476358122670939)
--(axis cs:168,0.0484142314047671)
--(axis cs:167,0.0481421452582576)
--(axis cs:166,0.0487663435710505)
--(axis cs:165,0.0481416560497776)
--(axis cs:164,0.0484661765702967)
--(axis cs:163,0.0482647519812519)
--(axis cs:162,0.0484050904234143)
--(axis cs:161,0.0489388624804353)
--(axis cs:160,0.0487227030096665)
--(axis cs:159,0.0491237599488504)
--(axis cs:158,0.0488515007214096)
--(axis cs:157,0.0489940709684573)
--(axis cs:156,0.0484139633747151)
--(axis cs:155,0.0487428722862735)
--(axis cs:154,0.0490826705955369)
--(axis cs:153,0.0490390239028745)
--(axis cs:152,0.0498249268350453)
--(axis cs:151,0.0489815240649658)
--(axis cs:150,0.0490468520985888)
--(axis cs:149,0.0493284974123123)
--(axis cs:148,0.0493248773332202)
--(axis cs:147,0.049481941963315)
--(axis cs:146,0.0493427438089932)
--(axis cs:145,0.0499239305729703)
--(axis cs:144,0.0496889426908645)
--(axis cs:143,0.0494629413094396)
--(axis cs:142,0.049824035552594)
--(axis cs:141,0.0500896766020422)
--(axis cs:140,0.0499924132791069)
--(axis cs:139,0.0503568609395701)
--(axis cs:138,0.0503151724302113)
--(axis cs:137,0.0502380972660837)
--(axis cs:136,0.0506209468266235)
--(axis cs:135,0.0506691600091075)
--(axis cs:134,0.050438962040588)
--(axis cs:133,0.0508129556172471)
--(axis cs:132,0.0506081572572997)
--(axis cs:131,0.0508225986422738)
--(axis cs:130,0.050796943519355)
--(axis cs:129,0.0508451845550416)
--(axis cs:128,0.05113035475363)
--(axis cs:127,0.0507568084291033)
--(axis cs:126,0.0514538116661337)
--(axis cs:125,0.0513445554038925)
--(axis cs:124,0.0517344395674029)
--(axis cs:123,0.0510427957941654)
--(axis cs:122,0.0512732122624997)
--(axis cs:121,0.0517692947217606)
--(axis cs:120,0.0516040292971777)
--(axis cs:119,0.0519401806733101)
--(axis cs:118,0.0517856599885354)
--(axis cs:117,0.0520374005898369)
--(axis cs:116,0.0520796488843589)
--(axis cs:115,0.0520651400804751)
--(axis cs:114,0.0521638326206846)
--(axis cs:113,0.0527497932439806)
--(axis cs:112,0.0525221726834381)
--(axis cs:111,0.0524418833720118)
--(axis cs:110,0.0527872448370263)
--(axis cs:109,0.0528210830377124)
--(axis cs:108,0.0526829386551584)
--(axis cs:107,0.0533755474765592)
--(axis cs:106,0.0532942686114268)
--(axis cs:105,0.0529049344586851)
--(axis cs:104,0.0531932231692578)
--(axis cs:103,0.0533441629539984)
--(axis cs:102,0.0537412191710916)
--(axis cs:101,0.053469833047712)
--(axis cs:100,0.0534254175222701)
--(axis cs:99,0.0538870722486672)
--(axis cs:98,0.0540158595576662)
--(axis cs:97,0.0543994778965038)
--(axis cs:96,0.0541520977612015)
--(axis cs:95,0.0542897541631194)
--(axis cs:94,0.0544505247582309)
--(axis cs:93,0.0552048368341654)
--(axis cs:92,0.0544579428909037)
--(axis cs:91,0.054825644418647)
--(axis cs:90,0.0552985728625485)
--(axis cs:89,0.0556471573567845)
--(axis cs:88,0.0553420533124497)
--(axis cs:87,0.0557449127303397)
--(axis cs:86,0.0557033934442677)
--(axis cs:85,0.0562578746831197)
--(axis cs:84,0.0563615691503839)
--(axis cs:83,0.0562180151404227)
--(axis cs:82,0.0564270975154117)
--(axis cs:81,0.0570514723664368)
--(axis cs:80,0.0568289304256797)
--(axis cs:79,0.0569747092231448)
--(axis cs:78,0.0573007629691146)
--(axis cs:77,0.0575352474830913)
--(axis cs:76,0.0574794594549784)
--(axis cs:75,0.0580842283869063)
--(axis cs:74,0.0578857675393489)
--(axis cs:73,0.0580511328674867)
--(axis cs:72,0.0581353565279257)
--(axis cs:71,0.0584917611136604)
--(axis cs:70,0.0589049363595837)
--(axis cs:69,0.0588957917923039)
--(axis cs:68,0.0590713670014178)
--(axis cs:67,0.0595831378250295)
--(axis cs:66,0.0599081995852466)
--(axis cs:65,0.0600276921187524)
--(axis cs:64,0.0603641542092836)
--(axis cs:63,0.0604689886995661)
--(axis cs:62,0.0609213958266221)
--(axis cs:61,0.0608037137775158)
--(axis cs:60,0.0612380201650743)
--(axis cs:59,0.0616723376528314)
--(axis cs:58,0.0618586837690622)
--(axis cs:57,0.0623665813928103)
--(axis cs:56,0.0625725439003313)
--(axis cs:55,0.0627618580672392)
--(axis cs:54,0.0632074586927473)
--(axis cs:53,0.0633172252040458)
--(axis cs:52,0.063727070934059)
--(axis cs:51,0.0642435856571497)
--(axis cs:50,0.0642827346553832)
--(axis cs:49,0.0647584536067161)
--(axis cs:48,0.0651892762330397)
--(axis cs:47,0.0654052828764072)
--(axis cs:46,0.0660001637149707)
--(axis cs:45,0.0662373283478373)
--(axis cs:44,0.0668820726646696)
--(axis cs:43,0.0670606768775564)
--(axis cs:42,0.0675950498369226)
--(axis cs:41,0.0680549450252753)
--(axis cs:40,0.0683866516553567)
--(axis cs:39,0.0689189328590458)
--(axis cs:38,0.0694158703565195)
--(axis cs:37,0.0697088314423936)
--(axis cs:36,0.0702485326562872)
--(axis cs:35,0.070921327533804)
--(axis cs:34,0.0713894566985787)
--(axis cs:33,0.0718497816976359)
--(axis cs:32,0.0723971516383123)
--(axis cs:31,0.0729463978171735)
--(axis cs:30,0.0735451537199207)
--(axis cs:29,0.0741803501928947)
--(axis cs:28,0.0748397477770111)
--(axis cs:27,0.0753743115230365)
--(axis cs:26,0.0759959373096383)
--(axis cs:25,0.0766248125293174)
--(axis cs:24,0.0771606509227855)
--(axis cs:23,0.0779115228934499)
--(axis cs:22,0.0785821663067408)
--(axis cs:21,0.0793520925764172)
--(axis cs:20,0.0799748727695636)
--(axis cs:19,0.0807577695862067)
--(axis cs:18,0.0814468464442401)
--(axis cs:17,0.0822397400616437)
--(axis cs:16,0.0830939058072612)
--(axis cs:15,0.0838369457054637)
--(axis cs:14,0.0846922739651815)
--(axis cs:13,0.0855983905001284)
--(axis cs:12,0.0864507068795952)
--(axis cs:11,0.0873065272077138)
--(axis cs:10,0.0882234285337637)
--(axis cs:9,0.0891755117209557)
--(axis cs:8,0.0901052132084765)
--(axis cs:7,0.0910617796099776)
--(axis cs:6,0.092082466435421)
--(axis cs:5,0.0931016141505064)
--(axis cs:4,0.0941532219288208)
--(axis cs:3,0.0952306040944354)
--(axis cs:2,0.0963224660033851)
--(axis cs:1,0.0974413983988301)
--(axis cs:0,0.0985644946005503)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.0956950693226969)
--(axis cs:0,0.0930032195085676)
--(axis cs:1,0.0879844906828145)
--(axis cs:2,0.0845414244402684)
--(axis cs:3,0.0822729986151891)
--(axis cs:4,0.0813423288083809)
--(axis cs:5,0.0809954809710904)
--(axis cs:6,0.080692609249387)
--(axis cs:7,0.0800598731722701)
--(axis cs:8,0.0798721810988671)
--(axis cs:9,0.079595047859925)
--(axis cs:10,0.0793671989793842)
--(axis cs:11,0.0796038057990914)
--(axis cs:12,0.0788951419664518)
--(axis cs:13,0.078636027206701)
--(axis cs:14,0.0784143569313218)
--(axis cs:15,0.077811922743725)
--(axis cs:16,0.0771647172904801)
--(axis cs:17,0.076856973873536)
--(axis cs:18,0.07630102421308)
--(axis cs:19,0.0755097576942464)
--(axis cs:20,0.0747842474825945)
--(axis cs:21,0.0738695905211329)
--(axis cs:22,0.0729244962210098)
--(axis cs:23,0.0720225506671717)
--(axis cs:24,0.071285062470217)
--(axis cs:25,0.0706175050545104)
--(axis cs:26,0.0699612910823922)
--(axis cs:27,0.0693679733235697)
--(axis cs:28,0.0688466693039765)
--(axis cs:29,0.0682522398991773)
--(axis cs:30,0.0677406358239841)
--(axis cs:31,0.0671839940043824)
--(axis cs:32,0.0665847411237084)
--(axis cs:33,0.0660778780972078)
--(axis cs:34,0.065576889130361)
--(axis cs:35,0.0650047105550944)
--(axis cs:36,0.0643124437024627)
--(axis cs:37,0.0638556571391903)
--(axis cs:38,0.0632843452532095)
--(axis cs:39,0.0627210790055448)
--(axis cs:40,0.062172404459182)
--(axis cs:41,0.0615930529407383)
--(axis cs:42,0.0610103724724943)
--(axis cs:43,0.060511452903998)
--(axis cs:44,0.0599227155420672)
--(axis cs:45,0.0594429163933722)
--(axis cs:46,0.058884209281749)
--(axis cs:47,0.0583450833391703)
--(axis cs:48,0.0578734017069139)
--(axis cs:49,0.0573980553152325)
--(axis cs:50,0.0568609680083304)
--(axis cs:51,0.0563811200392064)
--(axis cs:52,0.0559116043919776)
--(axis cs:53,0.0554328046537232)
--(axis cs:54,0.0549633477008756)
--(axis cs:55,0.0545114345630117)
--(axis cs:56,0.0540068533166601)
--(axis cs:57,0.0535748170872744)
--(axis cs:58,0.0531228686492554)
--(axis cs:59,0.0526863469606794)
--(axis cs:60,0.052224696520134)
--(axis cs:61,0.0517995901870156)
--(axis cs:62,0.0513651497131037)
--(axis cs:63,0.0509051393594079)
--(axis cs:64,0.0505049902992148)
--(axis cs:65,0.0500588305882236)
--(axis cs:66,0.0496580733545576)
--(axis cs:67,0.0492155776441942)
--(axis cs:68,0.0487682758768376)
--(axis cs:69,0.0483525521199018)
--(axis cs:70,0.0479561930481227)
--(axis cs:71,0.0475427817050318)
--(axis cs:72,0.0471499143279336)
--(axis cs:73,0.0467225436945815)
--(axis cs:74,0.0463115743388664)
--(axis cs:75,0.0459303451455751)
--(axis cs:76,0.0455467376321242)
--(axis cs:77,0.04513232655684)
--(axis cs:78,0.0447692408671833)
--(axis cs:79,0.0443515582656881)
--(axis cs:80,0.0439619736511473)
--(axis cs:81,0.0436043286929889)
--(axis cs:82,0.0432211826108977)
--(axis cs:83,0.0428320771212683)
--(axis cs:84,0.0424581566824233)
--(axis cs:85,0.0420775095909939)
--(axis cs:86,0.0417355277835299)
--(axis cs:87,0.0413690984611528)
--(axis cs:88,0.0410051077304721)
--(axis cs:89,0.0406155409807344)
--(axis cs:90,0.0402643389131579)
--(axis cs:91,0.0399232899591963)
--(axis cs:92,0.0395773418706457)
--(axis cs:93,0.039208702746882)
--(axis cs:94,0.0388645662622032)
--(axis cs:95,0.0385248908302547)
--(axis cs:96,0.038200531521438)
--(axis cs:97,0.0378741505506344)
--(axis cs:98,0.0375448872938948)
--(axis cs:99,0.0372162887704916)
--(axis cs:100,0.0368338873916403)
--(axis cs:101,0.0365521297325173)
--(axis cs:102,0.0362114051634414)
--(axis cs:103,0.0358656734749474)
--(axis cs:104,0.0355786368515812)
--(axis cs:105,0.0351918050968117)
--(axis cs:106,0.0349412024059272)
--(axis cs:107,0.0346144514803501)
--(axis cs:108,0.0343374594937401)
--(axis cs:109,0.0340112550844926)
--(axis cs:110,0.0336929507301765)
--(axis cs:111,0.0334029295314694)
--(axis cs:112,0.0331070183255015)
--(axis cs:113,0.0327842340873329)
--(axis cs:114,0.0324919461218867)
--(axis cs:115,0.0321689686341429)
--(axis cs:116,0.0319387804402209)
--(axis cs:117,0.0316167330056651)
--(axis cs:118,0.0313624177872928)
--(axis cs:119,0.0310532280337376)
--(axis cs:120,0.0307735429870493)
--(axis cs:121,0.0305098147007188)
--(axis cs:122,0.0301920208365556)
--(axis cs:123,0.0299349040107558)
--(axis cs:124,0.0296253439878427)
--(axis cs:125,0.029372013227316)
--(axis cs:126,0.0290891799938154)
--(axis cs:127,0.0288686287116495)
--(axis cs:128,0.0285916314445405)
--(axis cs:129,0.028292413364942)
--(axis cs:130,0.0280046728166236)
--(axis cs:131,0.0277695295096475)
--(axis cs:132,0.0275466722594568)
--(axis cs:133,0.0272632939708625)
--(axis cs:134,0.0270121082905094)
--(axis cs:135,0.0267825667749694)
--(axis cs:136,0.0265371091587379)
--(axis cs:137,0.0262961709891558)
--(axis cs:138,0.0260157971044282)
--(axis cs:139,0.0258081649237433)
--(axis cs:140,0.0255724430120074)
--(axis cs:141,0.0253044589180913)
--(axis cs:142,0.0250741011269125)
--(axis cs:143,0.0248331321516544)
--(axis cs:144,0.0245861445322229)
--(axis cs:145,0.0243686285709513)
--(axis cs:146,0.0241337065013161)
--(axis cs:147,0.0239145658480009)
--(axis cs:148,0.0236898162587425)
--(axis cs:149,0.023431099573412)
--(axis cs:150,0.0232208930861215)
--(axis cs:151,0.0230317055538586)
--(axis cs:152,0.0227684311309156)
--(axis cs:153,0.0225674777081341)
--(axis cs:154,0.0223607910180488)
--(axis cs:155,0.0221335668833838)
--(axis cs:156,0.0218872273051347)
--(axis cs:157,0.021744356851906)
--(axis cs:158,0.0214897857408959)
--(axis cs:159,0.02130693886703)
--(axis cs:160,0.0210604699849381)
--(axis cs:161,0.0208506436737498)
--(axis cs:162,0.0206743896815637)
--(axis cs:163,0.0204913954807163)
--(axis cs:164,0.0202587367186992)
--(axis cs:165,0.0200768784127668)
--(axis cs:166,0.0198479350418093)
--(axis cs:167,0.0196610314811183)
--(axis cs:168,0.0194495276216118)
--(axis cs:169,0.0193061087665788)
--(axis cs:170,0.0191220346147844)
--(axis cs:171,0.0189378710171384)
--(axis cs:172,0.0186992010395699)
--(axis cs:173,0.018528053728444)
--(axis cs:174,0.0183760789539794)
--(axis cs:175,0.0181936710555711)
--(axis cs:176,0.0179776808261313)
--(axis cs:177,0.0178279881646401)
--(axis cs:178,0.0176427941032761)
--(axis cs:179,0.0174792532886101)
--(axis cs:180,0.0173154829978221)
--(axis cs:181,0.0171179262119738)
--(axis cs:182,0.0169262680276204)
--(axis cs:183,0.0167758309072255)
--(axis cs:184,0.0166238626011388)
--(axis cs:185,0.0164397494109097)
--(axis cs:186,0.0162523810643362)
--(axis cs:187,0.0160958238259051)
--(axis cs:188,0.0159382802920628)
--(axis cs:189,0.0157946224556134)
--(axis cs:190,0.0156399311270814)
--(axis cs:191,0.0154540172086258)
--(axis cs:192,0.0152957006393332)
--(axis cs:193,0.0151481365147929)
--(axis cs:194,0.0149936578682243)
--(axis cs:195,0.014838655282112)
--(axis cs:196,0.0146688075104785)
--(axis cs:197,0.0145491756877533)
--(axis cs:198,0.0143771642902047)
--(axis cs:199,0.0142383650458275)
--(axis cs:200,0.0141027449104735)
--(axis cs:201,0.0139512254395147)
--(axis cs:202,0.0138157604037195)
--(axis cs:203,0.0136564218981387)
--(axis cs:204,0.0135208722487667)
--(axis cs:205,0.0133758344537633)
--(axis cs:206,0.0132273102378683)
--(axis cs:207,0.0131146525432662)
--(axis cs:208,0.0129590229750192)
--(axis cs:209,0.0128181221790902)
--(axis cs:210,0.0127106776331768)
--(axis cs:211,0.0125761668954642)
--(axis cs:212,0.0124395301222509)
--(axis cs:213,0.0123174765441551)
--(axis cs:214,0.012172618916496)
--(axis cs:215,0.0120521106704422)
--(axis cs:216,0.0119205298273918)
--(axis cs:217,0.0117904780515577)
--(axis cs:218,0.0116643973094463)
--(axis cs:219,0.0115387508363965)
--(axis cs:220,0.0114358173401244)
--(axis cs:221,0.01131117133015)
--(axis cs:222,0.0111891039705214)
--(axis cs:223,0.0110694014379796)
--(axis cs:224,0.0109537279852277)
--(axis cs:225,0.0108395013116426)
--(axis cs:226,0.0107180608117089)
--(axis cs:227,0.0106069052648246)
--(axis cs:228,0.0104877631461136)
--(axis cs:229,0.0103794908626739)
--(axis cs:230,0.01026973139716)
--(axis cs:231,0.0101625970454194)
--(axis cs:232,0.0100419279822935)
--(axis cs:233,0.00994060682134726)
--(axis cs:234,0.00984048991064326)
--(axis cs:235,0.00971646418087798)
--(axis cs:236,0.00962714065433701)
--(axis cs:237,0.00953012265381817)
--(axis cs:238,0.0094162399840443)
--(axis cs:239,0.00931310111646981)
--(axis cs:240,0.00921411768729463)
--(axis cs:241,0.00911834442796577)
--(axis cs:242,0.00902086789082317)
--(axis cs:243,0.008921345491111)
--(axis cs:244,0.00882144016339157)
--(axis cs:245,0.00872386289140859)
--(axis cs:246,0.00863229619915404)
--(axis cs:247,0.00853147376747224)
--(axis cs:248,0.00845249529014485)
--(axis cs:249,0.00835116717228538)
--(axis cs:250,0.0082580167696602)
--(axis cs:251,0.00818387087146072)
--(axis cs:252,0.00807888356682567)
--(axis cs:253,0.00799653431601286)
--(axis cs:254,0.00790364540140142)
--(axis cs:255,0.00781644541570166)
--(axis cs:256,0.0077333166162862)
--(axis cs:257,0.00764467840837121)
--(axis cs:258,0.00756775777645225)
--(axis cs:259,0.00747839045762005)
--(axis cs:260,0.00739417371389489)
--(axis cs:261,0.00731936104984065)
--(axis cs:262,0.0072378739129576)
--(axis cs:263,0.00715929838348034)
--(axis cs:264,0.00707235065344848)
--(axis cs:265,0.00699792811339952)
--(axis cs:266,0.00692300956679267)
--(axis cs:267,0.00684396726193865)
--(axis cs:268,0.00676933788536199)
--(axis cs:269,0.00669369665729862)
--(axis cs:270,0.0066154459471519)
--(axis cs:271,0.00654898336346762)
--(axis cs:272,0.00647121008945777)
--(axis cs:273,0.00640536243787707)
--(axis cs:274,0.00633062403700239)
--(axis cs:275,0.00626122662186697)
--(axis cs:276,0.00619092794404047)
--(axis cs:277,0.00611826345006141)
--(axis cs:278,0.00605299976362812)
--(axis cs:279,0.00598382735399817)
--(axis cs:280,0.00591854903010797)
--(axis cs:281,0.0058523723107689)
--(axis cs:282,0.00578841857106089)
--(axis cs:283,0.00572167787924932)
--(axis cs:284,0.00565677681536252)
--(axis cs:285,0.00559528094999141)
--(axis cs:286,0.00552931200818187)
--(axis cs:287,0.00546754387744762)
--(axis cs:288,0.00540982131893547)
--(axis cs:289,0.00534592456082408)
--(axis cs:290,0.00528604767536993)
--(axis cs:291,0.00522719427208245)
--(axis cs:292,0.00516588465492317)
--(axis cs:293,0.00510639969868239)
--(axis cs:294,0.0050507516801298)
--(axis cs:295,0.00499061157966471)
--(axis cs:296,0.00493557318949708)
--(axis cs:297,0.00487949269349346)
--(axis cs:298,0.00482242886412983)
--(axis cs:299,0.00476732433578716)
--(axis cs:300,0.00471384482112951)
--(axis cs:301,0.00465861034643645)
--(axis cs:302,0.00460617513539645)
--(axis cs:303,0.00455352534837393)
--(axis cs:304,0.00450022315371884)
--(axis cs:305,0.00444628680141161)
--(axis cs:306,0.00439863976180925)
--(axis cs:307,0.00434561398785156)
--(axis cs:308,0.00429790308029107)
--(axis cs:309,0.00424720736480664)
--(axis cs:310,0.0041989998502124)
--(axis cs:311,0.00414902671491303)
--(axis cs:312,0.00410458056401784)
--(axis cs:313,0.00405369566242917)
--(axis cs:314,0.00400893236217893)
--(axis cs:315,0.00396293152591536)
--(axis cs:316,0.0039152630319853)
--(axis cs:317,0.00387151665076345)
--(axis cs:318,0.00382747722928636)
--(axis cs:319,0.00378284438788221)
--(axis cs:320,0.00373944061132331)
--(axis cs:321,0.00369597292793817)
--(axis cs:322,0.00365291789661505)
--(axis cs:323,0.00361192979402044)
--(axis cs:324,0.00356959809794612)
--(axis cs:325,0.00352651673277719)
--(axis cs:326,0.00348720153094476)
--(axis cs:327,0.00344782574638148)
--(axis cs:328,0.00340651616583356)
--(axis cs:329,0.00336803068261415)
--(axis cs:330,0.00332884010379912)
--(axis cs:331,0.00329358002919746)
--(axis cs:332,0.00325303292867591)
--(axis cs:333,0.00321620385100257)
--(axis cs:334,0.00317856733202721)
--(axis cs:335,0.0031419581680946)
--(axis cs:336,0.00310854313600612)
--(axis cs:337,0.00307253901608894)
--(axis cs:338,0.00303525487189697)
--(axis cs:339,0.00300077933635145)
--(axis cs:340,0.00296676280344731)
--(axis cs:341,0.00293608277713459)
--(axis cs:342,0.00290031063340824)
--(axis cs:343,0.00286544618617988)
--(axis cs:344,0.00283535507393733)
--(axis cs:345,0.00280468706053155)
--(axis cs:346,0.00277321791910259)
--(axis cs:347,0.00274209124129824)
--(axis cs:348,0.00271156966426024)
--(axis cs:349,0.00267956717568521)
--(axis cs:350,0.00265247849749817)
--(axis cs:351,0.00261964063504337)
--(axis cs:352,0.00258974886820907)
--(axis cs:353,0.00256143969000921)
--(axis cs:354,0.00253269987469795)
--(axis cs:355,0.00250437440836382)
--(axis cs:356,0.00247765006303129)
--(axis cs:357,0.00245439580427233)
--(axis cs:358,0.00242602001174585)
--(axis cs:359,0.00239512255373195)
--(axis cs:360,0.00237158046056234)
--(axis cs:361,0.00234674995061801)
--(axis cs:362,0.00231790500968435)
--(axis cs:363,0.00229376679307559)
--(axis cs:364,0.00227029318323641)
--(axis cs:365,0.00224419404248266)
--(axis cs:366,0.00222437418781476)
--(axis cs:367,0.00219784049574437)
--(axis cs:368,0.00217534064842761)
--(axis cs:369,0.00215069807175994)
--(axis cs:370,0.0021264777951251)
--(axis cs:371,0.00210501230680098)
--(axis cs:372,0.00208094045038222)
--(axis cs:373,0.00206909383218024)
--(axis cs:374,0.00204522936594122)
--(axis cs:375,0.00201891017234429)
--(axis cs:376,0.00199464556678859)
--(axis cs:377,0.00197578026931093)
--(axis cs:378,0.00196131388561248)
--(axis cs:379,0.00193757687445195)
--(axis cs:380,0.00191704968060916)
--(axis cs:381,0.00189767897327235)
--(axis cs:382,0.00188126483307899)
--(axis cs:383,0.0018633493910184)
--(axis cs:384,0.00184126073480034)
--(axis cs:385,0.0018212458477178)
--(axis cs:386,0.00180605349984254)
--(axis cs:387,0.00178901042982582)
--(axis cs:388,0.00177038593342892)
--(axis cs:389,0.00176014437644192)
--(axis cs:390,0.00173457695500573)
--(axis cs:391,0.00172115864990911)
--(axis cs:392,0.00170290215855787)
--(axis cs:393,0.00168077260466844)
--(axis cs:394,0.00167363159522008)
--(axis cs:395,0.00165411570881453)
--(axis cs:396,0.00164361208705478)
--(axis cs:397,0.00162838816680811)
--(axis cs:398,0.00160938729582386)
--(axis cs:399,0.00160028092831873)
--(axis cs:400,0.00158335854581328)
--(axis cs:401,0.00156432955189513)
--(axis cs:402,0.00155760306370638)
--(axis cs:403,0.00154188599805397)
--(axis cs:404,0.00152343596544425)
--(axis cs:405,0.00151506354072372)
--(axis cs:406,0.00149923740105913)
--(axis cs:407,0.00149129314583087)
--(axis cs:408,0.00147658016362752)
--(axis cs:409,0.0014675281104977)
--(axis cs:410,0.00145408681885726)
--(axis cs:411,0.00144375396256404)
--(axis cs:412,0.00143257819162517)
--(axis cs:413,0.00141865463914806)
--(axis cs:414,0.00140229807518312)
--(axis cs:415,0.00139426536623199)
--(axis cs:416,0.00138117486400877)
--(axis cs:417,0.0013732455984115)
--(axis cs:418,0.00136657296269361)
--(axis cs:419,0.00134973230431594)
--(axis cs:420,0.00134308144474467)
--(axis cs:421,0.00133367365167522)
--(axis cs:422,0.00132425615905162)
--(axis cs:423,0.00130690742502855)
--(axis cs:424,0.00130007794597941)
--(axis cs:425,0.00130577951656898)
--(axis cs:426,0.00128910408350015)
--(axis cs:427,0.00127865355562795)
--(axis cs:428,0.00126595616091279)
--(axis cs:429,0.00125648003813671)
--(axis cs:430,0.00124763043575139)
--(axis cs:431,0.00124400158860894)
--(axis cs:432,0.00123742860903801)
--(axis cs:433,0.0012264284559527)
--(axis cs:434,0.00121613012005008)
--(axis cs:435,0.00121461168002698)
--(axis cs:436,0.00120942156047337)
--(axis cs:437,0.00119395086194773)
--(axis cs:438,0.0011858333943609)
--(axis cs:439,0.00118251057451115)
--(axis cs:440,0.00117913195866507)
--(axis cs:441,0.00117060255253637)
--(axis cs:442,0.00116223476047158)
--(axis cs:443,0.00115775675703411)
--(axis cs:444,0.00114987016482452)
--(axis cs:445,0.00114760663502499)
--(axis cs:446,0.00113935993163791)
--(axis cs:447,0.00113486940967446)
--(axis cs:448,0.00112300328446331)
--(axis cs:449,0.00111589298868469)
--(axis cs:450,0.00112005953849708)
--(axis cs:451,0.00111580681990002)
--(axis cs:452,0.00110105982256247)
--(axis cs:453,0.00110305990534822)
--(axis cs:454,0.00109526702114021)
--(axis cs:455,0.00109291605084033)
--(axis cs:456,0.00109171340478674)
--(axis cs:457,0.00108718702388739)
--(axis cs:458,0.00107957215393365)
--(axis cs:459,0.001074864441443)
--(axis cs:460,0.00107078106319887)
--(axis cs:461,0.00106511484827753)
--(axis cs:462,0.00105648846386432)
--(axis cs:463,0.00105936388949047)
--(axis cs:464,0.00106124511908747)
--(axis cs:465,0.00105403158991589)
--(axis cs:466,0.00105575176423889)
--(axis cs:467,0.00104310877349633)
--(axis cs:468,0.00104157250266118)
--(axis cs:469,0.00103396010882087)
--(axis cs:470,0.00103669409102409)
--(axis cs:471,0.00102755098056507)
--(axis cs:472,0.00103309532454661)
--(axis cs:473,0.00102623301264225)
--(axis cs:474,0.00102604904224265)
--(axis cs:475,0.00101589039377801)
--(axis cs:476,0.00101372060193945)
--(axis cs:477,0.00101835561797422)
--(axis cs:478,0.00101603584033403)
--(axis cs:479,0.00101615438590002)
--(axis cs:480,0.00100653184461025)
--(axis cs:481,0.00100817343812256)
--(axis cs:482,0.00100617937564901)
--(axis cs:483,0.00100122529732844)
--(axis cs:484,0.00100964703872249)
--(axis cs:485,0.000998981729528392)
--(axis cs:486,0.00099532429748412)
--(axis cs:487,0.000998841841959595)
--(axis cs:488,0.000990932972389443)
--(axis cs:489,0.000992744178136801)
--(axis cs:490,0.000998509797383269)
--(axis cs:491,0.000996024948787325)
--(axis cs:492,0.000990488499018983)
--(axis cs:493,0.00099011291100383)
--(axis cs:494,0.000986054565651315)
--(axis cs:495,0.000984737119438081)
--(axis cs:496,0.000992057433619004)
--(axis cs:497,0.000984620547311729)
--(axis cs:498,0.000987179587358075)
--(axis cs:499,0.000987200677413192)
--(axis cs:500,0.00098339457904613)
--(axis cs:501,0.000984423462214925)
--(axis cs:502,0.000982580241800637)
--(axis cs:503,0.000987347534705885)
--(axis cs:504,0.000985464787277695)
--(axis cs:505,0.000982557373683732)
--(axis cs:506,0.000985807230350112)
--(axis cs:507,0.000981378367945178)
--(axis cs:508,0.000987565651837123)
--(axis cs:509,0.000988888983575355)
--(axis cs:510,0.000983578287844372)
--(axis cs:511,0.00098051918846266)
--(axis cs:512,0.000981069046045677)
--(axis cs:513,0.00099100606069451)
--(axis cs:514,0.000985468459872469)
--(axis cs:515,0.000988348765704691)
--(axis cs:516,0.000985374566044506)
--(axis cs:517,0.000985976738905156)
--(axis cs:518,0.000989772093582144)
--(axis cs:519,0.000992080762190786)
--(axis cs:520,0.000985919461484983)
--(axis cs:521,0.000994624892263725)
--(axis cs:522,0.000987679668789563)
--(axis cs:523,0.000988371274250414)
--(axis cs:524,0.00099496975581411)
--(axis cs:525,0.000998801962755415)
--(axis cs:526,0.000996461116368386)
--(axis cs:527,0.000999307395448344)
--(axis cs:528,0.0010015757221813)
--(axis cs:529,0.000994340138426953)
--(axis cs:530,0.000999333045922689)
--(axis cs:531,0.000996949464473203)
--(axis cs:532,0.0010013272418723)
--(axis cs:533,0.000997963413336006)
--(axis cs:534,0.00100235074344039)
--(axis cs:535,0.0010110436423079)
--(axis cs:536,0.00100845425577647)
--(axis cs:537,0.00101198196410941)
--(axis cs:538,0.00101871944193524)
--(axis cs:539,0.0010152403454988)
--(axis cs:540,0.00101226531248532)
--(axis cs:541,0.00102669166957909)
--(axis cs:542,0.00102142183065321)
--(axis cs:543,0.00102638722075824)
--(axis cs:544,0.00102448793223549)
--(axis cs:545,0.00103187709953055)
--(axis cs:546,0.00102666464313507)
--(axis cs:547,0.00102279311905834)
--(axis cs:548,0.0010296307892899)
--(axis cs:549,0.00103377886980921)
--(axis cs:550,0.00103105723982807)
--(axis cs:551,0.00103562077785955)
--(axis cs:552,0.00103161713079804)
--(axis cs:553,0.00103892542611649)
--(axis cs:554,0.00104863659746216)
--(axis cs:555,0.00105456584257374)
--(axis cs:556,0.00105018354304951)
--(axis cs:557,0.00105276603127584)
--(axis cs:558,0.0010503262323678)
--(axis cs:559,0.00105557170524677)
--(axis cs:560,0.00106243896513426)
--(axis cs:561,0.00105469423333378)
--(axis cs:562,0.0010628874075672)
--(axis cs:563,0.00107140076530952)
--(axis cs:564,0.0010681270295086)
--(axis cs:565,0.0010645584974793)
--(axis cs:566,0.00106724134831699)
--(axis cs:567,0.00107740788557677)
--(axis cs:568,0.00108391570906775)
--(axis cs:569,0.00108371065862248)
--(axis cs:570,0.0010821689420342)
--(axis cs:571,0.0010912703114191)
--(axis cs:572,0.00108830711022039)
--(axis cs:573,0.00110015579794443)
--(axis cs:574,0.00110099997198368)
--(axis cs:575,0.0010970832367264)
--(axis cs:576,0.00110010329222016)
--(axis cs:577,0.00110921114990129)
--(axis cs:578,0.00110646515834794)
--(axis cs:579,0.00111670703025437)
--(axis cs:580,0.00111242743197716)
--(axis cs:581,0.0011191454601345)
--(axis cs:582,0.0011197200152884)
--(axis cs:583,0.00112366109480181)
--(axis cs:584,0.00112465411271842)
--(axis cs:585,0.0011271876618768)
--(axis cs:586,0.00112321733934345)
--(axis cs:587,0.00113356965571963)
--(axis cs:588,0.00114441263819261)
--(axis cs:589,0.00114542526487336)
--(axis cs:590,0.00115196602500882)
--(axis cs:591,0.0011467278124539)
--(axis cs:592,0.00115717869164957)
--(axis cs:593,0.0011572313348739)
--(axis cs:594,0.00115750811711072)
--(axis cs:595,0.00116532874861986)
--(axis cs:596,0.00117191201914711)
--(axis cs:597,0.00117412979778675)
--(axis cs:598,0.00117833617511345)
--(axis cs:599,0.00117727642083358)
--(axis cs:600,0.0011799724896902)
--(axis cs:601,0.00118489031669632)
--(axis cs:602,0.00118492069201675)
--(axis cs:603,0.00118541526773064)
--(axis cs:604,0.00119664284478717)
--(axis cs:605,0.00119455464511538)
--(axis cs:606,0.00120530070418561)
--(axis cs:607,0.00120426018530195)
--(axis cs:608,0.00121442535579651)
--(axis cs:609,0.00122349403083253)
--(axis cs:610,0.00121438568812249)
--(axis cs:611,0.00123194242651726)
--(axis cs:612,0.00122571486275771)
--(axis cs:613,0.00122886369596462)
--(axis cs:614,0.00123225330061908)
--(axis cs:615,0.00124137814027647)
--(axis cs:616,0.00123375544490149)
--(axis cs:617,0.00124553567293783)
--(axis cs:618,0.00124620781384275)
--(axis cs:619,0.00125554342549397)
--(axis cs:620,0.00125849868520997)
--(axis cs:621,0.00126013509012495)
--(axis cs:622,0.00126868962178802)
--(axis cs:623,0.00126758596716918)
--(axis cs:624,0.00127641887287137)
--(axis cs:625,0.0012756237169053)
--(axis cs:626,0.00128302974284659)
--(axis cs:627,0.00127916084560136)
--(axis cs:628,0.00128548048448511)
--(axis cs:629,0.00128731970323027)
--(axis cs:630,0.0012950214377766)
--(axis cs:631,0.00129922183110795)
--(axis cs:632,0.00130784213873752)
--(axis cs:633,0.00131258710528535)
--(axis cs:634,0.00130946788285136)
--(axis cs:635,0.00131603891532233)
--(axis cs:636,0.00132411173110223)
--(axis cs:637,0.00133173999589625)
--(axis cs:638,0.00133949178049715)
--(axis cs:639,0.00132834850413771)
--(axis cs:640,0.00134033142647027)
--(axis cs:641,0.00134623672899002)
--(axis cs:642,0.00134172140594523)
--(axis cs:643,0.00135473392780603)
--(axis cs:644,0.00136168083375523)
--(axis cs:645,0.00135478187693048)
--(axis cs:646,0.00136618171245434)
--(axis cs:647,0.00137274899310767)
--(axis cs:648,0.00137088257696248)
--(axis cs:649,0.00138025847533209)
--(axis cs:650,0.00138141140496496)
--(axis cs:651,0.00138919990007498)
--(axis cs:652,0.0013918190543761)
--(axis cs:653,0.0013880927983353)
--(axis cs:654,0.00138925737561688)
--(axis cs:655,0.00140242376929112)
--(axis cs:656,0.00140630442505673)
--(axis cs:657,0.00141053030576275)
--(axis cs:658,0.00141885250653899)
--(axis cs:659,0.00141963525035903)
--(axis cs:660,0.00142501092154613)
--(axis cs:661,0.00143064808773045)
--(axis cs:662,0.0014336963885166)
--(axis cs:663,0.00143418239270348)
--(axis cs:664,0.00143697775589392)
--(axis cs:665,0.00144412089701108)
--(axis cs:666,0.00145307721799609)
--(axis cs:667,0.00145392713376058)
--(axis cs:668,0.0014613706165194)
--(axis cs:669,0.00146355810881406)
--(axis cs:670,0.00147057915863414)
--(axis cs:671,0.00147782020385933)
--(axis cs:672,0.00147504158782245)
--(axis cs:673,0.00148049725119211)
--(axis cs:674,0.00148337746052023)
--(axis cs:675,0.00149404433785393)
--(axis cs:676,0.00150262831307845)
--(axis cs:677,0.00150712843957056)
--(axis cs:678,0.00151320398930566)
--(axis cs:679,0.00151429278229624)
--(axis cs:680,0.00151651663039294)
--(axis cs:681,0.00152486912109826)
--(axis cs:682,0.00152189524302404)
--(axis cs:683,0.00153706093595118)
--(axis cs:684,0.00153643205283794)
--(axis cs:685,0.00154835910763362)
--(axis cs:686,0.00154888376878962)
--(axis cs:687,0.00154766852537853)
--(axis cs:688,0.00155192803344644)
--(axis cs:689,0.00156178464433188)
--(axis cs:690,0.00156468862608053)
--(axis cs:691,0.00156974083265557)
--(axis cs:692,0.00157582505647285)
--(axis cs:693,0.00158346495886806)
--(axis cs:694,0.00158318852661012)
--(axis cs:695,0.00159891473684703)
--(axis cs:696,0.00159533079787828)
--(axis cs:697,0.0015989427493882)
--(axis cs:698,0.0016055742044515)
--(axis cs:699,0.00161015276772181)
--(axis cs:700,0.00162299934075284)
--(axis cs:701,0.00162820171073485)
--(axis cs:702,0.00162201988031094)
--(axis cs:703,0.00162508789806382)
--(axis cs:704,0.00163596324154718)
--(axis cs:705,0.0016375078582841)
--(axis cs:706,0.00164185564461448)
--(axis cs:707,0.00165630330422578)
--(axis cs:708,0.00165204354722916)
--(axis cs:709,0.00166534787298357)
--(axis cs:710,0.00167752671234128)
--(axis cs:711,0.00166879850669367)
--(axis cs:712,0.00168038180030372)
--(axis cs:713,0.00168383578853695)
--(axis cs:714,0.00168912583718302)
--(axis cs:715,0.0016894165955916)
--(axis cs:716,0.00169915830157383)
--(axis cs:717,0.00171200474771937)
--(axis cs:718,0.00171762395136685)
--(axis cs:719,0.00172162215111572)
--(axis cs:720,0.00171127483507238)
--(axis cs:721,0.00172093301621342)
--(axis cs:722,0.00172478462764056)
--(axis cs:723,0.00173674979533354)
--(axis cs:724,0.00174230513313505)
--(axis cs:725,0.00173127930518348)
--(axis cs:726,0.00174411281298765)
--(axis cs:727,0.00174892967880937)
--(axis cs:728,0.00176438422239539)
--(axis cs:729,0.00177207298903425)
--(axis cs:730,0.00176834517659538)
--(axis cs:731,0.00177741563962363)
--(axis cs:732,0.001783293487924)
--(axis cs:733,0.00178155199670008)
--(axis cs:734,0.00179071888474653)
--(axis cs:735,0.0018036426323119)
--(axis cs:736,0.00181437511508215)
--(axis cs:737,0.00180974486949958)
--(axis cs:738,0.00181059345756428)
--(axis cs:739,0.00181561042583034)
--(axis cs:740,0.00182908454309267)
--(axis cs:741,0.00182662100899666)
--(axis cs:742,0.00184022859924258)
--(axis cs:743,0.00184092897330981)
--(axis cs:744,0.00185207555655044)
--(axis cs:745,0.0018491385118684)
--(axis cs:746,0.00184309053474556)
--(axis cs:747,0.00186160989958098)
--(axis cs:748,0.00187630173789844)
--(axis cs:749,0.00188024811127721)
--(axis cs:750,0.00188451448674035)
--(axis cs:751,0.00188279944547858)
--(axis cs:752,0.001876946848207)
--(axis cs:753,0.00190336444219768)
--(axis cs:754,0.00189939323969566)
--(axis cs:755,0.00190501851594366)
--(axis cs:756,0.00191709467964538)
--(axis cs:757,0.00191987480768809)
--(axis cs:758,0.00192881159251377)
--(axis cs:759,0.00193296762355099)
--(axis cs:760,0.00194113131333266)
--(axis cs:761,0.0019411755475939)
--(axis cs:762,0.00194814746555971)
--(axis cs:763,0.0019614059901583)
--(axis cs:764,0.00195685415441289)
--(axis cs:765,0.00196191042951438)
--(axis cs:766,0.00196952925395016)
--(axis cs:767,0.0019745443300618)
--(axis cs:768,0.00197753758898659)
--(axis cs:769,0.00197763831182921)
--(axis cs:770,0.00199244973280915)
--(axis cs:771,0.00199359572258582)
--(axis cs:772,0.00200153105135529)
--(axis cs:773,0.00199464127389228)
--(axis cs:774,0.00201560126664002)
--(axis cs:775,0.00200154524939426)
--(axis cs:776,0.00203170713630981)
--(axis cs:777,0.00203216636384977)
--(axis cs:778,0.0020307276225132)
--(axis cs:779,0.00204174287942689)
--(axis cs:780,0.00206119942350114)
--(axis cs:781,0.00205890164985724)
--(axis cs:782,0.00205712857505836)
--(axis cs:783,0.00207535129844808)
--(axis cs:784,0.00207778324859707)
--(axis cs:785,0.00208418721895207)
--(axis cs:786,0.00208698248006674)
--(axis cs:787,0.0020900835425244)
--(axis cs:788,0.00209671221011817)
--(axis cs:789,0.00210305313268741)
--(axis cs:790,0.00210846745157451)
--(axis cs:791,0.00210941166066824)
--(axis cs:792,0.0021224318542415)
--(axis cs:793,0.00212813307306377)
--(axis cs:794,0.00212929453192073)
--(axis cs:795,0.00214857545579009)
--(axis cs:796,0.00213290305078638)
--(axis cs:797,0.00214850139818178)
--(axis cs:798,0.00215798047603477)
--(axis cs:799,0.00216132540192268)
--(axis cs:800,0.00217632152285225)
--(axis cs:801,0.0021759310596852)
--(axis cs:802,0.00216973636852445)
--(axis cs:803,0.0021890639169634)
--(axis cs:804,0.0021925415869185)
--(axis cs:805,0.00219997002394318)
--(axis cs:806,0.00219586193772308)
--(axis cs:807,0.00221135452435095)
--(axis cs:808,0.00221834087020221)
--(axis cs:809,0.00221837094275567)
--(axis cs:810,0.00222202432804787)
--(axis cs:811,0.00224180374031077)
--(axis cs:812,0.00223798540177564)
--(axis cs:813,0.00224771819689189)
--(axis cs:814,0.00225645187508456)
--(axis cs:815,0.00224775185514396)
--(axis cs:816,0.00226893285918845)
--(axis cs:817,0.00226510134589375)
--(axis cs:818,0.0022801538204843)
--(axis cs:819,0.00228639508235305)
--(axis cs:820,0.00229024386278393)
--(axis cs:821,0.00228881239027333)
--(axis cs:822,0.00228829244821863)
--(axis cs:823,0.00231254879991297)
--(axis cs:824,0.00232712391316914)
--(axis cs:825,0.00230756286711168)
--(axis cs:826,0.00233357194034903)
--(axis cs:827,0.00233447619766146)
--(axis cs:828,0.00234554548765724)
--(axis cs:829,0.00235672778080008)
--(axis cs:830,0.00236280968673097)
--(axis cs:831,0.00236485031593618)
--(axis cs:832,0.00237206288987194)
--(axis cs:833,0.00237024574122272)
--(axis cs:834,0.00238354594511794)
--(axis cs:835,0.00237838298882748)
--(axis cs:836,0.00240230390001789)
--(axis cs:837,0.00240422472761919)
--(axis cs:838,0.00240683503764006)
--(axis cs:839,0.00242035948628772)
--(axis cs:840,0.00243165522458967)
--(axis cs:841,0.00242178861094334)
--(axis cs:842,0.00242329971579643)
--(axis cs:843,0.00243721808692867)
--(axis cs:844,0.00245206915348898)
--(axis cs:845,0.00245200463027369)
--(axis cs:846,0.00245788171885426)
--(axis cs:847,0.00247262412313833)
--(axis cs:848,0.00248381991186293)
--(axis cs:849,0.00247699417527676)
--(axis cs:850,0.00247529988989027)
--(axis cs:851,0.00249322901017547)
--(axis cs:852,0.00250174500404236)
--(axis cs:853,0.00250782273580795)
--(axis cs:854,0.00251284632601737)
--(axis cs:855,0.0025118983351082)
--(axis cs:856,0.00252759170265567)
--(axis cs:857,0.00251771621109528)
--(axis cs:858,0.00254559482051089)
--(axis cs:859,0.00254567314117711)
--(axis cs:860,0.00254494680131557)
--(axis cs:861,0.00255083237158616)
--(axis cs:862,0.00256630977416688)
--(axis cs:863,0.00255753438245892)
--(axis cs:864,0.00256326589238399)
--(axis cs:865,0.00258727623707287)
--(axis cs:866,0.00260059253923518)
--(axis cs:867,0.00260257507084562)
--(axis cs:868,0.00257734513804364)
--(axis cs:869,0.00261096702486185)
--(axis cs:870,0.00261493382509888)
--(axis cs:871,0.00261804900553319)
--(axis cs:872,0.00262539432371676)
--(axis cs:873,0.00265477583934476)
--(axis cs:874,0.00264847690623061)
--(axis cs:875,0.00265026678600275)
--(axis cs:876,0.0026618884624005)
--(axis cs:877,0.00266211426657768)
--(axis cs:878,0.00267348635333165)
--(axis cs:879,0.00268729030882822)
--(axis cs:880,0.00269330234084225)
--(axis cs:881,0.00270314752836463)
--(axis cs:882,0.002696819570391)
--(axis cs:883,0.00269974156336101)
--(axis cs:884,0.00270514013654212)
--(axis cs:885,0.00272619144180142)
--(axis cs:886,0.00273206750553232)
--(axis cs:887,0.00272817332101597)
--(axis cs:888,0.00273911986558674)
--(axis cs:889,0.0027374302309794)
--(axis cs:890,0.00274737308121057)
--(axis cs:891,0.00276444726753331)
--(axis cs:892,0.00276138168413548)
--(axis cs:893,0.00276351482620177)
--(axis cs:894,0.00278784375124792)
--(axis cs:895,0.00278284960789638)
--(axis cs:896,0.00278433241977514)
--(axis cs:897,0.00279723530639014)
--(axis cs:898,0.00280236377752884)
--(axis cs:899,0.00281587434690108)
--(axis cs:900,0.00282451574348672)
--(axis cs:901,0.00283390551770143)
--(axis cs:902,0.00284080367610249)
--(axis cs:903,0.00285716593805146)
--(axis cs:904,0.00285238088821242)
--(axis cs:905,0.00285754315428266)
--(axis cs:906,0.00286339436023956)
--(axis cs:907,0.00286042761630218)
--(axis cs:908,0.00286989038134477)
--(axis cs:909,0.00287162852051455)
--(axis cs:910,0.00286627078428)
--(axis cs:911,0.00289623249022467)
--(axis cs:912,0.00290964010993756)
--(axis cs:913,0.00292194080439364)
--(axis cs:914,0.00291983868438553)
--(axis cs:915,0.00292760346058482)
--(axis cs:916,0.00292572296679249)
--(axis cs:917,0.00293272036603338)
--(axis cs:918,0.00295414331319766)
--(axis cs:919,0.00296903680473804)
--(axis cs:920,0.00296213856541581)
--(axis cs:921,0.00296373798148039)
--(axis cs:922,0.0029754194565138)
--(axis cs:923,0.00298237946681387)
--(axis cs:924,0.00298330569688205)
--(axis cs:925,0.00299679987175556)
--(axis cs:926,0.00299280569901366)
--(axis cs:927,0.00301754443660807)
--(axis cs:928,0.00301814186322887)
--(axis cs:929,0.00303558911600814)
--(axis cs:930,0.00303378217826784)
--(axis cs:931,0.00304465121792238)
--(axis cs:932,0.00304787392329965)
--(axis cs:933,0.00307324656360221)
--(axis cs:934,0.00305555899102618)
--(axis cs:935,0.00306985418495605)
--(axis cs:936,0.00306948209415436)
--(axis cs:937,0.00307599493862931)
--(axis cs:938,0.00310590226933762)
--(axis cs:939,0.00312181003141448)
--(axis cs:940,0.00312312860926711)
--(axis cs:941,0.00310249587108902)
--(axis cs:942,0.00312812744994895)
--(axis cs:943,0.00313223307709294)
--(axis cs:944,0.00313967827462125)
--(axis cs:945,0.00314334816451784)
--(axis cs:946,0.00316647194196381)
--(axis cs:947,0.00315032959857247)
--(axis cs:948,0.00318510446547556)
--(axis cs:949,0.00319265714259013)
--(axis cs:950,0.00318674045656821)
--(axis cs:951,0.00319211064545611)
--(axis cs:952,0.00321303894280063)
--(axis cs:953,0.00318899780793412)
--(axis cs:954,0.00320851484132514)
--(axis cs:955,0.00321264684077149)
--(axis cs:956,0.00323452366516018)
--(axis cs:957,0.00325036919612098)
--(axis cs:958,0.00324216804010554)
--(axis cs:959,0.00324295813956575)
--(axis cs:960,0.0032781971790295)
--(axis cs:961,0.00328436421302044)
--(axis cs:962,0.00326949429159756)
--(axis cs:963,0.00328140825534354)
--(axis cs:964,0.00329084327705373)
--(axis cs:965,0.00329906230722863)
--(axis cs:966,0.00330117057548614)
--(axis cs:967,0.00332047499805546)
--(axis cs:968,0.00331374099731956)
--(axis cs:969,0.0033252128168892)
--(axis cs:970,0.0033311527931413)
--(axis cs:971,0.0033347689542415)
--(axis cs:972,0.00335821581019744)
--(axis cs:973,0.00337982077087773)
--(axis cs:974,0.00334977022165256)
--(axis cs:975,0.00337322848045038)
--(axis cs:976,0.00338687200488605)
--(axis cs:977,0.00339919494649681)
--(axis cs:978,0.00339458980197016)
--(axis cs:979,0.0034204303835044)
--(axis cs:980,0.00341155128725593)
--(axis cs:981,0.00343611395648793)
--(axis cs:982,0.00342397110601073)
--(axis cs:983,0.00344352940710953)
--(axis cs:984,0.00345063662551044)
--(axis cs:985,0.00345224055555886)
--(axis cs:986,0.00346445782000606)
--(axis cs:987,0.00347843745909273)
--(axis cs:988,0.00347151613582847)
--(axis cs:989,0.003495860727567)
--(axis cs:990,0.00350575412660757)
--(axis cs:991,0.00350135012964765)
--(axis cs:992,0.003512453362317)
--(axis cs:993,0.00350531754680058)
--(axis cs:994,0.00352618849412267)
--(axis cs:995,0.00353622551077061)
--(axis cs:996,0.00351998640088702)
--(axis cs:997,0.00355990026856207)
--(axis cs:998,0.00356893838081226)
--(axis cs:999,0.00357471477025417)
--(axis cs:999,0.00450136049072337)
--(axis cs:999,0.00450136049072337)
--(axis cs:998,0.00448251841889635)
--(axis cs:997,0.00448724787092871)
--(axis cs:996,0.0045362290522398)
--(axis cs:995,0.00449560406724579)
--(axis cs:994,0.00446065267560293)
--(axis cs:993,0.00449872724424236)
--(axis cs:992,0.00451544395579512)
--(axis cs:991,0.00445107131859843)
--(axis cs:990,0.00440695315852326)
--(axis cs:989,0.0044369686904735)
--(axis cs:988,0.00441345089298748)
--(axis cs:987,0.00441803716467874)
--(axis cs:986,0.00436555678915525)
--(axis cs:985,0.00438201478071171)
--(axis cs:984,0.00435573237117932)
--(axis cs:983,0.00434749381358047)
--(axis cs:982,0.0043483624204401)
--(axis cs:981,0.00434834760102468)
--(axis cs:980,0.00432696296074226)
--(axis cs:979,0.00431777378651967)
--(axis cs:978,0.00434792817904125)
--(axis cs:977,0.00430097776110392)
--(axis cs:976,0.00428952557327875)
--(axis cs:975,0.00430547470922037)
--(axis cs:974,0.00422012353243243)
--(axis cs:973,0.00427325539747891)
--(axis cs:972,0.00430133436459237)
--(axis cs:971,0.00426771488482604)
--(axis cs:970,0.00421777744774401)
--(axis cs:969,0.00423392907729662)
--(axis cs:968,0.00421506298945051)
--(axis cs:967,0.00425381454867909)
--(axis cs:966,0.00423094577179829)
--(axis cs:965,0.00420955336672288)
--(axis cs:964,0.00416995488403385)
--(axis cs:963,0.0041989126983574)
--(axis cs:962,0.00418128237672408)
--(axis cs:961,0.00417222491251124)
--(axis cs:960,0.00417249023798253)
--(axis cs:959,0.00412314875556072)
--(axis cs:958,0.00414683710050188)
--(axis cs:957,0.00412473861389013)
--(axis cs:956,0.00416060088758043)
--(axis cs:955,0.00411887447150836)
--(axis cs:954,0.00409811446704586)
--(axis cs:953,0.00413338055140418)
--(axis cs:952,0.00411094300039353)
--(axis cs:951,0.0041119897013002)
--(axis cs:950,0.004000120987176)
--(axis cs:949,0.00407191188140219)
--(axis cs:948,0.00402535896125826)
--(axis cs:947,0.00401027519047161)
--(axis cs:946,0.00401549936642715)
--(axis cs:945,0.00403947545826933)
--(axis cs:944,0.00401547837183931)
--(axis cs:943,0.00402777531990165)
--(axis cs:942,0.00398198058185883)
--(axis cs:941,0.00398822093244782)
--(axis cs:940,0.00396382397857072)
--(axis cs:939,0.00395948926504486)
--(axis cs:938,0.00395396001162614)
--(axis cs:937,0.00393923948504114)
--(axis cs:936,0.00395845766367006)
--(axis cs:935,0.00391893338701155)
--(axis cs:934,0.00387131435582796)
--(axis cs:933,0.00389124694070736)
--(axis cs:932,0.00388788882868506)
--(axis cs:931,0.00387847876625064)
--(axis cs:930,0.00384200529516923)
--(axis cs:929,0.0039140230000825)
--(axis cs:928,0.00386386310884117)
--(axis cs:927,0.00387685822714574)
--(axis cs:926,0.00385239507162732)
--(axis cs:925,0.00383717746820771)
--(axis cs:924,0.00385077014664239)
--(axis cs:923,0.00384631710448497)
--(axis cs:922,0.0037747910536538)
--(axis cs:921,0.0038127657848089)
--(axis cs:920,0.00375800327001845)
--(axis cs:919,0.00376554265668547)
--(axis cs:918,0.00377228752952193)
--(axis cs:917,0.00377163190803176)
--(axis cs:916,0.00376117690993039)
--(axis cs:915,0.00377088177056719)
--(axis cs:914,0.00372820841810106)
--(axis cs:913,0.00373033710247541)
--(axis cs:912,0.00373032423930551)
--(axis cs:911,0.00370160668227928)
--(axis cs:910,0.00369286905548623)
--(axis cs:909,0.00370929372563085)
--(axis cs:908,0.00370116453840817)
--(axis cs:907,0.00367755492201401)
--(axis cs:906,0.0036577341201206)
--(axis cs:905,0.00368952914284594)
--(axis cs:904,0.00364220465309313)
--(axis cs:903,0.00361303447499574)
--(axis cs:902,0.00359927212520245)
--(axis cs:901,0.00360836210548376)
--(axis cs:900,0.00361487523769826)
--(axis cs:899,0.00358249094451231)
--(axis cs:898,0.0035737433921983)
--(axis cs:897,0.00355461611954556)
--(axis cs:896,0.00354765178171332)
--(axis cs:895,0.00359067159454984)
--(axis cs:894,0.00357027827979842)
--(axis cs:893,0.00354202801533917)
--(axis cs:892,0.00356752593144242)
--(axis cs:891,0.00356646237209913)
--(axis cs:890,0.00350232506968088)
--(axis cs:889,0.00351114877690176)
--(axis cs:888,0.00349071895613297)
--(axis cs:887,0.00347371818080481)
--(axis cs:886,0.00352309898780465)
--(axis cs:885,0.00349281267948255)
--(axis cs:884,0.00349051866650043)
--(axis cs:883,0.00347632045140279)
--(axis cs:882,0.00344995473630768)
--(axis cs:881,0.00344587233388777)
--(axis cs:880,0.00340131339540472)
--(axis cs:879,0.00344377288066412)
--(axis cs:878,0.0034358921962411)
--(axis cs:877,0.00340385339734256)
--(axis cs:876,0.00342265509183584)
--(axis cs:875,0.0033887768496313)
--(axis cs:874,0.0034087088543341)
--(axis cs:873,0.00337400098353784)
--(axis cs:872,0.00337092133520344)
--(axis cs:871,0.0033767311030008)
--(axis cs:870,0.00332747768463314)
--(axis cs:869,0.00335992084327906)
--(axis cs:868,0.00334733494061339)
--(axis cs:867,0.00333961183776338)
--(axis cs:866,0.00330888471988306)
--(axis cs:865,0.00333229988735672)
--(axis cs:864,0.00332406633958769)
--(axis cs:863,0.00325482697765659)
--(axis cs:862,0.00324835962373608)
--(axis cs:861,0.00330392428912461)
--(axis cs:860,0.00327965283522237)
--(axis cs:859,0.00327507279650484)
--(axis cs:858,0.00325196268487838)
--(axis cs:857,0.00327509152075199)
--(axis cs:856,0.00323461616481616)
--(axis cs:855,0.00324360313082596)
--(axis cs:854,0.00321410670904235)
--(axis cs:853,0.00320176282510811)
--(axis cs:852,0.00321467873546791)
--(axis cs:851,0.00321077549690649)
--(axis cs:850,0.00322752699002313)
--(axis cs:849,0.00320637372151837)
--(axis cs:848,0.0031516123336723)
--(axis cs:847,0.00317370545883604)
--(axis cs:846,0.0031388915676372)
--(axis cs:845,0.0031576349435702)
--(axis cs:844,0.00314905329265262)
--(axis cs:843,0.00312969312633305)
--(axis cs:842,0.00311991043939696)
--(axis cs:841,0.00311213260203109)
--(axis cs:840,0.00312916474055742)
--(axis cs:839,0.00313014599265191)
--(axis cs:838,0.0031138486731801)
--(axis cs:837,0.00310497208903992)
--(axis cs:836,0.0031138670851481)
--(axis cs:835,0.00306016410891706)
--(axis cs:834,0.00308066420765698)
--(axis cs:833,0.00305139653218072)
--(axis cs:832,0.00301460399069593)
--(axis cs:831,0.00304073055348227)
--(axis cs:830,0.00300715540175256)
--(axis cs:829,0.00301581580140431)
--(axis cs:828,0.00301683044995717)
--(axis cs:827,0.00298784021536251)
--(axis cs:826,0.00297908649204854)
--(axis cs:825,0.00298583629596168)
--(axis cs:824,0.00296956790543259)
--(axis cs:823,0.00298262446422065)
--(axis cs:822,0.00297601925534976)
--(axis cs:821,0.00295256917803089)
--(axis cs:820,0.00294715215640193)
--(axis cs:819,0.00293303057395406)
--(axis cs:818,0.00295809831215743)
--(axis cs:817,0.00296580656544168)
--(axis cs:816,0.00291981044285834)
--(axis cs:815,0.00290336602421799)
--(axis cs:814,0.00290685231836034)
--(axis cs:813,0.0029229286473913)
--(axis cs:812,0.00285975417331885)
--(axis cs:811,0.00290753388691303)
--(axis cs:810,0.00285737383081247)
--(axis cs:809,0.00288413644608538)
--(axis cs:808,0.00286928368472483)
--(axis cs:807,0.00287248951448102)
--(axis cs:806,0.00284650943391842)
--(axis cs:805,0.00280312863503279)
--(axis cs:804,0.00286333042407048)
--(axis cs:803,0.00283754450555425)
--(axis cs:802,0.00281436348278689)
--(axis cs:801,0.0028282959543757)
--(axis cs:800,0.00281249752302158)
--(axis cs:799,0.00279775924428316)
--(axis cs:798,0.00279088457329737)
--(axis cs:797,0.00272873700729183)
--(axis cs:796,0.00276224936262949)
--(axis cs:795,0.00277068637627119)
--(axis cs:794,0.00276532866313123)
--(axis cs:793,0.0027532265713649)
--(axis cs:792,0.00272572733933014)
--(axis cs:791,0.00275386281641583)
--(axis cs:790,0.00276180110803061)
--(axis cs:789,0.00272707337590127)
--(axis cs:788,0.00270979547434193)
--(axis cs:787,0.00270222956006342)
--(axis cs:786,0.00268368385083544)
--(axis cs:785,0.00268721485179567)
--(axis cs:784,0.00269310776493479)
--(axis cs:783,0.00268353642761012)
--(axis cs:782,0.0026498938395386)
--(axis cs:781,0.00263445466075311)
--(axis cs:780,0.00265604572835212)
--(axis cs:779,0.0026582816136069)
--(axis cs:778,0.00263100910376432)
--(axis cs:777,0.00261753811688941)
--(axis cs:776,0.0025936056692989)
--(axis cs:775,0.00259175980797659)
--(axis cs:774,0.00259856320249202)
--(axis cs:773,0.00261224215699555)
--(axis cs:772,0.00259970998889188)
--(axis cs:771,0.00257873178367671)
--(axis cs:770,0.00256280650416092)
--(axis cs:769,0.00258046914441928)
--(axis cs:768,0.00253146102701677)
--(axis cs:767,0.00254072136804514)
--(axis cs:766,0.0025339456570971)
--(axis cs:765,0.00251302196721866)
--(axis cs:764,0.00255886851439653)
--(axis cs:763,0.00253320719976094)
--(axis cs:762,0.00253516691724497)
--(axis cs:761,0.00251528075208612)
--(axis cs:760,0.00253363096815303)
--(axis cs:759,0.00250349571272747)
--(axis cs:758,0.00249461762936478)
--(axis cs:757,0.00247029000332456)
--(axis cs:756,0.00253616337835072)
--(axis cs:755,0.00243711685572378)
--(axis cs:754,0.00247443314781766)
--(axis cs:753,0.0024578453650585)
--(axis cs:752,0.00244763731415586)
--(axis cs:751,0.0024200173212524)
--(axis cs:750,0.00244558954895121)
--(axis cs:749,0.00242816518136697)
--(axis cs:748,0.00241137950456282)
--(axis cs:747,0.00241884725937942)
--(axis cs:746,0.00241188281496014)
--(axis cs:745,0.00241075494596573)
--(axis cs:744,0.00240535474241311)
--(axis cs:743,0.00240165997567097)
--(axis cs:742,0.00241654046322103)
--(axis cs:741,0.00239005106744896)
--(axis cs:740,0.00239724295594784)
--(axis cs:739,0.0023393257398337)
--(axis cs:738,0.00236023659986372)
--(axis cs:737,0.0023436329280857)
--(axis cs:736,0.00232945114039779)
--(axis cs:735,0.00230600288045271)
--(axis cs:734,0.00231307846220121)
--(axis cs:733,0.00234051421007984)
--(axis cs:732,0.00233522103520568)
--(axis cs:731,0.00229579074810719)
--(axis cs:730,0.0022956661309002)
--(axis cs:729,0.00229043860969929)
--(axis cs:728,0.00226504926094888)
--(axis cs:727,0.00229124415723193)
--(axis cs:726,0.00226029482918559)
--(axis cs:725,0.00224890612860228)
--(axis cs:724,0.00225580862923905)
--(axis cs:723,0.00228551761498975)
--(axis cs:722,0.00223752580165979)
--(axis cs:721,0.00222294733284872)
--(axis cs:720,0.00223095477246876)
--(axis cs:719,0.00224434218262402)
--(axis cs:718,0.00219643494198044)
--(axis cs:717,0.00223048437502307)
--(axis cs:716,0.00217038918203991)
--(axis cs:715,0.00221726118983381)
--(axis cs:714,0.00221382936708677)
--(axis cs:713,0.00221302976599997)
--(axis cs:712,0.0021797189265461)
--(axis cs:711,0.00216309337599203)
--(axis cs:710,0.00215446306115451)
--(axis cs:709,0.00218271869202828)
--(axis cs:708,0.00211399796660831)
--(axis cs:707,0.00213693975437238)
--(axis cs:706,0.00215656911478739)
--(axis cs:705,0.00213321953262096)
--(axis cs:704,0.00213075340132705)
--(axis cs:703,0.00212184320536422)
--(axis cs:702,0.0021066876706971)
--(axis cs:701,0.0020959639049242)
--(axis cs:700,0.00211322373408312)
--(axis cs:699,0.0020912143235547)
--(axis cs:698,0.00209023034782272)
--(axis cs:697,0.0020875901447156)
--(axis cs:696,0.00207646620189615)
--(axis cs:695,0.00207905612381928)
--(axis cs:694,0.00207277135723021)
--(axis cs:693,0.00205846660746859)
--(axis cs:692,0.00205550653637829)
--(axis cs:691,0.00204809244233722)
--(axis cs:690,0.00201698761904861)
--(axis cs:689,0.00204338090706792)
--(axis cs:688,0.00204597866790314)
--(axis cs:687,0.00202010023938846)
--(axis cs:686,0.0020176542582231)
--(axis cs:685,0.00205326465659046)
--(axis cs:684,0.00202699526747263)
--(axis cs:683,0.00198450233309023)
--(axis cs:682,0.0019783942547088)
--(axis cs:681,0.00200285720457267)
--(axis cs:680,0.00198695327454613)
--(axis cs:679,0.00197387261977022)
--(axis cs:678,0.00196658658888304)
--(axis cs:677,0.0019959557681118)
--(axis cs:676,0.00198251009871546)
--(axis cs:675,0.00197960031577871)
--(axis cs:674,0.00195728379471004)
--(axis cs:673,0.00193900531064028)
--(axis cs:672,0.00192876398325625)
--(axis cs:671,0.00192716671265707)
--(axis cs:670,0.0019305914467553)
--(axis cs:669,0.00193357187211814)
--(axis cs:668,0.00189397367611621)
--(axis cs:667,0.00189261581290498)
--(axis cs:666,0.00191693389242848)
--(axis cs:665,0.00188778333639072)
--(axis cs:664,0.00191010799828616)
--(axis cs:663,0.00186581484899627)
--(axis cs:662,0.00188125389908903)
--(axis cs:661,0.00188233838061071)
--(axis cs:660,0.00186571341889881)
--(axis cs:659,0.00184944209701534)
--(axis cs:658,0.00184882226795264)
--(axis cs:657,0.00182307219118995)
--(axis cs:656,0.00185257032788072)
--(axis cs:655,0.00185212776315182)
--(axis cs:654,0.00185052363660172)
--(axis cs:653,0.0018019257810362)
--(axis cs:652,0.0018119420461423)
--(axis cs:651,0.00183520508725151)
--(axis cs:650,0.0018158630374729)
--(axis cs:649,0.00181424637244845)
--(axis cs:648,0.00180459696493048)
--(axis cs:647,0.00178713253708598)
--(axis cs:646,0.00177386994313013)
--(axis cs:645,0.00179078305504833)
--(axis cs:644,0.00177415982668631)
--(axis cs:643,0.00177438460286106)
--(axis cs:642,0.00177074206911119)
--(axis cs:641,0.00177905939114661)
--(axis cs:640,0.00174091521755427)
--(axis cs:639,0.00175773608457827)
--(axis cs:638,0.00174409549403249)
--(axis cs:637,0.00175641636508334)
--(axis cs:636,0.00173777186543709)
--(axis cs:635,0.00175385871808908)
--(axis cs:634,0.00172676722818467)
--(axis cs:633,0.00173149342898326)
--(axis cs:632,0.00171993231984056)
--(axis cs:631,0.00172939449042045)
--(axis cs:630,0.00171882222630017)
--(axis cs:629,0.001698105654181)
--(axis cs:628,0.00172389281500541)
--(axis cs:627,0.00168111878464922)
--(axis cs:626,0.00166587135040272)
--(axis cs:625,0.00169354272316459)
--(axis cs:624,0.00168913214829003)
--(axis cs:623,0.00168365964361381)
--(axis cs:622,0.00168403688325233)
--(axis cs:621,0.00164687228978299)
--(axis cs:620,0.00166668672626809)
--(axis cs:619,0.00163008089352075)
--(axis cs:618,0.00165585778262969)
--(axis cs:617,0.00163860917131147)
--(axis cs:616,0.00165964342968891)
--(axis cs:615,0.00162466743195309)
--(axis cs:614,0.00162779299140167)
--(axis cs:613,0.00161826178641997)
--(axis cs:612,0.00163278330115202)
--(axis cs:611,0.00163324873710827)
--(axis cs:610,0.0016352639426728)
--(axis cs:609,0.00160791067512659)
--(axis cs:608,0.00161571761652297)
--(axis cs:607,0.0015946266493987)
--(axis cs:606,0.00160766424056137)
--(axis cs:605,0.00159214876773462)
--(axis cs:604,0.00160705000578572)
--(axis cs:603,0.00157262503419752)
--(axis cs:602,0.00157473230507905)
--(axis cs:601,0.00159053942732101)
--(axis cs:600,0.00158305221967159)
--(axis cs:599,0.00155956622743895)
--(axis cs:598,0.001577855182495)
--(axis cs:597,0.00154995038356404)
--(axis cs:596,0.00155066956151296)
--(axis cs:595,0.00154599709104551)
--(axis cs:594,0.00156568202177223)
--(axis cs:593,0.00156355227001778)
--(axis cs:592,0.00155217903576244)
--(axis cs:591,0.00155669169945771)
--(axis cs:590,0.00152100485181919)
--(axis cs:589,0.00152780024724808)
--(axis cs:588,0.00154186537707971)
--(axis cs:587,0.00151992990414833)
--(axis cs:586,0.00152075662422896)
--(axis cs:585,0.00152986695812713)
--(axis cs:584,0.00150617821139463)
--(axis cs:583,0.00151218646098133)
--(axis cs:582,0.00151000403652899)
--(axis cs:581,0.00150368837387737)
--(axis cs:580,0.00150321317202746)
--(axis cs:579,0.00152092054500603)
--(axis cs:578,0.00148773742493352)
--(axis cs:577,0.00150117936345438)
--(axis cs:576,0.00150826021191858)
--(axis cs:575,0.00149334552115229)
--(axis cs:574,0.00147676646850622)
--(axis cs:573,0.00149477228468729)
--(axis cs:572,0.00149021283063998)
--(axis cs:571,0.00146501622866457)
--(axis cs:570,0.00147975905617536)
--(axis cs:569,0.00145095521743475)
--(axis cs:568,0.00145474797407084)
--(axis cs:567,0.00146754758942046)
--(axis cs:566,0.00145005281127332)
--(axis cs:565,0.00144994929735249)
--(axis cs:564,0.00144760432404569)
--(axis cs:563,0.00143293383231787)
--(axis cs:562,0.00146676826424204)
--(axis cs:561,0.00145502506778299)
--(axis cs:560,0.00143375222995046)
--(axis cs:559,0.00144184714426222)
--(axis cs:558,0.00143644771360112)
--(axis cs:557,0.00141957701448963)
--(axis cs:556,0.00145443794835266)
--(axis cs:555,0.00144210181416026)
--(axis cs:554,0.00142634886133038)
--(axis cs:553,0.00141156973718162)
--(axis cs:552,0.0014185061042624)
--(axis cs:551,0.00143820269198326)
--(axis cs:550,0.00142619698260882)
--(axis cs:549,0.0014120401666197)
--(axis cs:548,0.00143106757557866)
--(axis cs:547,0.00141943630345603)
--(axis cs:546,0.00139051989060864)
--(axis cs:545,0.00140438404832818)
--(axis cs:544,0.00142369078698695)
--(axis cs:543,0.00142106555316042)
--(axis cs:542,0.0014184787647973)
--(axis cs:541,0.00140485756305278)
--(axis cs:540,0.00141813743806975)
--(axis cs:539,0.00141135878761735)
--(axis cs:538,0.00141417015511645)
--(axis cs:537,0.00138858950828587)
--(axis cs:536,0.00139553080973528)
--(axis cs:535,0.00138610590786314)
--(axis cs:534,0.00138096524168488)
--(axis cs:533,0.00139464156907906)
--(axis cs:532,0.00138101011869085)
--(axis cs:531,0.00141193244379948)
--(axis cs:530,0.00139240660838879)
--(axis cs:529,0.00140388646348095)
--(axis cs:528,0.00140818455700531)
--(axis cs:527,0.00141750275770935)
--(axis cs:526,0.00140664798945066)
--(axis cs:525,0.00138894660400971)
--(axis cs:524,0.00140168555539001)
--(axis cs:523,0.00138227838144947)
--(axis cs:522,0.00137839602279998)
--(axis cs:521,0.00137770584559176)
--(axis cs:520,0.00136623395070024)
--(axis cs:519,0.0013815846033913)
--(axis cs:518,0.00137311985775094)
--(axis cs:517,0.00139652252211841)
--(axis cs:516,0.00138258247450397)
--(axis cs:515,0.00137670413374739)
--(axis cs:514,0.00137415321870678)
--(axis cs:513,0.00137601651618549)
--(axis cs:512,0.00137490941783085)
--(axis cs:511,0.00139519688875945)
--(axis cs:510,0.00139483940861342)
--(axis cs:509,0.00137932400834698)
--(axis cs:508,0.00138447304908709)
--(axis cs:507,0.00140278784216251)
--(axis cs:506,0.00140871166860076)
--(axis cs:505,0.00140117961466156)
--(axis cs:504,0.00138159076241945)
--(axis cs:503,0.00138111537970946)
--(axis cs:502,0.00141005347698908)
--(axis cs:501,0.00140181773343096)
--(axis cs:500,0.00142508282209079)
--(axis cs:499,0.00139434132811794)
--(axis cs:498,0.00140339118470647)
--(axis cs:497,0.00137978903840462)
--(axis cs:496,0.00142056580126832)
--(axis cs:495,0.00141324269961826)
--(axis cs:494,0.00140495159416032)
--(axis cs:493,0.00142819043600012)
--(axis cs:492,0.00139831424203606)
--(axis cs:491,0.0014002564927242)
--(axis cs:490,0.00142101179143574)
--(axis cs:489,0.00142212268951734)
--(axis cs:488,0.00140806719096675)
--(axis cs:487,0.00139335209230512)
--(axis cs:486,0.00140098331822913)
--(axis cs:485,0.00140823257072325)
--(axis cs:484,0.00141201774094474)
--(axis cs:483,0.00142211604769563)
--(axis cs:482,0.00142043025749548)
--(axis cs:481,0.00143252433366837)
--(axis cs:480,0.00142810344112722)
--(axis cs:479,0.00143143245865308)
--(axis cs:478,0.00143183465686295)
--(axis cs:477,0.00146261850364039)
--(axis cs:476,0.00145834347806736)
--(axis cs:475,0.00144573236434031)
--(axis cs:474,0.00144952092217979)
--(axis cs:473,0.00146288757074044)
--(axis cs:472,0.00148284803623163)
--(axis cs:471,0.00149427758102368)
--(axis cs:470,0.00147457405581955)
--(axis cs:469,0.00150536954600674)
--(axis cs:468,0.00149997630611745)
--(axis cs:467,0.00147620004260063)
--(axis cs:466,0.00148511301387899)
--(axis cs:465,0.00148674713780693)
--(axis cs:464,0.00150218405563734)
--(axis cs:463,0.00149867637409149)
--(axis cs:462,0.00152194534442198)
--(axis cs:461,0.00153947349242236)
--(axis cs:460,0.00150660154971682)
--(axis cs:459,0.00152223755062125)
--(axis cs:458,0.00153069373537105)
--(axis cs:457,0.00155341492467218)
--(axis cs:456,0.00155073644597043)
--(axis cs:455,0.00155224795120402)
--(axis cs:454,0.00154992536090419)
--(axis cs:453,0.00154677797642214)
--(axis cs:452,0.00156709287558837)
--(axis cs:451,0.00156817611994903)
--(axis cs:450,0.00156592725439847)
--(axis cs:449,0.00159590111100815)
--(axis cs:448,0.00158692807337698)
--(axis cs:447,0.00159095201199788)
--(axis cs:446,0.00161821655915707)
--(axis cs:445,0.00163580626750671)
--(axis cs:444,0.00161547062522102)
--(axis cs:443,0.00162053195396196)
--(axis cs:442,0.00163477360769178)
--(axis cs:441,0.00166901882418023)
--(axis cs:440,0.00163258070075759)
--(axis cs:439,0.00165891937881588)
--(axis cs:438,0.00167232283361371)
--(axis cs:437,0.00168754310006212)
--(axis cs:436,0.00168510594885088)
--(axis cs:435,0.00169655752862554)
--(axis cs:434,0.00170979339949466)
--(axis cs:433,0.00169759123088011)
--(axis cs:432,0.00172886574817443)
--(axis cs:431,0.00173044789292262)
--(axis cs:430,0.00173625843804607)
--(axis cs:429,0.00175436292412104)
--(axis cs:428,0.00176462380779493)
--(axis cs:427,0.00178750815827456)
--(axis cs:426,0.0017633945294175)
--(axis cs:425,0.00179792823303828)
--(axis cs:424,0.00182245359243749)
--(axis cs:423,0.00181517771139824)
--(axis cs:422,0.00185065821088952)
--(axis cs:421,0.00183203667204963)
--(axis cs:420,0.00182892579301322)
--(axis cs:419,0.00186712367949321)
--(axis cs:418,0.0018883999086934)
--(axis cs:417,0.00188428549349317)
--(axis cs:416,0.00188916367614142)
--(axis cs:415,0.00189206177454062)
--(axis cs:414,0.00194164065553059)
--(axis cs:413,0.00193342027069863)
--(axis cs:412,0.00196806973900522)
--(axis cs:411,0.00197024562443485)
--(axis cs:410,0.00198323508335491)
--(axis cs:409,0.00199245522899296)
--(axis cs:408,0.00200425405868877)
--(axis cs:407,0.00202250961278285)
--(axis cs:406,0.00205472768800299)
--(axis cs:405,0.00204852408910959)
--(axis cs:404,0.00206913058128978)
--(axis cs:403,0.00208208281344025)
--(axis cs:402,0.00209760986638591)
--(axis cs:401,0.00211589608636289)
--(axis cs:400,0.00216014739278604)
--(axis cs:399,0.00216375318039939)
--(axis cs:398,0.00214365993913574)
--(axis cs:397,0.00217588490837967)
--(axis cs:396,0.00220194371092299)
--(axis cs:395,0.00220311454445273)
--(axis cs:394,0.00221411171042543)
--(axis cs:393,0.00224559964821715)
--(axis cs:392,0.00225229388787227)
--(axis cs:391,0.00230923607614044)
--(axis cs:390,0.00229531123199388)
--(axis cs:389,0.00230085800473653)
--(axis cs:388,0.00232178019203352)
--(axis cs:387,0.0023643018032342)
--(axis cs:386,0.00238424616706662)
--(axis cs:385,0.00239831134434005)
--(axis cs:384,0.00242382617154049)
--(axis cs:383,0.0024217991349381)
--(axis cs:382,0.00246370488031786)
--(axis cs:381,0.0024784958176004)
--(axis cs:380,0.00250254163730806)
--(axis cs:379,0.00254012323921649)
--(axis cs:378,0.00256196707741841)
--(axis cs:377,0.00256364761223784)
--(axis cs:376,0.00259396691625708)
--(axis cs:375,0.00265129523536934)
--(axis cs:374,0.0026360106596886)
--(axis cs:373,0.00265671144779612)
--(axis cs:372,0.0026848985849483)
--(axis cs:371,0.00273189634761343)
--(axis cs:370,0.00276242100176095)
--(axis cs:369,0.00276153960035393)
--(axis cs:368,0.00278499172583795)
--(axis cs:367,0.00281530672119709)
--(axis cs:366,0.00283380326345801)
--(axis cs:365,0.00286137677210414)
--(axis cs:364,0.00287849397647312)
--(axis cs:363,0.00290659351124303)
--(axis cs:362,0.00294513437212547)
--(axis cs:361,0.00296852240354217)
--(axis cs:360,0.00299617020809795)
--(axis cs:359,0.00300997474702269)
--(axis cs:358,0.00304623916041905)
--(axis cs:357,0.00308147980850584)
--(axis cs:356,0.00309969377924247)
--(axis cs:355,0.00315588307446566)
--(axis cs:354,0.00318705482406041)
--(axis cs:353,0.00321187722444129)
--(axis cs:352,0.00325006287749)
--(axis cs:351,0.00325843173093535)
--(axis cs:350,0.00329519348835986)
--(axis cs:349,0.00331201545552604)
--(axis cs:348,0.00335160628634397)
--(axis cs:347,0.00338863349138256)
--(axis cs:346,0.0034194443290218)
--(axis cs:345,0.00344819555696549)
--(axis cs:344,0.0035014448555242)
--(axis cs:343,0.00352692243729174)
--(axis cs:342,0.00356494475629618)
--(axis cs:341,0.0035918067963736)
--(axis cs:340,0.00362356749026371)
--(axis cs:339,0.00366280233450066)
--(axis cs:338,0.00369949474085852)
--(axis cs:337,0.00373143922642491)
--(axis cs:336,0.00377014671851676)
--(axis cs:335,0.00379541311123913)
--(axis cs:334,0.00385742520155109)
--(axis cs:333,0.00388824042159783)
--(axis cs:332,0.00393155722150105)
--(axis cs:331,0.00397474285692456)
--(axis cs:330,0.00398679872409237)
--(axis cs:329,0.00404750730582099)
--(axis cs:328,0.00408862900348891)
--(axis cs:327,0.00415362926305617)
--(axis cs:326,0.00419058951269122)
--(axis cs:325,0.0042088054624974)
--(axis cs:324,0.00426621550311869)
--(axis cs:323,0.0042979972049339)
--(axis cs:322,0.00435421255361326)
--(axis cs:321,0.00439737866911563)
--(axis cs:320,0.00442862489630698)
--(axis cs:319,0.00447755646475879)
--(axis cs:318,0.00451980768708792)
--(axis cs:317,0.00457128864818602)
--(axis cs:316,0.00461828025638196)
--(axis cs:315,0.00467732109930958)
--(axis cs:314,0.00470837726733101)
--(axis cs:313,0.00475761667960674)
--(axis cs:312,0.00481453922851795)
--(axis cs:311,0.00486198496259984)
--(axis cs:310,0.00490906803475859)
--(axis cs:309,0.00496196463776741)
--(axis cs:308,0.00500692383647341)
--(axis cs:307,0.00506199113108226)
--(axis cs:306,0.00511331717840327)
--(axis cs:305,0.00516926278312262)
--(axis cs:304,0.00521485979741847)
--(axis cs:303,0.00527444274170892)
--(axis cs:302,0.00533221338120929)
--(axis cs:301,0.00538458426298823)
--(axis cs:300,0.00544079639349974)
--(axis cs:299,0.00549921338386141)
--(axis cs:298,0.00555292984325249)
--(axis cs:297,0.00561264800019208)
--(axis cs:296,0.00567364014556254)
--(axis cs:295,0.00573132498870337)
--(axis cs:294,0.00579017006011838)
--(axis cs:293,0.00585446666716206)
--(axis cs:292,0.00590875504866218)
--(axis cs:291,0.00597433409484171)
--(axis cs:290,0.00603150861905887)
--(axis cs:289,0.0061005295138095)
--(axis cs:288,0.00616192733522369)
--(axis cs:287,0.00622970692696822)
--(axis cs:286,0.00629476446939072)
--(axis cs:285,0.00635571454515967)
--(axis cs:284,0.00642680852961964)
--(axis cs:283,0.00648926790256841)
--(axis cs:282,0.00655483343293419)
--(axis cs:281,0.00663060366665392)
--(axis cs:280,0.00670234445611304)
--(axis cs:279,0.00676633111070652)
--(axis cs:278,0.0068449485732949)
--(axis cs:277,0.00691534654469036)
--(axis cs:276,0.0069729633784395)
--(axis cs:275,0.00705771182698276)
--(axis cs:274,0.00713194358991758)
--(axis cs:273,0.00720986734214157)
--(axis cs:272,0.00728356210695803)
--(axis cs:271,0.00735627732086987)
--(axis cs:270,0.00743616158244101)
--(axis cs:269,0.00751454864561391)
--(axis cs:268,0.00758935045736132)
--(axis cs:267,0.00767475744263441)
--(axis cs:266,0.00774647541098875)
--(axis cs:265,0.00783930188042893)
--(axis cs:264,0.0079104692801012)
--(axis cs:263,0.00797978009862563)
--(axis cs:262,0.00807254817826621)
--(axis cs:261,0.00816524692958791)
--(axis cs:260,0.00823078797795084)
--(axis cs:259,0.00833274301190665)
--(axis cs:258,0.00842393791842622)
--(axis cs:257,0.0084998462759772)
--(axis cs:256,0.00858523518865917)
--(axis cs:255,0.00868919737786922)
--(axis cs:254,0.00878372494969393)
--(axis cs:253,0.00888295620428353)
--(axis cs:252,0.00895971354058087)
--(axis cs:251,0.00905193982092389)
--(axis cs:250,0.00913626931760089)
--(axis cs:249,0.00924465920384091)
--(axis cs:248,0.0093350389912621)
--(axis cs:247,0.00943663241916814)
--(axis cs:246,0.00951074640311026)
--(axis cs:245,0.00962157956722226)
--(axis cs:244,0.00972520780945557)
--(axis cs:243,0.00979998645850854)
--(axis cs:242,0.00993200550969407)
--(axis cs:241,0.0100276124715435)
--(axis cs:240,0.0101441896615673)
--(axis cs:239,0.0102182582667847)
--(axis cs:238,0.0103265149088638)
--(axis cs:237,0.0104330371993063)
--(axis cs:236,0.0105348941265982)
--(axis cs:235,0.0106591104289503)
--(axis cs:234,0.0107542393732896)
--(axis cs:233,0.0108873601919485)
--(axis cs:232,0.0109743225567147)
--(axis cs:231,0.0110790275319866)
--(axis cs:230,0.0111823502033134)
--(axis cs:229,0.0112994966692974)
--(axis cs:228,0.0114582184809189)
--(axis cs:227,0.0115501833906774)
--(axis cs:226,0.011675328339834)
--(axis cs:225,0.0118001435981572)
--(axis cs:224,0.0119028295602792)
--(axis cs:223,0.0120395665631243)
--(axis cs:222,0.0121265387888672)
--(axis cs:221,0.0122862607519556)
--(axis cs:220,0.0123720133741853)
--(axis cs:219,0.0125213040072434)
--(axis cs:218,0.0126357882921354)
--(axis cs:217,0.012784183047073)
--(axis cs:216,0.0129349573702068)
--(axis cs:215,0.0130282413674641)
--(axis cs:214,0.0131521813061659)
--(axis cs:213,0.0133137259885548)
--(axis cs:212,0.0134257723111191)
--(axis cs:211,0.0135324767494449)
--(axis cs:210,0.0136949099973804)
--(axis cs:209,0.013845139369059)
--(axis cs:208,0.0139726054382801)
--(axis cs:207,0.0141067820778216)
--(axis cs:206,0.0142779832138579)
--(axis cs:205,0.0143542581187971)
--(axis cs:204,0.0145275694335734)
--(axis cs:203,0.0146571810590702)
--(axis cs:202,0.0148258005099675)
--(axis cs:201,0.0149792544733309)
--(axis cs:200,0.0150759779470499)
--(axis cs:199,0.0152597147172137)
--(axis cs:198,0.0153777286185138)
--(axis cs:197,0.0155764312720923)
--(axis cs:196,0.0156833683350465)
--(axis cs:195,0.0158552268384161)
--(axis cs:194,0.0160386263330409)
--(axis cs:193,0.0162038767301384)
--(axis cs:192,0.0163161574832452)
--(axis cs:191,0.0165318675359175)
--(axis cs:190,0.016646550416866)
--(axis cs:189,0.0167858263190084)
--(axis cs:188,0.0169614168662032)
--(axis cs:187,0.0171105560303934)
--(axis cs:186,0.0173040860960305)
--(axis cs:185,0.0174942119534737)
--(axis cs:184,0.0176213926725955)
--(axis cs:183,0.017844462694511)
--(axis cs:182,0.0179685556082907)
--(axis cs:181,0.0181836259571257)
--(axis cs:180,0.0183385300734015)
--(axis cs:179,0.0184960524763334)
--(axis cs:178,0.0187345690237997)
--(axis cs:177,0.0188229501243017)
--(axis cs:176,0.0190089709295579)
--(axis cs:175,0.0192019118163977)
--(axis cs:174,0.0194092549277165)
--(axis cs:173,0.0196429835635424)
--(axis cs:172,0.019729722743999)
--(axis cs:171,0.0199701085380121)
--(axis cs:170,0.0201568767558962)
--(axis cs:169,0.0203497470152842)
--(axis cs:168,0.0205712751177909)
--(axis cs:167,0.0206985296271126)
--(axis cs:166,0.0209286236264514)
--(axis cs:165,0.0211348210048329)
--(axis cs:164,0.0212983585028504)
--(axis cs:163,0.0214914230272076)
--(axis cs:162,0.0217357947192573)
--(axis cs:161,0.021935464247858)
--(axis cs:160,0.0221173478583187)
--(axis cs:159,0.0223247441587216)
--(axis cs:158,0.0225248214201197)
--(axis cs:157,0.022776224135215)
--(axis cs:156,0.0229718025418671)
--(axis cs:155,0.0232051698439514)
--(axis cs:154,0.0234309954575316)
--(axis cs:153,0.0236025419326828)
--(axis cs:152,0.0238503255116622)
--(axis cs:151,0.0239921380359087)
--(axis cs:150,0.0243084003409924)
--(axis cs:149,0.0244967196525319)
--(axis cs:148,0.0247403968265237)
--(axis cs:147,0.0249478178290672)
--(axis cs:146,0.025174570430029)
--(axis cs:145,0.0253559627242298)
--(axis cs:144,0.0256074584577956)
--(axis cs:143,0.0259092689683075)
--(axis cs:142,0.0260967312597641)
--(axis cs:141,0.0263199306164058)
--(axis cs:140,0.0266211203497099)
--(axis cs:139,0.0268311457984965)
--(axis cs:138,0.0270652451447182)
--(axis cs:137,0.0273056505098849)
--(axis cs:136,0.0275580500233816)
--(axis cs:135,0.0278215336581083)
--(axis cs:134,0.0280772951698847)
--(axis cs:133,0.0283352506784382)
--(axis cs:132,0.0285979537139757)
--(axis cs:131,0.0288265110638134)
--(axis cs:130,0.0290974225805326)
--(axis cs:129,0.029351926574007)
--(axis cs:128,0.0296074904900281)
--(axis cs:127,0.0298652197157199)
--(axis cs:126,0.0300932853510301)
--(axis cs:125,0.0304354848816282)
--(axis cs:124,0.030661715989908)
--(axis cs:123,0.0309294500015641)
--(axis cs:122,0.0312357998475545)
--(axis cs:121,0.0314991125480335)
--(axis cs:120,0.0317792639426858)
--(axis cs:119,0.0320351711758013)
--(axis cs:118,0.0323464157640446)
--(axis cs:117,0.0326404036485631)
--(axis cs:116,0.0329006089196967)
--(axis cs:115,0.0332278315360876)
--(axis cs:114,0.0334955335607664)
--(axis cs:113,0.0337750490466929)
--(axis cs:112,0.0340358848241387)
--(axis cs:111,0.0343960131734482)
--(axis cs:110,0.0347270295596456)
--(axis cs:109,0.0349785379474993)
--(axis cs:108,0.0352768553436336)
--(axis cs:107,0.0356127747912865)
--(axis cs:106,0.0359167417362508)
--(axis cs:105,0.0362270737179123)
--(axis cs:104,0.0365436813964941)
--(axis cs:103,0.0368991258617219)
--(axis cs:102,0.0371723280630255)
--(axis cs:101,0.037505542534212)
--(axis cs:100,0.0378181923415102)
--(axis cs:99,0.0381497127452851)
--(axis cs:98,0.0384999751761958)
--(axis cs:97,0.0388104325411345)
--(axis cs:96,0.0391533498944025)
--(axis cs:95,0.0394501219495028)
--(axis cs:94,0.0398266728348325)
--(axis cs:93,0.0401766570793849)
--(axis cs:92,0.0405195550811043)
--(axis cs:91,0.0408238858778878)
--(axis cs:90,0.0412062896201853)
--(axis cs:89,0.0415288852518384)
--(axis cs:88,0.0419014371304639)
--(axis cs:87,0.0422499110825127)
--(axis cs:86,0.0425520537930955)
--(axis cs:85,0.0429379758745192)
--(axis cs:84,0.043316091168256)
--(axis cs:83,0.0436597796556653)
--(axis cs:82,0.0440129130392673)
--(axis cs:81,0.0444110720625067)
--(axis cs:80,0.0447529082803616)
--(axis cs:79,0.0451387603030831)
--(axis cs:78,0.0455085382774929)
--(axis cs:77,0.0458556460202122)
--(axis cs:76,0.0462436442540262)
--(axis cs:75,0.0466232023647788)
--(axis cs:74,0.0469929875501588)
--(axis cs:73,0.0474157089735393)
--(axis cs:72,0.047802245110281)
--(axis cs:71,0.0482133168813619)
--(axis cs:70,0.0485739054325652)
--(axis cs:69,0.0489961705624184)
--(axis cs:68,0.0493943039574363)
--(axis cs:67,0.0498508907485402)
--(axis cs:66,0.050287976159387)
--(axis cs:65,0.0506857878688625)
--(axis cs:64,0.0511229556875543)
--(axis cs:63,0.0515840554311422)
--(axis cs:62,0.0520355959366351)
--(axis cs:61,0.0525035384294935)
--(axis cs:60,0.0529635114639275)
--(axis cs:59,0.0534594260465654)
--(axis cs:58,0.0539278961632884)
--(axis cs:57,0.0544237343813033)
--(axis cs:56,0.0549415033912217)
--(axis cs:55,0.0554286209619917)
--(axis cs:54,0.0559774961538638)
--(axis cs:53,0.0564941704876151)
--(axis cs:52,0.0570865057339702)
--(axis cs:51,0.0575061959701785)
--(axis cs:50,0.0581036749919895)
--(axis cs:49,0.0586207760481764)
--(axis cs:48,0.0592644789421623)
--(axis cs:47,0.05977838584134)
--(axis cs:46,0.0603348433004181)
--(axis cs:45,0.0609480594925192)
--(axis cs:44,0.0614963771050439)
--(axis cs:43,0.0621045757719406)
--(axis cs:42,0.0627077334490228)
--(axis cs:41,0.0633805251742815)
--(axis cs:40,0.0639723038447275)
--(axis cs:39,0.0646813867604814)
--(axis cs:38,0.065443725805374)
--(axis cs:37,0.0660855786473256)
--(axis cs:36,0.0666256517552821)
--(axis cs:35,0.0672989209468966)
--(axis cs:34,0.068129447315963)
--(axis cs:33,0.0687771843475901)
--(axis cs:32,0.069536653435478)
--(axis cs:31,0.0701500602361191)
--(axis cs:30,0.0710381126731519)
--(axis cs:29,0.0717218934150996)
--(axis cs:28,0.0725346807594184)
--(axis cs:27,0.0733307730051004)
--(axis cs:26,0.0744641722849797)
--(axis cs:25,0.0752573310524643)
--(axis cs:24,0.0762190199308812)
--(axis cs:23,0.077142173065195)
--(axis cs:22,0.078280565030366)
--(axis cs:21,0.0794297651758782)
--(axis cs:20,0.0803370831023941)
--(axis cs:19,0.0818779428241876)
--(axis cs:18,0.0830511445732176)
--(axis cs:17,0.0842261698821229)
--(axis cs:16,0.0854036445742148)
--(axis cs:15,0.08667626361261)
--(axis cs:14,0.0876534852997258)
--(axis cs:13,0.0882943986554036)
--(axis cs:12,0.0889451607119978)
--(axis cs:11,0.0886512617744713)
--(axis cs:10,0.0888424478256069)
--(axis cs:9,0.0877374198877488)
--(axis cs:8,0.0865154354423541)
--(axis cs:7,0.0855429682154249)
--(axis cs:6,0.0843918173246449)
--(axis cs:5,0.0844263820821342)
--(axis cs:4,0.0855284056431136)
--(axis cs:3,0.0875592806259278)
--(axis cs:2,0.0897125094944328)
--(axis cs:1,0.0925378919365122)
--(axis cs:0,0.0956950693226969)
--cycle;

\addplot [semithick, color0]
table {%
0 0.0984564510264895
1 0.0973722199285434
2 0.0963044818194421
3 0.0952549468325789
4 0.0942252014559702
5 0.0932163444628008
6 0.0922288914064051
7 0.0912629264898014
8 0.0903183007558351
9 0.0893947471317869
10 0.0884919218260702
11 0.0876094186037052
12 0.0867467837702798
13 0.0859035342204961
14 0.0850791660064958
15 0.0842731531317839
16 0.0834849449517795
17 0.0827139707911152
18 0.0819596500061146
19 0.0812214035316846
20 0.0804986685038098
21 0.0797909133178878
22 0.0790976511546094
23 0.0784184448806547
24 0.0777529038000848
25 0.0771006775232455
26 0.0764614507707185
27 0.075834940222282
28 0.0752208908077451
29 0.0746190709709237
30 0.0740292686987355
31 0.0734512888066039
32 0.0728849517146003
33 0.0723300898605441
34 0.0717865420169426
35 0.0712541475526643
36 0.070732741892439
37 0.070222154779109
38 0.0697222086994207
39 0.069232717833565
40 0.0687534861171639
41 0.0682843069957988
42 0.0678249649274652
43 0.0673752367457122
44 0.0669348933954539
45 0.066503700990485
46 0.0660814232992435
47 0.0656678251420134
48 0.0652626752170653
49 0.0648657485025445
50 0.0644768282803698
51 0.0640957082775774
52 0.0637221944271104
53 0.0633561053516568
54 0.0629972725055432
55 0.0626455402689266
56 0.062300765679586
57 0.0619628179363297
58 0.0616315771068572
59 0.0613069326330757
60 0.0609887812557206
61 0.0606770243825061
62 0.0603715654824871
63 0.0600723075243616
64 0.0597791509241628
65 0.0594919920430084
66 0.0592107221682907
67 0.0589352271725988
68 0.0586653877049179
69 0.0584010796784898
70 0.0581421751032591
71 0.0578885432067672
72 0.0576400520042825
73 0.0573965699525695
74 0.0571579678202931
75 0.0569241201106904
76 0.0566949063884266
77 0.056470212118551
78 0.0562499290462758
79 0.0560339552344043
80 0.0558221949196135
81 0.0556145582096114
82 0.0554109606014864
83 0.0552113223680383
84 0.055015567940123
85 0.0548236250848085
86 0.0546354242057757
87 0.0544508976630799
88 0.0542699792085923
89 0.0540926037313991
90 0.0539187069036278
91 0.053748225078568
92 0.0535810950885601
93 0.0534172540336126
94 0.0532566391498625
95 0.0530991877276737
96 0.052944837131972
97 0.0527935248837063
98 0.0526451887880452
99 0.0524997671033299
100 0.0523571986643581
101 0.0522174230821558
102 0.0520803808760035
103 0.0519460136969861
104 0.0518142645077981
105 0.05168507775709
106 0.051558399442291
107 0.0514341771499041
108 0.0513123599400515
109 0.0511928982361717
110 0.0510757436361149
111 0.0509608487263094
112 0.0508481667961338
113 0.050737651661011
114 0.0506292573502536
115 0.0505229379236018
116 0.0504186473165447
117 0.0503163393006937
118 0.0502159675091091
119 0.0501174855664123
120 0.0500208472551508
121 0.0499260067475985
122 0.0498329188345645
123 0.0497415391716986
124 0.0496518245123511
125 0.049563732831188
126 0.0494772234773865
127 0.0493922571664979
128 0.0493087959737478
129 0.0492268032125936
130 0.0491462433092548
131 0.0490670816550982
132 0.0489892843921934
133 0.0489128182795905
134 0.0488376505288377
135 0.0487637486624853
136 0.0486910804847456
137 0.0486196140183947
138 0.0485493175479636
139 0.0484801596786963
140 0.0484121093736704
141 0.048345136087264
142 0.0482792098052255
143 0.0482143011850524
144 0.0481503816235424
145 0.048087423295816
146 0.0480253992070119
147 0.0479642831565113
148 0.0479040497358329
149 0.0478446742779229
150 0.0477861328160342
151 0.0477284020248597
152 0.0476714591590325
153 0.047615282005689
154 0.0475598488273928
155 0.0475051383441757
156 0.0474511296932931
157 0.0473978024052831
158 0.0473451364027783
159 0.0472931119675909
160 0.0472417097341422
161 0.0471909106865002
162 0.0471406961369259
163 0.0470910477463705
164 0.0470419474982032
165 0.0469933777323271
166 0.04694532113648
167 0.0468977607648534
168 0.0468506800556556
169 0.0468040628299745
170 0.0467578932913224
171 0.0467121560372054
172 0.0466668360376581
173 0.0466219186318542
174 0.0465773895201905
175 0.0465332347501496
176 0.0464894407060194
177 0.0464459940959275
178 0.0464028819646419
179 0.0463600916708597
180 0.0463176109010832
181 0.0462754276712065
182 0.0462335303105632
183 0.0461919074770131
184 0.0461505481318666
185 0.0461094415542491
186 0.0460685773204624
187 0.0460279453087456
188 0.0459875356983422
189 0.0459473389484206
190 0.0459073458006283
191 0.0458675472735328
192 0.0458279346585996
193 0.045788499512438
194 0.0457492336388834
195 0.0457101290967783
196 0.0456711781792839
197 0.0456323734250959
198 0.0455937076066407
199 0.045555173730238
200 0.0455167650425583
201 0.0454784750277957
202 0.0454402974116857
203 0.0454022261686346
204 0.0453642554997304
205 0.0453263798522165
206 0.0452885938907055
207 0.0452508925032351
208 0.0452132707868706
209 0.0451757240377767
210 0.0451382477416386
211 0.0451008375626536
212 0.0450634893361996
213 0.0450261990746965
214 0.0449889629458407
215 0.044951777278359
216 0.0449146385544918
217 0.0448775434154803
218 0.0448404886463422
219 0.0448034711944815
220 0.0447664881596294
221 0.044729536788219
222 0.0446926144764944
223 0.0446557187700475
224 0.044618847354902
225 0.0445819980615163
226 0.0445451688416632
227 0.044508357775827
228 0.0444715630616326
229 0.0444347830029225
230 0.0443980160164482
231 0.0443612606182097
232 0.0443245154228659
233 0.0442877791392454
234 0.0442510505710998
235 0.0442143286204909
236 0.0441776122766386
237 0.0441409006235292
238 0.044104192823327
239 0.0440674881326705
240 0.0440307858901531
241 0.0439940855060168
242 0.0439573864756657
243 0.0439206883550681
244 0.0438839907768526
245 0.0438472934449229
246 0.0438105961150116
247 0.0437738986159918
248 0.0437372008259831
249 0.043700502686997
250 0.0436638041933898
251 0.0436271053900379
252 0.0435904063754333
253 0.043553707295149
254 0.0435170083423475
255 0.0434803097654042
256 0.0434436118392366
257 0.043406914896542
258 0.0433702192965944
259 0.0433335254419802
260 0.0432968337618961
261 0.0432601447220515
262 0.0432234588203745
263 0.043186776575645
264 0.0431500985405144
265 0.0431134252879511
266 0.0430767574171191
267 0.0430400955520784
268 0.0430034403282593
269 0.0429667924152885
270 0.0429301524890332
271 0.0428935212446523
272 0.0428568993977581
273 0.0428202876733903
274 0.042783686814418
275 0.042747097570679
276 0.0427105207025643
277 0.0426739569871628
278 0.0426374072002231
279 0.0426008721295989
280 0.0425643525694301
281 0.0425278493143693
282 0.0424913631780384
283 0.042454894958325
284 0.0424184454680507
285 0.0423820155171633
286 0.0423456059192705
287 0.0423092174908113
288 0.0422728510430393
289 0.0422365073909815
290 0.0422001873406066
291 0.0421638917002501
292 0.0421276212775669
293 0.0420913768716576
294 0.0420551592797647
295 0.0420189692918752
296 0.0419828076998612
297 0.0419466752800606
298 0.0419105728048986
299 0.0418745010472437
300 0.0418384607631312
301 0.0418024527082578
302 0.0417664776256143
303 0.0417305362523703
304 0.0416946293196071
305 0.0416587575423879
306 0.041622921636354
307 0.0415871222957838
308 0.0415513602150222
309 0.04151563607616
310 0.0414799505512432
311 0.0414443043020407
312 0.0414086979798527
313 0.0413731322205344
314 0.0413376076587146
315 0.0413021249108739
316 0.0412666845848059
317 0.0412312872747269
318 0.0411959335659643
319 0.0411606240348393
320 0.0411253592415152
321 0.0410901397370301
322 0.0410549660609226
323 0.0410198387388212
324 0.0409847582895193
325 0.0409497252178828
326 0.0409147400148275
327 0.0408798031620677
328 0.0408449151321388
329 0.0408100763765832
330 0.0407752873449015
331 0.0407405484751194
332 0.0407058601914748
333 0.0406712229044781
334 0.0406366370157015
335 0.040602102913103
336 0.040567620978178
337 0.0405331915789649
338 0.0404988150678
339 0.0404644917954588
340 0.0404302220948419
341 0.0403960062927644
342 0.0403618446983992
343 0.0403277376196741
344 0.0402936853424412
345 0.0402596881515262
346 0.040225746323833
347 0.0401918601145799
348 0.0401580297805813
349 0.0401242555595508
350 0.0400905376840901
351 0.0400568763818035
352 0.0400232718615969
353 0.0399897243299131
354 0.0399562339793913
355 0.0399228009958551
356 0.0398894255584464
357 0.039856107830608
358 0.0398228479739328
359 0.0397896461391467
360 0.0397565024685409
361 0.0397234170938127
362 0.039690390143042
363 0.0396574217340005
364 0.0396245119720188
365 0.039591660961473
366 0.0395588687991153
367 0.0395261355696559
368 0.039493461352728
369 0.0394608462207373
370 0.0394282902367376
371 0.0393957934613346
372 0.0393633559438117
373 0.0393309777312265
374 0.039298658857379
375 0.0392663993607971
376 0.0392341992602962
377 0.0392020585774681
378 0.0391699773278136
379 0.0391379555142704
380 0.0391059931406214
381 0.0390740902027781
382 0.0390422466888625
383 0.0390104625860259
384 0.0389787378716603
385 0.0389470725246109
386 0.0389154665076196
387 0.0388839197872999
388 0.0388524323276011
389 0.0388210040767804
390 0.0387896349894526
391 0.0387583250091516
392 0.0387270740772269
393 0.0386958821285642
394 0.0386647490982402
395 0.0386336749172591
396 0.0386026595061489
397 0.0385717027881013
398 0.0385408046782247
399 0.0385099650922972
400 0.0384791839403846
401 0.0384484611247982
402 0.0384177965552511
403 0.0383871901253042
404 0.0383566417360838
405 0.0383261512792189
406 0.0382957186454941
407 0.0382653437249453
408 0.0382350264005347
409 0.0382047665546423
410 0.0381745640691634
411 0.0381444188170518
412 0.0381143306773215
413 0.0380842995181174
414 0.0380543252116415
415 0.0380244076278871
416 0.0379945466283675
417 0.0379647420809693
418 0.0379349938431966
419 0.037905301776924
420 0.0378756657401176
421 0.0378460855868729
422 0.0378165611737828
423 0.0377870923537228
424 0.0377576789759402
425 0.0377283208923447
426 0.0376990179513618
427 0.0376697700000456
428 0.0376405768820863
429 0.0376114384461734
430 0.0375823545315257
431 0.0375533249804149
432 0.0375243496381749
433 0.0374954283408922
434 0.0374665609299184
435 0.0374377472415876
436 0.0374089871155351
437 0.0373802803885534
438 0.037351626896713
439 0.037323026475427
440 0.0372944789574305
441 0.0372659841769492
442 0.037237541969703
443 0.0372091521688929
444 0.0371808146073
445 0.0371525291152763
446 0.037124295524876
447 0.0370961136718676
448 0.0370679833836931
449 0.0370399044936222
450 0.0370118768307157
451 0.0369839002259114
452 0.0369559745140369
453 0.0369280995218407
454 0.0369002750840377
455 0.0368725010293423
456 0.0368447771865185
457 0.0368171033903647
458 0.0367894794678192
459 0.0367619052558939
460 0.0367343805798242
461 0.036706905273012
462 0.0366794791670579
463 0.036652102093833
464 0.0366247738874393
465 0.0365974943763727
466 0.0365702633992878
467 0.0365430807853657
468 0.0365159463661186
469 0.0364888599793544
470 0.0364618214574096
471 0.0364348306389243
472 0.036407887353242
473 0.0363809914399456
474 0.0363541427332733
475 0.036327341071873
476 0.0363005862929903
477 0.0362738782344225
478 0.0362472167345451
479 0.0362206016323284
480 0.0361940327654157
481 0.0361675099778691
482 0.0361410331085989
483 0.0361146019990908
484 0.036088216493432
485 0.0360618764306175
486 0.0360355816599306
487 0.0360093320217834
488 0.0359831273611193
489 0.0359569675255507
490 0.0359308523595839
491 0.0359047817123087
492 0.0358787554316597
493 0.0358527733663456
494 0.0358268353658515
495 0.0358009412804602
496 0.0357750909612436
497 0.0357492842600875
498 0.0357235210296858
499 0.0356978011254461
500 0.0356721243998206
501 0.0356464907098761
502 0.0356208999116306
503 0.0355953518619427
504 0.0355698464166665
505 0.0355443834362523
506 0.0355189627801394
507 0.0354935843086465
508 0.0354682478829474
509 0.0354429533669732
510 0.035417700621794
511 0.0353924895131023
512 0.0353673199055988
513 0.0353421916630418
514 0.0353171046537814
515 0.035292058743359
516 0.0352670538056267
517 0.0352420897042202
518 0.0352171663129432
519 0.035192283500951
520 0.0351674411383178
521 0.03514263910339
522 0.035117877268041
523 0.0350931555069263
524 0.0350684736955799
525 0.0350438317086521
526 0.0350192294271672
527 0.0349946667275889
528 0.0349701434927644
529 0.0349456595973359
530 0.0349212149259808
531 0.034896809360626
532 0.0348724427823182
533 0.0348481150802426
534 0.0348238261336424
535 0.0347995758317058
536 0.0347753640591159
537 0.0347511907032615
538 0.0347270556542427
539 0.0347029588012535
540 0.0346789000343896
541 0.0346548792446447
542 0.0346308963239097
543 0.034606951166759
544 0.0345830436668612
545 0.0345591737169899
546 0.0345353412143745
547 0.0345115460535616
548 0.0344877881370999
549 0.0344640673577184
550 0.0344403836197083
551 0.0344167368193156
552 0.0343931268590017
553 0.0343695536402912
554 0.0343460170655737
555 0.0343225170380838
556 0.0342990534636662
557 0.0342756262454692
558 0.0342522352927723
559 0.0342288805103781
560 0.0342055618039375
561 0.0341822790851727
562 0.0341590322613595
563 0.0341358212440752
564 0.0341126459421991
565 0.0340895062706473
566 0.0340664021398728
567 0.034043333461114
568 0.0340203001516164
569 0.0339973021258968
570 0.0339743393009675
571 0.0339514115893764
572 0.0339285189096392
573 0.0339056611809941
574 0.0338828383199525
575 0.033860050248932
576 0.0338372968841543
577 0.0338145781494581
578 0.0337918939642071
579 0.0337692442501838
580 0.0337466289315825
581 0.0337240479315559
582 0.0337015011739223
583 0.0336789885848985
584 0.0336565100879112
585 0.0336340656104866
586 0.0336116550790758
587 0.0335892784207668
588 0.0335669355650029
589 0.0335446264367206
590 0.033522350970018
591 0.0335001090927841
592 0.033477900735215
593 0.0334557258281354
594 0.0334335843029417
595 0.0334114760933461
596 0.0333894011319314
597 0.0333673593535672
598 0.0333453506903123
599 0.0333233750765044
600 0.0333014324504016
601 0.033279522744112
602 0.0332576458970084
603 0.0332358018456823
604 0.0332139905255761
605 0.0331922118777283
606 0.0331704658370128
607 0.033148752345541
608 0.0331270713409466
609 0.0331054227647358
610 0.0330838065572744
611 0.0330622226611244
612 0.0330406710176933
613 0.0330191515672629
614 0.0329976642539402
615 0.0329762090207077
616 0.0329547858126898
617 0.0329333945738821
618 0.032912035248771
619 0.032890707784002
620 0.0328694121234212
621 0.0328481482130145
622 0.0328269160009212
623 0.032805715434117
624 0.0327845464633428
625 0.0327634090332679
626 0.0327423030939473
627 0.0327212285959401
628 0.0327001854853396
629 0.0326791737169176
630 0.0326581932377215
631 0.0326372440018054
632 0.0326163259604173
633 0.0325954390636315
634 0.0325745832652434
635 0.0325537585178662
636 0.032532964776184
637 0.032512201993702
638 0.0324914701243584
639 0.0324707691241539
640 0.0324500989462759
641 0.0324294595459624
642 0.0324088508821045
643 0.0323882729091566
644 0.0323677255836094
645 0.032347208865576
646 0.032326722710737
647 0.0323062670783931
648 0.0322858419250194
649 0.0322654472106892
650 0.0322450828974527
651 0.0322247489413227
652 0.0322044453050875
653 0.0321841719455006
654 0.0321639288260599
655 0.0321437159074185
656 0.0321235331521589
657 0.0321033805200206
658 0.0320832579710775
659 0.0320631654736591
660 0.0320431029852986
661 0.0320230704717681
662 0.0320030678959631
663 0.0319830952210783
664 0.0319631524121626
665 0.0319432394313951
666 0.0319233562459436
667 0.0319035028169436
668 0.031883679112076
669 0.0318638850976866
670 0.0318441207356517
671 0.0318243859943541
672 0.031804680839255
673 0.0317850052360307
674 0.031765359153687
675 0.0317457425551687
676 0.0317261554083104
677 0.0317065976811043
678 0.0316870693386146
679 0.0316675703507257
680 0.0316481006828176
681 0.0316286603050696
682 0.0316092491816049
683 0.0315898672828646
684 0.0315705145747876
685 0.0315511910264987
686 0.0315318966087934
687 0.0315126312863705
688 0.0314933950271444
689 0.031474187802154
690 0.0314550095779434
691 0.0314358603256922
692 0.0314167400120835
693 0.0313976486084201
694 0.0313785860814872
695 0.0313595523996391
696 0.0313405475327987
697 0.0313215714478782
698 0.031302624114864
699 0.0312837055052842
700 0.0312648155846056
701 0.031245954324376
702 0.0312271216931346
703 0.0312083176578824
704 0.031189542191711
705 0.0311707952601061
706 0.0311520768331136
707 0.0311333868807452
708 0.0311147253714995
709 0.0310960922738504
710 0.0310774875562641
711 0.0310589111901726
712 0.0310403631424923
713 0.0310218433830955
714 0.0310033518803449
715 0.0309848886010595
716 0.0309664535180302
717 0.0309480465979984
718 0.030929667810705
719 0.0309113171243047
720 0.0308929945054984
721 0.0308746999253501
722 0.0308564333519649
723 0.0308381947548567
724 0.0308199841005642
725 0.0308018013585429
726 0.0307836464982215
727 0.0307655194860271
728 0.030747420292805
729 0.0307293488849179
730 0.0307113052316781
731 0.0306932893023412
732 0.0306753010646862
733 0.0306573404864605
734 0.0306394075368616
735 0.0306215021836041
736 0.030603624394387
737 0.0305857741369017
738 0.0305679513802897
739 0.0305501560936865
740 0.0305323882462089
741 0.0305146478026318
742 0.0304969347335278
743 0.0304792490065973
744 0.0304615905895316
745 0.0304439594529416
746 0.0304263555631239
747 0.0304087788878219
748 0.0303912293962894
749 0.03037370705778
750 0.0303562118415889
751 0.0303387437127512
752 0.0303213026435156
753 0.0303038885990215
754 0.030286501547333
755 0.0302691414622979
756 0.0302518083078188
757 0.030234502055013
758 0.0302172226722235
759 0.0301999701278798
760 0.0301827443933449
761 0.030165545435801
762 0.0301483732253887
763 0.0301312277309213
764 0.0301141089227509
765 0.0300970167699349
766 0.0300799512416408
767 0.0300629123100177
768 0.0300458999430937
769 0.0300289141104623
770 0.0300119547846989
771 0.0299950219342859
772 0.0299781155321186
773 0.0299612355470206
774 0.0299443819508252
775 0.0299275547155364
776 0.0299107538105498
777 0.0298939792096732
778 0.0298772308840963
779 0.0298605088052534
780 0.0298438129447739
781 0.0298271432759297
782 0.0298104997722096
783 0.0297938824045701
784 0.0297772911483793
785 0.0297607259750986
786 0.029744186860604
787 0.0297276737782688
788 0.029711186701738
789 0.0296947256063197
790 0.0296782904648528
791 0.0296618812532248
792 0.0296454979490241
793 0.0296291405259916
794 0.0296128089610369
795 0.0295965032299149
796 0.0295802233088593
797 0.029563969178147
798 0.0295477408103005
799 0.0295315381857643
800 0.0295153612817465
801 0.029499210073994
802 0.0294830845446989
803 0.0294669846692523
804 0.0294509104288014
805 0.0294348618023654
806 0.0294188387686816
807 0.0294028413087591
808 0.0293868694019814
809 0.0293709230297606
810 0.0293550021725152
811 0.029339106811931
812 0.0293232369305045
813 0.0293073925075781
814 0.0292915735272493
815 0.0292757799698709
816 0.0292600118197821
817 0.0292442690592879
818 0.0292285516690272
819 0.0292128596355579
820 0.0291971929389167
821 0.0291815515645106
822 0.0291659354955969
823 0.0291503447151467
824 0.0291347792092288
825 0.0291192389600654
826 0.0291037239525026
827 0.0290882341717772
828 0.0290727696003005
829 0.0290573302260998
830 0.0290419160319872
831 0.0290265270035735
832 0.0290111631241163
833 0.0289958243811207
834 0.0289805107606724
835 0.0289652222465335
836 0.0289499588249391
837 0.0289347204790352
838 0.0289195071918629
839 0.0289043189524972
840 0.0288891557417828
841 0.0288740175464249
842 0.0288589043506989
843 0.028843816138226
844 0.0288287528965833
845 0.028813714606998
846 0.028798701255653
847 0.0287837128251149
848 0.0287687493027222
849 0.0287538106715436
850 0.028738896915897
851 0.0287240080222858
852 0.0287091439730895
853 0.0286943047534841
854 0.0286794903477834
855 0.028664700741089
856 0.0286499359225384
857 0.0286351958736728
858 0.0286204805805513
859 0.0286057900257845
860 0.0285911241909033
861 0.0285764830594207
862 0.0285618666113289
863 0.0285472748316534
864 0.0285327077041888
865 0.028518165209427
866 0.0285036473310876
867 0.0284891540511852
868 0.0284746853556717
869 0.0284602412235729
870 0.0284458216331396
871 0.0284314265680871
872 0.0284170560073653
873 0.0284027099330908
874 0.0283883883289145
875 0.028374091175213
876 0.0283598184555729
877 0.0283455701522279
878 0.0283313462466411
879 0.0283171467222718
880 0.0283029715639927
881 0.0282888207565055
882 0.0282746942811493
883 0.0282605921153143
884 0.0282465142384652
885 0.028232460632862
886 0.0282184312769216
887 0.0282044261548194
888 0.0281904452470768
889 0.0281764885365391
890 0.0281625560059784
891 0.0281486476386602
892 0.0281347634139395
893 0.028120903312047
894 0.028107067311256
895 0.0280932553964849
896 0.0280794675502897
897 0.0280657037571957
898 0.0280519640033038
899 0.0280382482676308
900 0.0280245565327239
901 0.0280108887835267
902 0.0279972450080907
903 0.0279836251960501
904 0.0279700293290087
905 0.0279564573901184
906 0.0279429093601508
907 0.0279293852234432
908 0.0279158849664517
909 0.0279024085742976
910 0.0278889560321859
911 0.0278755273227835
912 0.0278621224243253
913 0.0278487413235494
914 0.0278353839992094
915 0.0278220504374832
916 0.0278087406201861
917 0.0277954545348216
918 0.0277821921652804
919 0.0277689534973895
920 0.0277557385084888
921 0.0277425471843871
922 0.027729379508679
923 0.0277162354711945
924 0.0277031150585938
925 0.0276900182565042
926 0.0276769450502238
927 0.0276638954250448
928 0.0276508693671455
929 0.0276378668637551
930 0.0276248879011238
931 0.0276119324684777
932 0.0275990005529985
933 0.027586092143748
934 0.0275732072301613
935 0.0275603457996552
936 0.0275475078431862
937 0.0275346933454062
938 0.0275219022965334
939 0.0275091346810927
940 0.027496390490766
941 0.0274836697095624
942 0.0274709723253107
943 0.0274582983235101
944 0.027445647689202
945 0.0274330204123084
946 0.0274204164770973
947 0.0274078358706205
948 0.0273952785767437
949 0.0273827445811991
950 0.0273702338734232
951 0.0273577464353219
952 0.0273452822537999
953 0.0273328413121654
954 0.0273204235943503
955 0.0273080290882473
956 0.0272956577750272
957 0.0272833096388259
958 0.027270984665657
959 0.0272586828372963
960 0.0272464041419654
961 0.0272341485601064
962 0.0272219160797588
963 0.0272097066846681
964 0.027197520360017
965 0.0271853570907044
966 0.0271732168623878
967 0.0271610996603112
968 0.027149005471873
969 0.0271369342811005
970 0.0271248860739187
971 0.0271128608327278
972 0.0271008585459394
973 0.0270888791953515
974 0.02707692276748
975 0.0270649892495791
976 0.0270530786243018
977 0.0270411908809378
978 0.0270293260028948
979 0.0270174839789322
980 0.0270056647968101
981 0.0269938684419839
982 0.0269820949022662
983 0.0269703441624102
984 0.0269586162118156
985 0.0269469110343654
986 0.0269352286185247
987 0.0269235689545113
988 0.0269119320275847
989 0.0269003178282394
990 0.0268887263448736
991 0.026877157564265
992 0.0268656114771343
993 0.0268540880689174
994 0.0268425873325337
995 0.0268311092524566
996 0.0268196538204122
997 0.0268082210263147
998 0.0267968108590704
999 0.0267854233090204
};
\addlegendentry{Matérn}
\addplot [semithick, color1]
table {%
0 0.0945884464057637
1 0.0927650478579473
2 0.0933838547822745
3 0.0916962874036464
4 0.0912215745894077
5 0.0912382240931776
6 0.0897937806444302
7 0.088997505553167
8 0.0887724570989026
9 0.0883887286427014
10 0.0881823379945396
11 0.0882130633139936
12 0.0882041749863249
13 0.088054424162989
14 0.0877136892742754
15 0.0871450392136802
16 0.0863846631117181
17 0.0855113422500188
18 0.0845952214663037
19 0.0837082666669042
20 0.0829009001161887
21 0.0821839893696485
22 0.0815529935305108
23 0.0809893823170639
24 0.0804721837352386
25 0.0799857882001704
26 0.0795239541139559
27 0.0790919762662072
28 0.0787195497126433
29 0.0783980442290802
30 0.0780861175147406
31 0.0777881011029521
32 0.0774835275946546
33 0.0771469900987505
34 0.0767571664039868
35 0.0762863542782799
36 0.0757672550865221
37 0.0752129124013527
38 0.0746127270241884
39 0.0740052243365001
40 0.0734281602170515
41 0.0728939913169685
42 0.0724024136253262
43 0.0719452521115132
44 0.0715202921768609
45 0.0711180064777451
46 0.0707304067283798
47 0.07036821328029
48 0.0700352218946072
49 0.0697038465417999
50 0.069351603438264
51 0.0689815268224672
52 0.0685919353137242
53 0.0681753548319734
54 0.0677311485397567
55 0.0672634133140595
56 0.0667802421304017
57 0.0662933909610103
58 0.0658093148320071
59 0.0653296117411182
60 0.0648613786418181
61 0.0644165565751447
62 0.0640038243900305
63 0.0636229284503295
64 0.0632691372589543
65 0.0629392461844579
66 0.0626301834411959
67 0.0623315796939325
68 0.0620248678684033
69 0.061700811546622
70 0.0613607940498568
71 0.0610044406039088
72 0.0606306597721741
73 0.0602433230275379
74 0.0598493862516433
75 0.059455350187147
76 0.0590642669771223
77 0.0586784024847146
78 0.0583040847456444
79 0.0579442413588533
80 0.0575955116465403
81 0.057254294114141
82 0.0569192730131755
83 0.0565884527882087
84 0.0562590965956403
85 0.0559299437542743
86 0.0555978568023026
87 0.0552598943058751
88 0.0549179879285354
89 0.0545749178309962
90 0.0542315499675058
91 0.0538892782715246
92 0.0535490781253345
93 0.0532106982614571
94 0.0528748251275732
95 0.052542633283156
96 0.0522147300320097
97 0.0518915187877357
98 0.0515734951099819
99 0.0512605816707688
100 0.0509517122252897
101 0.0506457291768711
102 0.0503415443956152
103 0.0500372990466089
104 0.0497327561292753
105 0.0494297751941674
106 0.0491294700973399
107 0.0488319508290385
108 0.0485372491521319
109 0.048245231967263
110 0.0479559289804047
111 0.0476699162754447
112 0.0473875164492451
113 0.0471079821321516
114 0.0468302797787713
115 0.0465541907202168
116 0.0462800378041159
117 0.0460076965974368
118 0.0457363702608024
119 0.0454655273991322
120 0.0451952370942553
121 0.0449256879864718
122 0.044657213766
123 0.0443905550984473
124 0.0441261697684828
125 0.0438638479846721
126 0.0436034048544569
127 0.043345046330179
128 0.0430889756047218
129 0.0428351054707976
130 0.0425829774891154
131 0.0423321318847846
132 0.0420824818300384
133 0.0418342856778483
134 0.0415876244431939
135 0.0413421509370165
136 0.0410982343822221
137 0.040856711793847
138 0.0406173202660039
139 0.0403797403825395
140 0.0401444379943573
141 0.0399112197242656
142 0.0396794570771501
143 0.0394494419468595
144 0.039221364095675
145 0.0389950313087248
146 0.0387705637875665
147 0.0385480498137467
148 0.0383271123952139
149 0.0381077006398518
150 0.0378901762955787
151 0.0376746513828317
152 0.0374609847866743
153 0.0372491703625104
154 0.037039311702937
155 0.0368314484881583
156 0.0366255040032771
157 0.0364210959844281
158 0.0362182687134812
159 0.0360173934610454
160 0.0358182757287183
161 0.0356203624431212
162 0.0354239336507974
163 0.0352295379515736
164 0.0350367537222684
165 0.0348449827269169
166 0.0346553673798361
167 0.0344680959300004
168 0.0342818237978659
169 0.0340968845510848
170 0.0339141602932703
171 0.033732651625438
172 0.0335522771366807
173 0.0333739716143399
174 0.033196972086351
175 0.0330211627968072
176 0.0328471021192473
177 0.0326744234967824
178 0.0325028936898876
179 0.0323329915729496
180 0.0321645560376466
181 0.0319972380218483
182 0.0318315996495272
183 0.0316675527381455
184 0.0315046391820209
185 0.031343105829165
186 0.0311830088330074
187 0.0310242732802263
188 0.0308668999366889
189 0.0307109371991198
190 0.0305559552992468
191 0.030402590935088
192 0.0302505388798318
193 0.0300996038326444
194 0.0299500959011166
195 0.0298020358980959
196 0.0296550216861699
197 0.029509046367762
198 0.0293649902255147
199 0.0292214436906697
200 0.0290794123063572
201 0.0289387835432253
202 0.0287990316555304
203 0.0286606571784557
204 0.028522984682722
205 0.0283872446668462
206 0.0282522532402964
207 0.028117937548556
208 0.027986204883515
209 0.0278542550506892
210 0.0277236954609041
211 0.0275947307294273
212 0.0274664299873513
213 0.0273393189094698
214 0.0272130268289987
215 0.0270888134938634
216 0.0269643370776528
217 0.0268415246781559
218 0.0267201752712405
219 0.026598946788141
220 0.0264797284170861
221 0.0263608074424773
222 0.0262432514510288
223 0.0261264005312658
224 0.0260108894867648
225 0.025896503933545
226 0.025782257525132
227 0.0256697834682064
228 0.0255578874351034
229 0.025447162595966
230 0.0253372790144599
231 0.0252282308899168
232 0.0251203958353743
233 0.0250132586623755
234 0.0249071652066886
235 0.0248020250509914
236 0.0246977892523954
237 0.0245944623750201
238 0.0244921325072203
239 0.0243904072284485
240 0.024289787054163
241 0.024190194455506
242 0.0240911955261304
243 0.0239931574751806
244 0.0238960068685523
245 0.0237998254973148
246 0.023704239674547
247 0.0236097955973584
248 0.0235160109572633
249 0.0234230536526586
250 0.0233311295165274
251 0.0232396230494791
252 0.0231491734171872
253 0.0230595395995701
254 0.0229707321790593
255 0.0228830300719876
256 0.0227956692130788
257 0.0227092780989086
258 0.0226235571421444
259 0.022538830653376
260 0.0224544672254646
261 0.0223714256090451
262 0.02228884750944
263 0.0222072950707901
264 0.0221255950759193
265 0.0220460277621755
266 0.0219661607893984
267 0.021888596753293
268 0.021809025900628
269 0.0217344359627733
270 0.0216570755367464
271 0.0215835353172673
272 0.0215079059465121
273 0.0214309529584728
274 0.0213606099310939
275 0.0212800659786821
276 0.0212122590861842
277 0.0211360065297296
278 0.021069486502038
279 0.020998973325028
280 0.020927818801419
281 0.0208597962631483
282 0.020789107334108
283 0.0207227133406144
284 0.0206565243685268
285 0.0205875399502805
286 0.0205232865818307
287 0.0204556271283316
288 0.0203928130788027
289 0.0203291459475614
290 0.0202658366762432
291 0.0202048997484811
292 0.0201407397511175
293 0.0200813933639351
294 0.0200190007382871
295 0.0199602441305407
296 0.0199009828996406
297 0.0198405721110013
298 0.019784656298137
299 0.0197254711027682
300 0.0196697451203886
301 0.0196129338049444
302 0.0195575177739401
303 0.0195015938352553
304 0.0194481731593827
305 0.0193932913398523
306 0.0193404722771634
307 0.0192882269648258
308 0.0192348598232794
309 0.0191843416237528
310 0.0191328007784513
311 0.0190823245496616
312 0.0190332768755816
313 0.018982487979457
314 0.0189356637437867
315 0.0188849246706241
316 0.0188396926957109
317 0.0187899236755565
318 0.0187465783353741
319 0.018697266021629
320 0.0186541977593976
321 0.0186061870760551
322 0.0185621814353963
323 0.0185179102677509
324 0.0184739186435203
325 0.0184320914783635
326 0.0183886941552873
327 0.0183476533238081
328 0.0183053741483417
329 0.0182651677981868
330 0.0182243199363031
331 0.0181843723646407
332 0.0181462168666774
333 0.0181058252279439
334 0.0180684593159314
335 0.018029055223599
336 0.0179912942939338
337 0.0179543377042909
338 0.0179170089786992
339 0.0178817365701322
340 0.017844844862121
341 0.0178107010401077
342 0.017774447189992
343 0.0177408702505917
344 0.0177061761562321
345 0.0176726865170344
346 0.0176399317834752
347 0.0176068195375817
348 0.0175751068062491
349 0.0175429503424025
350 0.0175118495665232
351 0.0174807926672054
352 0.0174502739195194
353 0.0174206382157121
354 0.0173906256387709
355 0.0173619410631172
356 0.0173328191746855
357 0.0173047068584177
358 0.0172768860511316
359 0.0172490258990276
360 0.0172227594881761
361 0.0171948548513728
362 0.0171697122380359
363 0.0171427151346257
364 0.0171177515666153
365 0.0170926487552809
366 0.0170670949992757
367 0.017044788269103
368 0.0170181074636875
369 0.0169993091942997
370 0.0169716683425489
371 0.0169562664779388
372 0.0169279896193644
373 0.0169128399914408
374 0.0168835130593269
375 0.0168631324163873
376 0.0168400268450674
377 0.0168166931574856
378 0.016803441029156
379 0.0167766693865441
380 0.0167629397426849
381 0.0167369649325414
382 0.0167202126248531
383 0.0167017932539231
384 0.0166827612551595
385 0.0166662508132438
386 0.0166468490507562
387 0.0166291920292729
388 0.0166133325739695
389 0.0165939682846756
390 0.0165810298258254
391 0.0165605560681778
392 0.0165475323189075
393 0.0165295092010039
394 0.0165144814457878
395 0.0165013697599407
396 0.0164840741212854
397 0.0164723854221032
398 0.0164560342358041
399 0.0164425328643321
400 0.016430480156448
401 0.0164154612348761
402 0.0164035817720271
403 0.0163906764612554
404 0.0163769677018382
405 0.0163674858962242
406 0.016353159004581
407 0.0163431172390549
408 0.0163317088137615
409 0.01631957671167
410 0.0163116227817671
411 0.0162987397977883
412 0.0162919164880209
413 0.0162815250507127
414 0.0162750927997969
415 0.0162636744471068
416 0.0162535195180265
417 0.0162403522731457
418 0.0162337242192305
419 0.0162270464948486
420 0.0162192570747338
421 0.0162094121842987
422 0.0162011699552151
423 0.0161916178451276
424 0.0161892606615161
425 0.0161791064483448
426 0.0161773607042255
427 0.0161653940795554
428 0.0161628358531799
429 0.0161531460838026
430 0.0161508612436601
431 0.0161430119733152
432 0.016138316215076
433 0.0161301472538837
434 0.0161279548805014
435 0.0161223452455998
436 0.0161211788979198
437 0.016113958334728
438 0.0161133159300003
439 0.0161060023350627
440 0.0161060508767595
441 0.0160972299592785
442 0.0160951851953877
443 0.0160906633068415
444 0.0160884079800958
445 0.0160883715212001
446 0.0160840721093913
447 0.0160830478541953
448 0.0160787166047301
449 0.0160775038641248
450 0.0160766923362495
451 0.0160747087985732
452 0.0160745930534153
453 0.0160713997299055
454 0.0160704707973194
455 0.0160694714568857
456 0.0160675084673978
457 0.0160702587975204
458 0.0160669793021825
459 0.0160703144689247
460 0.0160677129755205
461 0.0160692251484143
462 0.0160693314818041
463 0.016069205993758
464 0.0160712839092309
465 0.0160707485441127
466 0.0160730527509574
467 0.0160738671370721
468 0.0160753241358917
469 0.0160776722703653
470 0.0160783831685738
471 0.0160814514844767
472 0.0160825738561491
473 0.0160851301631824
474 0.0160878082238248
475 0.0160898223171757
476 0.016093422082315
477 0.0160956034175974
478 0.0160992471443408
479 0.0161021096753842
480 0.0161055953881444
481 0.0161092859156567
482 0.0161126764682661
483 0.0161168781552126
484 0.0161205939120246
485 0.0161248231688844
486 0.0161292775433522
487 0.0161334291730257
488 0.0161383008269648
489 0.0161428395658267
490 0.0161476429572675
491 0.0161527832177908
492 0.0161576988254774
493 0.0161629660056899
494 0.0161685694466326
495 0.0161735661113123
496 0.016179883703885
497 0.016184930819725
498 0.0161915192429123
499 0.0161969234154273
500 0.0162036884566725
501 0.0162093460012835
502 0.0162160478566771
503 0.0162221148594018
504 0.0162292828887357
505 0.0162355320017075
506 0.0162428673306831
507 0.0162496962494556
508 0.0162566808728511
509 0.0162641730956891
510 0.0162710580711402
511 0.016279400554257
512 0.0162861174600361
513 0.0162942241394863
514 0.0163014381094548
515 0.0163091946174967
516 0.0163179697762059
517 0.0163252429736851
518 0.016336036415951
519 0.0163432720780434
520 0.0163554192016695
521 0.0163613429783131
522 0.0163691918363801
523 0.0163763578093033
524 0.0163850235729539
525 0.0163969960500796
526 0.016404112099265
527 0.0164138283005807
528 0.0164220787333952
529 0.0164305458750516
530 0.0164413603009927
531 0.0164490279139386
532 0.0164617254207781
533 0.0164689256936023
534 0.0164830041249423
535 0.016488855194446
536 0.0165043824727717
537 0.0165107032269771
538 0.0165260697252234
539 0.0165309417480072
540 0.0165416088720676
541 0.016551235561342
542 0.0165603892141851
543 0.0165745028627198
544 0.0165820716306414
545 0.0165960455989723
546 0.0166038879091357
547 0.0166164137051456
548 0.0166262184849171
549 0.0166379299954512
550 0.0166493757008522
551 0.0166604267275767
552 0.0166729368471508
553 0.0166833211391917
554 0.0166958728999097
555 0.0167072580932606
556 0.0167184041857921
557 0.0167315973621978
558 0.01674152936239
559 0.0167559309791241
560 0.0167651190960643
561 0.0167796382894375
562 0.0167885197126948
563 0.016802807397638
564 0.0168125841398142
565 0.0168260743938033
566 0.0168377002220556
567 0.0168500126502328
568 0.0168632600790033
569 0.0168748616398677
570 0.0168889961611395
571 0.0169001288916274
572 0.0169148461534942
573 0.0169258440539833
574 0.0169403821910582
575 0.0169521198987931
576 0.0169657833678845
577 0.0169788603403313
578 0.0169916868123489
579 0.0170056778047472
580 0.0170181404033381
581 0.0170325650410174
582 0.0170450081184571
583 0.0170596786387042
584 0.0170722027922871
585 0.0170869985570152
586 0.0170997348777419
587 0.0171144302761177
588 0.0171274772332238
589 0.017141987822194
590 0.0171553495820026
591 0.0171696590735698
592 0.0171834870636486
593 0.0171975393576658
594 0.0172119417837009
595 0.0172258110380907
596 0.0172406282493219
597 0.0172544991675178
598 0.017269390305343
599 0.0172835242517507
600 0.0172981628987008
601 0.0173129163036177
602 0.0173271103552644
603 0.0173426028853843
604 0.0173559298587878
605 0.0173722598202568
606 0.0173847546891732
607 0.0174024288164105
608 0.0174142991541471
609 0.0174330929114466
610 0.017444302565102
611 0.0174643927355564
612 0.0174746337795021
613 0.0174963682446238
614 0.0175055823712968
615 0.0175288416532232
616 0.0175368542032749
617 0.0175592520326404
618 0.0175670128715201
619 0.0175858241426153
620 0.0175972495532337
621 0.0176129377626337
622 0.0176304150240657
623 0.0176434657689027
624 0.0176639080350938
625 0.0176748026760391
626 0.0176944976852082
627 0.0177060314676962
628 0.0177237568138424
629 0.0177386735301046
630 0.0177540300667147
631 0.0177720362444274
632 0.0177855040847786
633 0.0178043146102024
634 0.0178177645782658
635 0.0178351934544999
636 0.0178508574629363
637 0.0178663785066125
638 0.0178844258334078
639 0.017898266374689
640 0.0179172961154494
641 0.0179306470844869
642 0.0179496397180725
643 0.0179636385856525
644 0.0179819734996731
645 0.017996881558403
646 0.0180144038021532
647 0.0180300569751073
648 0.0180466723131204
649 0.0180631143473696
650 0.0180793456724597
651 0.0180963729490481
652 0.0181130771831871
653 0.0181294144573922
654 0.0181475145690255
655 0.0181623483082514
656 0.0181825903482332
657 0.0181958906926689
658 0.0182178080526547
659 0.018229888537581
660 0.0182520708896476
661 0.0182638545993389
662 0.0182849665022467
663 0.0182979239213635
664 0.0183176728597843
665 0.0183328274526285
666 0.018351234871266
667 0.0183682190273801
668 0.0183853070707817
669 0.0184029392143608
670 0.018419581424877
671 0.0184369854422037
672 0.018454468666934
673 0.0184712192808975
674 0.0184894960987771
675 0.0185056716623785
676 0.0185240339845865
677 0.0185402321853128
678 0.0185582620718506
679 0.0185750544180888
680 0.0185928899311212
681 0.0186103335932731
682 0.01862830186934
683 0.0186459346002244
684 0.0186645359502312
685 0.0186816076005236
686 0.0187014228465269
687 0.018716895723342
688 0.0187370263056542
689 0.0187508361559528
690 0.0187706061628677
691 0.0187868446683525
692 0.0188072803202173
693 0.0188243557792309
694 0.0188438928769009
695 0.0188585335416198
696 0.0188789412307376
697 0.0188927535058366
698 0.0189142241949262
699 0.0189288847194007
700 0.0189489306389338
701 0.0189660491276924
702 0.0189830353800712
703 0.0190037354925192
704 0.0190184571467663
705 0.0190416737732817
706 0.0190548102245354
707 0.0190771174140441
708 0.0190915594403268
709 0.0191112846966234
710 0.0191299881104751
711 0.0191464936185162
712 0.0191687513403252
713 0.0191826101284043
714 0.0192055470845408
715 0.0192193655823936
716 0.0192409117041041
717 0.0192570102349141
718 0.019276476433969
719 0.019295329149085
720 0.0193131876774987
721 0.0193339692795644
722 0.0193497103082826
723 0.0193708556984098
724 0.0193856322690294
725 0.0194077993239325
726 0.0194232256684859
727 0.0194444931149787
728 0.0194605950222353
729 0.0194805560287765
730 0.0194982307881752
731 0.0195168383814997
732 0.0195358946748263
733 0.0195534778469935
734 0.019573592237915
735 0.0195906901746093
736 0.0196110559345436
737 0.0196283051448534
738 0.0196484037377749
739 0.0196661772377465
740 0.0196858307572868
741 0.0197039847976353
742 0.0197233385269408
743 0.0197417123260641
744 0.0197609964316562
745 0.0197795884472008
746 0.0197987839481959
747 0.0198176469987652
748 0.0198365839118833
749 0.0198558588691116
750 0.0198745506021636
751 0.019894098572329
752 0.0199126556237788
753 0.0199321226954978
754 0.0199508170618347
755 0.0199701757824765
756 0.0199890575016958
757 0.0200084660794807
758 0.0200273153143162
759 0.0200469789479539
760 0.0200657113376515
761 0.020085676607619
762 0.0201042651141912
763 0.0201245568941085
764 0.0201429101789079
765 0.0201634460226484
766 0.0201814693931553
767 0.0202022178452585
768 0.0202199045732642
769 0.0202411059593171
770 0.0202585917947921
771 0.0202804397050056
772 0.0202976196891422
773 0.0203200495110775
774 0.0203365006958117
775 0.0203592168306365
776 0.0203748819155386
777 0.0203977287060657
778 0.0204131891391435
779 0.0204365605533309
780 0.0204520322397952
781 0.0204762227889399
782 0.0204911465400909
783 0.0205161307460627
784 0.0205301773401773
785 0.0205560093734949
786 0.0205696132492267
787 0.0205956917909589
788 0.0206094213409448
789 0.0206338917777783
790 0.0206489749484795
791 0.0206697766605468
792 0.0206890707361063
793 0.0207058267953301
794 0.0207308550391338
795 0.0207446133042756
796 0.0207723862007535
797 0.0207847917430232
798 0.0208104782438468
799 0.0208246100184409
800 0.0208462802672839
801 0.0208651296075001
802 0.0208834258496965
803 0.0209069945263085
804 0.0209225882378325
805 0.0209475668159365
806 0.0209625136753885
807 0.0209858562771153
808 0.0210030174370694
809 0.0210239124308278
810 0.0210440272728698
811 0.0210629946109147
812 0.0210846123945
813 0.0211025957746411
814 0.0211243308444822
815 0.0211422928624029
816 0.0211635857262411
817 0.0211823226873093
818 0.0212029117057433
819 0.0212225697221315
820 0.0212424673732288
821 0.0212627351183242
822 0.0212822398895817
823 0.0213028618206822
824 0.0213222270869349
825 0.0213431639337362
826 0.0213624455529599
827 0.0213836363793992
828 0.0214030829374583
829 0.0214241979603052
830 0.0214443212903524
831 0.0214648527567673
832 0.0214855234029804
833 0.0215050823805436
834 0.0215253706294945
835 0.0215446393908749
836 0.0215645872452439
837 0.0215851277351877
838 0.0216050133756817
839 0.0216268054833263
840 0.0216458216750943
841 0.0216678402144601
842 0.0216859550160192
843 0.0217075771231022
844 0.0217261691662628
845 0.0217473904725707
846 0.0217671616333804
847 0.021788146403044
848 0.0218082477484237
849 0.0218291783128205
850 0.021848492407695
851 0.0218706013931033
852 0.0218889366140257
853 0.0219134791567489
854 0.0219301130015435
855 0.0219547922083296
856 0.0219700901640948
857 0.0219943267719278
858 0.0220115565631458
859 0.0220349792083304
860 0.0220530418406433
861 0.0220757409228801
862 0.022094626569045
863 0.0221169032259623
864 0.0221360157655043
865 0.0221567367351959
866 0.0221768889596133
867 0.0221966434058611
868 0.0222178816108066
869 0.0222378348210346
870 0.0222594924701582
871 0.0222798893519702
872 0.0223009430011329
873 0.0223203768526674
874 0.0223418625216212
875 0.0223610440475294
876 0.0223838092410161
877 0.0224028538519084
878 0.0224244601052215
879 0.0224446040047778
880 0.0224651443068697
881 0.022486798962788
882 0.0225066310623333
883 0.0225285468528796
884 0.0225484084524842
885 0.0225700489990265
886 0.0225893893230236
887 0.0226111941451427
888 0.0226300378927983
889 0.0226525774601275
890 0.0226711256299242
891 0.0226939158214626
892 0.0227127851301765
893 0.0227358198112881
894 0.0227547078379987
895 0.0227779177082682
896 0.0227963685440868
897 0.0228197210071501
898 0.0228381423028607
899 0.0228608488182741
900 0.0228801678379046
901 0.022901761446047
902 0.0229224233675527
903 0.0229430605860105
904 0.0229646464732065
905 0.0229848369743359
906 0.023006808810149
907 0.023026742688973
908 0.0230488383423466
909 0.0230686644119061
910 0.0230908348588515
911 0.0231107199014583
912 0.023132952906677
913 0.0231528672314684
914 0.023175263120366
915 0.0231950568243665
916 0.0232173408235412
917 0.0232374003921309
918 0.0232589239320445
919 0.0232799985298089
920 0.0233008694744801
921 0.0233225209301602
922 0.0233433472900367
923 0.0233644029591295
924 0.0233859679268433
925 0.0234058102282631
926 0.023429135445945
927 0.0234477129921643
928 0.0234726921383963
929 0.0234902691366083
930 0.023515543211904
931 0.0235329444880197
932 0.0235573910118392
933 0.0235757293042302
934 0.023598922004666
935 0.0236185714220018
936 0.0236406766870254
937 0.0236613742993738
938 0.023682959644013
939 0.0237044151213199
940 0.0237258561559959
941 0.023747640582014
942 0.0237691404180604
943 0.0237908912283193
944 0.0238121478918371
945 0.023833883231232
946 0.0238545597549012
947 0.0238764787593971
948 0.0238970851778478
949 0.0239196440547721
950 0.0239405713794242
951 0.0239629642337387
952 0.0239839961601018
953 0.0240061487112268
954 0.0240288527727109
955 0.0240507618499453
956 0.0240725255621186
957 0.0240914598847918
958 0.0241125391887832
959 0.0241312955569204
960 0.0241549549850109
961 0.0241752583529788
962 0.0241994819097138
963 0.0242188836114156
964 0.0242421293853359
965 0.0242605219937501
966 0.0242835559389604
967 0.0243034124624623
968 0.024326243021699
969 0.024347005163742
970 0.0243687720702629
971 0.024390458947846
972 0.0244119272582542
973 0.0244337284076449
974 0.0244550333759744
975 0.0244763313656513
976 0.0244979510091354
977 0.0245192400363958
978 0.0245413002051595
979 0.0245629517655718
980 0.0245847372045066
981 0.0246067779189131
982 0.0246275387599325
983 0.024650775276607
984 0.0246704724866806
985 0.0246950581019671
986 0.0247136218848021
987 0.0247390332577533
988 0.0247569210817571
989 0.0247828295887122
990 0.0248006632450964
991 0.0248266330239253
992 0.0248445762353016
993 0.0248698314633292
994 0.0248884317402692
995 0.0249123042555116
996 0.0249325591355111
997 0.0249548729974919
998 0.024977093403842
999 0.0249981483082723
};
\addlegendentry{Laplacian}
\addplot [semithick, color2]
table {%
0 0.0953829141976102
1 0.0913656390268567
2 0.087504216001841
3 0.0837943664337323
4 0.0802374719690095
5 0.0768337536275441
6 0.0735796525331251
7 0.0704717894440257
8 0.0675091747741235
9 0.0646913379209055
10 0.0620164985771801
11 0.0594811983089398
12 0.0570815249223083
13 0.0548140857680867
14 0.0526759305062057
15 0.0506640430254263
16 0.0487748111397969
17 0.0470043538054588
18 0.0453484647065742
19 0.0438024488848358
20 0.0423614131387446
21 0.0410203111722993
22 0.0397741893579852
23 0.0386182909969961
24 0.0375479660745985
25 0.0365596328524499
26 0.0356490046469667
27 0.0348110277251008
28 0.034041065770516
29 0.0333347295406584
30 0.0326878170313687
31 0.0320963149205161
32 0.0315564626359811
33 0.0310647146939162
34 0.0306176839719063
35 0.0302120283422459
36 0.0298444325519393
37 0.0295120579865832
38 0.0292119976100798
39 0.0289413134643581
40 0.0286976710722645
41 0.0284786685382155
42 0.0282819795642178
43 0.0281055292643233
44 0.0279473748261474
45 0.0278058225833214
46 0.0276791271185161
47 0.0275656230417025
48 0.0274638363942275
49 0.0273721787087016
50 0.0272893962895776
51 0.0272141529345842
52 0.0271454447519241
53 0.027082399966503
54 0.0270242246348106
55 0.0269700324323534
56 0.0269191607341963
57 0.026870879408199
58 0.0268244127197404
59 0.0267791755798303
60 0.0267347346041102
61 0.0266908808903435
62 0.0266473750382887
63 0.0266038713335418
64 0.0265600764886341
65 0.0265159292662264
66 0.0264713816247379
67 0.0264263755781449
68 0.0263807422148828
69 0.0263344605704321
70 0.0262874842940537
71 0.0262397630137851
72 0.026191291781676
73 0.0261421792318627
74 0.0260923587519951
75 0.0260418688724176
76 0.0259908377232647
77 0.025939379400165
78 0.0258874562401819
79 0.0258350714031565
80 0.0257821938761582
81 0.0257289173155456
82 0.0256753354485107
83 0.0256216303721473
84 0.0255678609258737
85 0.0255140644482551
86 0.0254601975731322
87 0.0254062887643979
88 0.0253523916120369
89 0.0252985414892467
90 0.0252448257836504
91 0.0251912631411802
92 0.0251379104363319
93 0.0250848060784508
94 0.0250319389398173
95 0.0249793365202711
96 0.0249270659364305
97 0.0248751416969703
98 0.0248236073354162
99 0.0247724940848793
100 0.0247216719008289
101 0.0246711478977767
102 0.0246209420110998
103 0.024571004371313
104 0.0245213448452883
105 0.0244719396559225
106 0.0244227178942804
107 0.0243736981391038
108 0.0243249501496826
109 0.0242764498704352
110 0.0242281474457216
111 0.0241800401165066
112 0.0241321475887348
113 0.024084382510422
114 0.0240367408646689
115 0.0239892401190557
116 0.0239418662211826
117 0.0238946816233473
118 0.0238477461382636
119 0.0238010327161806
120 0.0237545630075168
121 0.0237082810702393
122 0.0236622283476504
123 0.0236164781762922
124 0.0235709972296784
125 0.0235257901748837
126 0.023480893135116
127 0.0234363180855908
128 0.0233920144003052
129 0.0233479263206655
130 0.0233041096452825
131 0.0232605658912127
132 0.0232172460881428
133 0.0231741152013839
134 0.0231311700248079
135 0.0230884398523877
136 0.0230459410369332
137 0.0230036452624077
138 0.022961516424535
139 0.0229195637713825
140 0.0228777466502826
141 0.0228360921347968
142 0.0227945185647068
143 0.0227530522413701
144 0.0227117084852064
145 0.0226705317368388
146 0.0226294665950335
147 0.0225885213778435
148 0.022547693170106
149 0.0225069848113709
150 0.0224663890192973
151 0.0224258936770866
152 0.0223854572688983
153 0.02234515681384
154 0.0223049778067073
155 0.0222649398570824
156 0.022224955252568
157 0.0221850733211111
158 0.0221453249034429
159 0.022105692686475
160 0.0220661705402059
161 0.0220267315366678
162 0.0219873777655303
163 0.02194815181269
164 0.0219090531633755
165 0.0218700055358077
166 0.0218310293721641
167 0.0217921076082222
168 0.0217532676958132
169 0.0217145528141831
170 0.0216759433031215
171 0.0216374403297457
172 0.021599033135563
173 0.0215607041576902
174 0.0215224350902512
175 0.0214842197114589
176 0.0214461009826159
177 0.021408088324713
178 0.0213701413015083
179 0.0213321675025592
180 0.0212942557200198
181 0.0212564243690057
182 0.0212186455971307
183 0.0211809965700039
184 0.0211434312675122
185 0.0211059028193767
186 0.0210683394949729
187 0.0210307745547493
188 0.0209932319618375
189 0.0209557335853227
190 0.0209183009500404
191 0.020880973142087
192 0.0208436694550376
193 0.0208063674293346
194 0.0207690616005171
195 0.0207317831034246
196 0.0206945457003071
197 0.0206573638738117
198 0.020620174773708
199 0.0205830115726839
200 0.0205458583507583
201 0.0205087312840012
202 0.0204716427935005
203 0.0204346401048056
204 0.0203977079314851
205 0.0203608096471082
206 0.0203239712827045
207 0.0202871739272177
208 0.0202504807738719
209 0.0202138460950841
210 0.0201772331077936
211 0.0201406320152438
212 0.0201040466344601
213 0.0200675160191673
214 0.0200310614235499
215 0.0199946346124162
216 0.0199582978692382
217 0.019922045219774
218 0.0198859406834857
219 0.0198499658624432
220 0.0198140765646788
221 0.0197782001802735
222 0.0197423674160627
223 0.0197065992179617
224 0.0196709180218684
225 0.0196352600041522
226 0.0195996129008203
227 0.0195640187248001
228 0.0195285207082671
229 0.0194931524182485
230 0.0194578865600076
231 0.0194226608388313
232 0.0193875226559321
233 0.0193524471791525
234 0.0193174398923992
235 0.0192825550904384
236 0.0192477605434716
237 0.0192130676073355
238 0.0191784851015439
239 0.0191439611102806
240 0.0191094971223345
241 0.0190750571878959
242 0.0190406716798429
243 0.0190063672716168
244 0.0189721473489508
245 0.0189379488647804
246 0.0189038159073104
247 0.0188698060392167
248 0.0188358854283639
249 0.0188019822662108
250 0.0187681056099906
251 0.0187342497965896
252 0.0187004408939542
253 0.0186666725954433
254 0.0186329550612301
255 0.018599343393364
256 0.0185658331301007
257 0.0185323706032417
258 0.0184989689619035
259 0.018465600390717
260 0.0184323321103266
261 0.0183991081397338
262 0.0183659493602545
263 0.0183328669876554
264 0.018299911901973
265 0.0182670958353275
266 0.0182343761623129
267 0.0182016859092407
268 0.0181691226067223
269 0.0181366344851902
270 0.0181042492291093
271 0.0180719265329892
272 0.018039664179929
273 0.0180074340128851
274 0.0179752641968375
275 0.0179431400675241
276 0.0179111002425858
277 0.0178791144251356
278 0.0178471954566014
279 0.0178153698743464
280 0.0177836326893123
281 0.0177519970340953
282 0.0177204761372737
283 0.0176890286751841
284 0.0176576282531477
285 0.0176263014546595
286 0.0175950444905654
287 0.0175638114778712
288 0.0175326920753282
289 0.0175016524122663
290 0.0174706764686262
291 0.0174397750195426
292 0.01740892149797
293 0.0173782218213857
294 0.0173475932563371
295 0.0173170390693168
296 0.0172865753985834
297 0.0172561993980927
298 0.0172258204684733
299 0.0171955211777361
300 0.0171652531287258
301 0.0171350477511471
302 0.0171049275494192
303 0.017074930575369
304 0.0170450173111651
305 0.0170152035305748
306 0.0169855193245444
307 0.0169559153596294
308 0.0169263812701892
309 0.016896941809827
310 0.0168675645959322
311 0.0168382867692873
312 0.01680907947715
313 0.0167798518887307
314 0.0167507075818634
315 0.0167216241043298
316 0.0166925899077745
317 0.0166635990779956
318 0.0166346799346372
319 0.0166058567051213
320 0.0165771007721555
321 0.0165483678069846
322 0.0165196937040113
323 0.0164911188628281
324 0.0164626298266625
325 0.0164342940390678
326 0.0164060880866603
327 0.016377977074206
328 0.0163499417635173
329 0.0163218863350513
330 0.0162938695398383
331 0.0162659294135355
332 0.0162380157404484
333 0.0162101095165508
334 0.016182304834796
335 0.0161545862712562
336 0.016126945427702
337 0.0160993624947833
338 0.016071812620093
339 0.0160443040710719
340 0.0160168364087413
341 0.0159894400183308
342 0.0159621407346068
343 0.0159349819447527
344 0.0159079730400916
345 0.015881069589275
346 0.0158542113294441
347 0.0158273869926292
348 0.0158006867279447
349 0.0157740151018402
350 0.0157474543951438
351 0.015721018487211
352 0.0156946433567941
353 0.0156683249473851
354 0.0156420849830025
355 0.0156159304870227
356 0.0155899340083389
357 0.0155640416481977
358 0.0155382000494941
359 0.0155124180011572
360 0.0154866862498255
361 0.0154609771038743
362 0.0154353376324722
363 0.015409718605798
364 0.0153841416017781
365 0.0153586784876711
366 0.0153332872755669
367 0.0153079620477333
368 0.0152826280919146
369 0.0152573608823559
370 0.0152322087429988
371 0.015207163052025
372 0.0151822314794179
373 0.0151574238621416
374 0.0151326843259378
375 0.0151080494485627
376 0.0150834431347463
377 0.0150587997074462
378 0.015034198395712
379 0.0150096865779892
380 0.0149852915541917
381 0.0149609845579017
382 0.0149367769908348
383 0.0149125595768208
384 0.0148883953169382
385 0.0148642844494505
386 0.0148402506728946
387 0.0148163275977401
388 0.0147924852633176
389 0.01476876324928
390 0.014745137106141
391 0.01472154038608
392 0.014697966296193
393 0.0146744938984093
394 0.0146510628260665
395 0.0146276629349889
396 0.0146043240201002
397 0.0145811194881368
398 0.0145579520322327
399 0.0145347891044063
400 0.0145116712215114
401 0.0144886506362905
402 0.0144657097906616
403 0.0144428846671097
404 0.0144201155992272
405 0.0143974388647622
406 0.0143748076595598
407 0.014352258876771
408 0.0143297344618451
409 0.0143072523234543
410 0.0142848416023689
411 0.0142625155531037
412 0.0142402074366857
413 0.0142179593986361
414 0.0141957722871826
415 0.0141736735734178
416 0.0141515944670265
417 0.0141295931580248
418 0.0141076557032103
419 0.0140857761405701
420 0.0140639708910524
421 0.0140422342084466
422 0.0140205620856793
423 0.0139989267121378
424 0.0139773404873318
425 0.0139558802896591
426 0.0139345255467798
427 0.0139132240377556
428 0.0138919617493725
429 0.0138708275381737
430 0.0138497492002063
431 0.0138287161978608
432 0.0138076757614624
433 0.013786691794611
434 0.0137657456797313
435 0.0137448956885947
436 0.0137241323002479
437 0.0137033994205802
438 0.0136826750678294
439 0.013661946694942
440 0.0136412351371419
441 0.0136205854672765
442 0.0136000338260367
443 0.0135795187266769
444 0.0135590800938016
445 0.013538692921997
446 0.0135183724779271
447 0.0134981417121537
448 0.0134780363667526
449 0.0134580181274606
450 0.0134380700497138
451 0.0134181867323962
452 0.0133983665260055
453 0.0133785861689496
454 0.0133588320034306
455 0.0133391430841525
456 0.0133195164506309
457 0.0132999657687949
458 0.0132804989251983
459 0.0132610910824097
460 0.0132417253699434
461 0.0132224125695706
462 0.0132031329560914
463 0.013183857584508
464 0.013164637778689
465 0.0131454877427828
466 0.0131263322717896
467 0.0131072078598031
468 0.0130881390263897
469 0.0130691262628707
470 0.0130501836038205
471 0.0130313319663977
472 0.0130125405700441
473 0.0129938719888078
474 0.0129753344498223
475 0.0129568502025826
476 0.0129383864597963
477 0.0129199480287212
478 0.0129015663307702
479 0.01288328165723
480 0.0128650393599901
481 0.0128467940628574
482 0.0128285521701295
483 0.0128102946903363
484 0.0127920607864994
485 0.0127738989812149
486 0.0127558394064691
487 0.0127378580235097
488 0.0127199165058118
489 0.0127020042392332
490 0.0126840761514379
491 0.0126661889880417
492 0.0126484420711044
493 0.0126307837140991
494 0.0126131321548156
495 0.012595524301411
496 0.01257797799713
497 0.0125604559057683
498 0.0125429950136344
499 0.0125255442882556
500 0.0125081546086236
501 0.0124908547475364
502 0.0124736037645628
503 0.0124564304998171
504 0.0124392900595936
505 0.0124221982430874
506 0.0124050716467332
507 0.0123879716395156
508 0.0123709494331789
509 0.0123539252094043
510 0.0123370001038254
511 0.0123201013662971
512 0.0123032588464577
513 0.0122864798693701
514 0.0122697229741251
515 0.0122530293503668
516 0.0122364021164038
517 0.0122198363023384
518 0.0122032702499168
519 0.0121867754899612
520 0.0121703231956158
521 0.0121539635528657
522 0.0121376535455867
523 0.012121309514411
524 0.0121049959557131
525 0.0120887275407904
526 0.0120725561885203
527 0.0120564604126555
528 0.0120403933064381
529 0.0120243152863367
530 0.0120082601111579
531 0.0119922186758772
532 0.0119762938492627
533 0.0119604586801787
534 0.0119446170668031
535 0.0119288330524728
536 0.0119131181328181
537 0.0118974554962386
538 0.0118818014969352
539 0.0118661536434695
540 0.0118506186534695
541 0.0118351895428981
542 0.0118198695110377
543 0.011804520532803
544 0.0117891434726259
545 0.0117737517157872
546 0.0117583709074929
547 0.0117430084464126
548 0.011727679688789
549 0.0117123472961066
550 0.0116970284490209
551 0.0116816982944439
552 0.0116664781453534
553 0.011651357879675
554 0.0116362417795586
555 0.011621189975862
556 0.0116062008932643
557 0.0115912685183958
558 0.011576397734066
559 0.0115615278437798
560 0.0115466458643896
561 0.0115318184955634
562 0.0115170432106932
563 0.0115022568674617
564 0.0114875420162939
565 0.0114729290107048
566 0.0114584099805772
567 0.0114440011824372
568 0.0114296874308229
569 0.0114153853962894
570 0.0114010727180473
571 0.011386767103664
572 0.011372462981186
573 0.0113582315309256
574 0.0113440170572949
575 0.0113298187114286
576 0.011315679803007
577 0.0113015501895461
578 0.0112874237558492
579 0.0112733462282191
580 0.0112593120681454
581 0.0112452431760268
582 0.0112312525123223
583 0.0112173202845771
584 0.0112034174678047
585 0.0111895683383312
586 0.0111758175248198
587 0.0111621083669036
588 0.0111484365918734
589 0.0111347846569196
590 0.0111211179193039
591 0.0111074969715976
592 0.0110939023366781
593 0.0110803589495466
594 0.011066838635665
595 0.0110533531581346
596 0.0110399515851864
597 0.0110266324150411
598 0.0110132938650394
599 0.0109999827377118
600 0.0109867470856969
601 0.0109734993673867
602 0.0109602626755958
603 0.0109470053298205
604 0.0109337697787834
605 0.0109205738793702
606 0.0109074426426323
607 0.0108943749710896
608 0.0108814337698818
609 0.0108685631268667
610 0.010855670777271
611 0.0108428188819217
612 0.0108299570370794
613 0.0108171825956784
614 0.0108044659372449
615 0.0107917323538816
616 0.0107790266790138
617 0.0107662768677013
618 0.01075353943799
619 0.0107408162469906
620 0.0107281274704895
621 0.0107154950526616
622 0.0107029152576848
623 0.0106904370882343
624 0.0106780097200015
625 0.0106656237516605
626 0.0106533477991501
627 0.0106411292469792
628 0.0106290122316226
629 0.0106168803419198
630 0.0106047032239578
631 0.0105925237890244
632 0.0105803666508447
633 0.0105682411007328
634 0.0105561706927548
635 0.010544114701535
636 0.0105320941170114
637 0.0105200688893316
638 0.0105080912436103
639 0.0104961145495295
640 0.0104841808059278
641 0.0104722419799663
642 0.0104603064602806
643 0.0104483512641917
644 0.0104364383255711
645 0.0104245305124996
646 0.0104126155882845
647 0.010400827963836
648 0.0103891175421157
649 0.010377470330169
650 0.010365842004192
651 0.010354273870042
652 0.0103427828212968
653 0.0103313227756469
654 0.0103199127196204
655 0.0103084875257623
656 0.0102970946991894
657 0.0102856977392148
658 0.0102743161607672
659 0.0102629523286193
660 0.0102516379057849
661 0.0102403294312684
662 0.0102290311581934
663 0.0102177297039523
664 0.0102063873833075
665 0.0101950802988095
666 0.0101838134740467
667 0.0101726235184385
668 0.0101614494125086
669 0.0101503627239516
670 0.0101393992071937
671 0.010128480347368
672 0.0101175602049534
673 0.0101066320057688
674 0.0100957585472642
675 0.0100848715604412
676 0.0100740056923591
677 0.0100631814150588
678 0.0100523657529946
679 0.0100415831309061
680 0.0100307525309987
681 0.0100198942387489
682 0.0100091836658769
683 0.0099984643667676
684 0.00998779653455947
685 0.00997715015591747
686 0.00996653109580219
687 0.00995597849120079
688 0.00994543232313327
689 0.00993498112455695
690 0.00992461254404596
691 0.00991426401497912
692 0.00990396256149068
693 0.0098937121462997
694 0.00988348862166714
695 0.00987322980717538
696 0.00986296592968477
697 0.00985275202635124
698 0.00984257008502845
699 0.00983239809218675
700 0.00982222262058438
701 0.00981204396914339
702 0.00980183989165567
703 0.00979164866271942
704 0.00978154736497285
705 0.00977153976605557
706 0.00976152478627006
707 0.00975150384207811
708 0.0097414721560718
709 0.0097314320916119
710 0.0097214293343548
711 0.00971142426046868
712 0.00970142687587637
713 0.00969152751609751
714 0.00968172676701498
715 0.00967197330194195
716 0.00966216961701402
717 0.00965239292897973
718 0.00964261401439946
719 0.00963283013643065
720 0.00962311723232516
721 0.00961349594157578
722 0.00960394797634576
723 0.00959438795514256
724 0.00958479310830652
725 0.00957524563860248
726 0.00956574757178113
727 0.00955624949549827
728 0.00954677800576486
729 0.00953735666977878
730 0.00952794755473929
731 0.00951850320514898
732 0.00950911893612467
733 0.00949978909228184
734 0.00949047390970112
735 0.00948122847756946
736 0.00947199141428318
737 0.00946274328057587
738 0.00945340558478319
739 0.00944407843070045
740 0.00943485373936909
741 0.00942570184247984
742 0.0094165772928176
743 0.00940748189003592
744 0.00939833505125458
745 0.00938917664699429
746 0.00938009078542668
747 0.00937106330824295
748 0.00936207633037732
749 0.00935311487885186
750 0.00934417536742074
751 0.00933527042586648
752 0.00932637747561451
753 0.00931743044097886
754 0.0093085261754327
755 0.00929963961176175
756 0.00929078494054981
757 0.00928195838464536
758 0.00927317914546034
759 0.00926446869633559
760 0.00925579245651685
761 0.00924709388761087
762 0.00923842344552229
763 0.00922975718738306
764 0.00922106244687636
765 0.00921237199741307
766 0.00920371884485944
767 0.00919508069536585
768 0.00918649687399138
769 0.00917797143064499
770 0.0091694816855658
771 0.00916101482721318
772 0.00915251512568709
773 0.0091439772789649
774 0.00913541747029044
775 0.0091268843116329
776 0.00911844174694263
777 0.00911007843117836
778 0.00910178802629942
779 0.00909348600308106
780 0.00908522330342492
781 0.00907695019315183
782 0.00906873842025848
783 0.00906063107280452
784 0.00905260935818557
785 0.00904459148427578
786 0.00903654134248612
787 0.00902846614314908
788 0.00902032877631267
789 0.00901215145747278
790 0.00900399682985337
791 0.00899587168328662
792 0.00898778130532324
793 0.00897966392853613
794 0.00897158366514273
795 0.00896357913301474
796 0.00895565835905701
797 0.00894773014004115
798 0.00893985107030273
799 0.00893197726071349
800 0.00892408414721577
801 0.00891620850996034
802 0.00890831497641723
803 0.00890036139381125
804 0.00889241072017416
805 0.00888452150165348
806 0.00887668814774529
807 0.00886893919543996
808 0.00886128844102742
809 0.00885367340910703
810 0.00884604255605835
811 0.00883847308793462
812 0.00883093553459622
813 0.00882334887325442
814 0.00881575757297434
815 0.00880820927262375
816 0.00880068756442653
817 0.00879314717779799
818 0.00878562574755433
819 0.00877814790865368
820 0.00877065577623955
821 0.00876318312729565
822 0.00875564424647058
823 0.00874804249390988
824 0.0087404705058548
825 0.00873293330262439
826 0.0087253729031636
827 0.00871781361345324
828 0.00871028523818055
829 0.00870284608408926
830 0.00869556020397497
831 0.00868836255883372
832 0.00868121747897569
833 0.00867412635236941
834 0.00866701292750409
835 0.00865990608223878
836 0.00865270784183421
837 0.008645381198801
838 0.0086379910501329
839 0.00863057780269414
840 0.00862316306979866
841 0.00861580227107457
842 0.00860851113214218
843 0.00860131579902055
844 0.00859421823589195
845 0.00858721560384988
846 0.00858027890297577
847 0.00857331637801007
848 0.00856633895339562
849 0.00855933594565208
850 0.00855234425783545
851 0.00854535779583121
852 0.0085383434026464
853 0.00853136388229472
854 0.00852439596427851
855 0.008517424015766
856 0.00851046159992969
857 0.00850344741806902
858 0.00849646536810581
859 0.00848952077684767
860 0.00848256170159331
861 0.00847560970599753
862 0.00846868220033038
863 0.00846180338178426
864 0.00845499546061328
865 0.0084482239805154
866 0.00844143196852529
867 0.00843467834657838
868 0.00842802666047398
869 0.0084214429240716
870 0.00841492642676899
871 0.00840837662002262
872 0.008401781367367
873 0.00839517266028074
874 0.00838850791253398
875 0.00838177516448887
876 0.00837514113863516
877 0.00836855848270388
878 0.00836193548219608
879 0.00835533773457558
880 0.00834878354203278
881 0.00834226472688529
882 0.0083357783834191
883 0.00832931352827938
884 0.0083229221454332
885 0.00831652882171166
886 0.00831009353074727
887 0.00830364274190918
888 0.00829715591991266
889 0.00829062193789172
890 0.00828413287456627
891 0.00827766774612002
892 0.00827128165633422
893 0.00826509167214538
894 0.00825903043364783
895 0.00825294928917899
896 0.00824682833906114
897 0.00824059357258314
898 0.00823426288830468
899 0.00822784313632225
900 0.00822144044677999
901 0.0082151181630765
902 0.00820881461714512
903 0.00820250664788793
904 0.00819620655253248
905 0.00818989585069669
906 0.00818361005828055
907 0.00817732982366323
908 0.00817111559625751
909 0.00816500837716554
910 0.00815900014611953
911 0.00815305441131206
912 0.00814708781960233
913 0.0081410329518235
914 0.00813493035277331
915 0.00812882877150925
916 0.00812277880176032
917 0.00811671373726278
918 0.00811063896565254
919 0.0081045960813744
920 0.00809857443884097
921 0.00809261299258787
922 0.00808667399477444
923 0.00808072229856734
924 0.00807477405437407
925 0.00806885166553382
926 0.00806291269507563
927 0.00805701559945593
928 0.00805112794195353
929 0.00804519848344971
930 0.0080392303184797
931 0.00803326385143675
932 0.00802739384760844
933 0.00802152854712405
934 0.00801577705752806
935 0.00801008207365803
936 0.00800432218634072
937 0.00799846990599407
938 0.00799258095136845
939 0.00798671148751054
940 0.00798083613347009
941 0.00797500570044783
942 0.00796922065793285
943 0.00796348775697395
944 0.0079578663016849
945 0.00795234443842222
946 0.0079468517203179
947 0.00794136846540825
948 0.00793588100240758
949 0.00793038065740351
950 0.00792484853922302
951 0.00791926636064736
952 0.00791365747523632
953 0.00790802292534459
954 0.00790235668449518
955 0.00789673048071742
956 0.00789113090644732
957 0.00788556209335505
958 0.00788010751135357
959 0.00787474620100943
960 0.00786942622932376
961 0.00786408309523631
962 0.00785870269842624
963 0.00785321766658153
964 0.0078476121338969
965 0.0078419007875466
966 0.00783618426598775
967 0.0078305897037504
968 0.00782517213529678
969 0.00781979756366881
970 0.00781447605713628
971 0.00780924550609446
972 0.00780403639270946
973 0.00779880521336622
974 0.00779346844239252
975 0.00778808403924841
976 0.00778270035060692
977 0.00777729036949806
978 0.007771907766764
979 0.00776653016108823
980 0.00776114933773285
981 0.0077557976863809
982 0.00775053992076508
983 0.0077454395949838
984 0.00774036752487596
985 0.0077353116121446
986 0.00773022858111448
987 0.00772510813778455
988 0.00771997465385312
989 0.00771474629573223
990 0.00770945488335378
991 0.00770416779774777
992 0.00769891263524825
993 0.00769368806448095
994 0.00768843605250188
995 0.00768317612237033
996 0.00767797926117897
997 0.00767290410160806
998 0.00766792414306388
999 0.00766302114723977
};
\addlegendentry{2 exp}
\addplot [semithick, color3]
table {%
0 0.0983797398922669
1 0.0972213935750536
2 0.0960815594537639
3 0.0949612149834164
4 0.093861174453007
5 0.0927820855409772
6 0.0917244185796438
7 0.0906884544175753
8 0.0896742877025813
9 0.0886818351576443
10 0.0877108514720758
11 0.0867609748949843
12 0.0858317683305512
13 0.0849227232727615
14 0.084033266881847
15 0.0831627927326574
16 0.082310703737544
17 0.0814764518417161
18 0.0806595609648631
19 0.0798596316378009
20 0.0790763336373755
21 0.0783093884576455
22 0.0775585484898382
23 0.0768235754413005
24 0.0761042234549696
25 0.0754002297004552
26 0.0747113110962341
27 0.0740371662836642
28 0.0733774807281858
29 0.0727319336787028
30 0.0721002057609326
31 0.0714819845781315
32 0.0708769680245893
33 0.0702848630209198
34 0.0697053817484786
35 0.0691382378080968
36 0.0685831428328165
37 0.068039805453664
38 0.0675079318194475
39 0.0669872296174766
40 0.0664774128515924
41 0.0659782072435032
42 0.0654893546532616
43 0.0650106146798806
44 0.0645417641160841
45 0.0640825925382531
46 0.0636328964779018
47 0.0631924735053802
48 0.0627611172121972
49 0.0623386147800087
50 0.0619247472717711
51 0.0615192927523551
52 0.0611220311959172
53 0.0607327490557609
54 0.0603512427681928
55 0.0599773201544846
56 0.0596107991482062
57 0.0592515048075061
58 0.0588992652789335
59 0.0585539086924854
60 0.0582152616575358
61 0.0578831498232246
62 0.057557400655583
63 0.0572378472917585
64 0.0569243325350364
65 0.0566167117332335
66 0.0563148535292323
67 0.0560186384204394
68 0.0557279554803434
69 0.05544269802425
70 0.0551627593567846
71 0.0548880293945458
72 0.0546183928809747
73 0.0543537290177698
74 0.0540939125605503
75 0.0538388153134423
76 0.0535883080207442
77 0.0533422620087271
78 0.0531005505447877
79 0.0528630500390854
80 0.0526296413542692
81 0.052400211345909
82 0.0521746545644107
83 0.0519528748733733
84 0.0517347866891933
85 0.0515203151383734
86 0.0513093951424346
87 0.0511019692197262
88 0.0508979843791271
89 0.0506973889012324
90 0.0505001292530175
91 0.0503061480913409
92 0.0501153832697162
93 0.0499277678677579
94 0.0497432310193186
95 0.0495616990320095
96 0.0493830965292818
97 0.0492073473894818
98 0.049034375585679
99 0.0488641060678307
100 0.0486964657839014
101 0.0485313849893685
102 0.0483687985228903
103 0.0482086469494843
104 0.0480508770953696
105 0.0478954418371029
106 0.0477422990055283
107 0.0475914097254823
108 0.0474427364246063
109 0.0472962411169402
110 0.0471518842393238
111 0.0470096242996063
112 0.0468694181659443
113 0.0467312219872114
114 0.0465949920748804
115 0.0464606857218615
116 0.0463282616396476
117 0.0461976800702361
118 0.0460689026428977
119 0.045941892198864
120 0.045816612665513
121 0.0456930290606603
122 0.0455711075541376
123 0.0454508154830237
124 0.0453321212711853
125 0.0452149941095921
126 0.0450994036542428
127 0.0449853196510567
128 0.0448727117810129
129 0.0447615496630087
130 0.0446518031078773
131 0.0445434425024465
132 0.0444364391021153
133 0.044330765301234
134 0.044226394638119
135 0.0441233016129434
136 0.0440214614870503
137 0.0439208499864364
138 0.0438214431694479
139 0.0437232174036818
140 0.043626149383602
141 0.0435302163030615
142 0.0434353958742684
143 0.0433416664338365
144 0.043249006893071
145 0.0431573966601597
146 0.0430668155984505
147 0.042977243927667
148 0.0428886622294107
149 0.0428010514114648
150 0.0427143927130427
151 0.0426286676798298
152 0.0425438581379586
153 0.0424599461956768
154 0.0423769142378067
155 0.042294744998678
156 0.0422134215865051
157 0.042132927547107
158 0.0420532468977841
159 0.0419743640918097
160 0.0418962639790358
161 0.0418189317290287
162 0.0417423527509645
163 0.0416665126750251
164 0.0415913972852295
165 0.0415169925910728
166 0.0414432848088182
167 0.041370260405564
168 0.0412979061322794
169 0.0412262090100458
170 0.0411551563252095
171 0.0410847356603454
172 0.0410149348432088
173 0.0409457419728502
174 0.0408771454027434
175 0.0408091337205689
176 0.0407416957528507
177 0.0406748205248057
178 0.0406084972797042
179 0.0405427154460147
180 0.0404774646311521
181 0.0404127346347848
182 0.0403485154119817
183 0.0402847970856741
184 0.0402215699280092
185 0.0401588243775704
186 0.0400965510434557
187 0.0400347407417767
188 0.0399733845143641
189 0.0399124736213847
190 0.0398519995354997
191 0.0397919539190294
192 0.0397323286077481
193 0.0396731155718672
194 0.0396143069104466
195 0.0395558948571839
196 0.0394978717841586
197 0.0394402302246452
198 0.0393829628656009
199 0.039326062539922
200 0.0392695222184793
201 0.0392133349913492
202 0.039157494056971
203 0.0391019927399157
204 0.0390468244541648
205 0.0389919827509439
206 0.0389374612784552
207 0.0388832538041746
208 0.0388293541961551
209 0.0387757564255195
210 0.0387224545614854
211 0.0386694427818306
212 0.0386167153769004
213 0.0385642667745674
214 0.0385120915185411
215 0.0384601842739481
216 0.0384085398103752
217 0.0383571530109622
218 0.0383060188352046
219 0.038255132358022
220 0.0382044887502948
221 0.0381540832733188
222 0.0381039112932302
223 0.0380539682648976
224 0.0380042497353456
225 0.0379547513346648
226 0.0379054687642006
227 0.0378563977987371
228 0.0378075342970872
229 0.0377588741821443
230 0.0377104134637702
231 0.0376621482268543
232 0.0376140746277955
233 0.0375661888968448
234 0.0375184873421364
235 0.0374709663479634
236 0.0374236223749981
237 0.0373764519553768
238 0.0373294516844928
239 0.0372826182332149
240 0.0372359483388962
241 0.0371894387929492
242 0.0371430864614338
243 0.0370968882633294
244 0.0370508411831277
245 0.0370049422826224
246 0.036959188661277
247 0.0369135775006605
248 0.0368681060268842
249 0.0368227715345888
250 0.0367775713787779
251 0.0367325029645469
252 0.0366875637644361
253 0.0366427512978379
254 0.0365980631420124
255 0.0365534969376129
256 0.0365090503548008
257 0.0364647211397576
258 0.0364205070707238
259 0.036376405988458
260 0.0363324157717522
261 0.036288534352893
262 0.0362447597158941
263 0.0362010898793352
264 0.0361575229199697
265 0.036114056951398
266 0.036070690136126
267 0.0360274206832267
268 0.035984246831243
269 0.0359411668804171
270 0.0358981791551628
271 0.0358552820260322
272 0.0358124739085182
273 0.0357697532521938
274 0.0357271185523214
275 0.0356845683345351
276 0.0356421011636348
277 0.0355997156476122
278 0.0355574104205184
279 0.0355151841563023
280 0.0354730355650558
281 0.0354309633838103
282 0.0353889664017892
283 0.0353470434178883
284 0.035305193278459
285 0.0352634148570807
286 0.0352217070606243
287 0.0351800688313859
288 0.0351384991351971
289 0.0350969969747931
290 0.035055561372787
291 0.0350141913890327
292 0.034972886111091
293 0.0349316446544792
294 0.0348904661586011
295 0.0348493497944059
296 0.0348082947597649
297 0.0347673002747151
298 0.0347263655809433
299 0.0346854899582686
300 0.0346446726959491
301 0.0346039131189365
302 0.0345632105664354
303 0.0345225644084137
304 0.0344819740331479
305 0.0344414388524861
306 0.0344009582984232
307 0.0343605318257311
308 0.034320158903127
309 0.0342798390369362
310 0.0342395717309671
311 0.0341993565330263
312 0.0341591929847596
313 0.0341190806661065
314 0.0340790191631736
315 0.034039008092946
316 0.0339990470726431
317 0.0339591357528603
318 0.0339192737836459
319 0.0338794608546402
320 0.033839696644205
321 0.0337999808711183
322 0.0337603132481814
323 0.033720693519301
324 0.0336811214314757
325 0.0336415967573168
326 0.0336021192679862
327 0.0335626887619606
328 0.0335233050425333
329 0.0334839679268987
330 0.0334446772419433
331 0.0334054328419663
332 0.0333662345733928
333 0.0333270823087605
334 0.0332879759183251
335 0.033248915293324
336 0.0332099003324426
337 0.0331709309447076
338 0.0331320070464526
339 0.0330931285674015
340 0.0330542954473857
341 0.0330155076327047
342 0.0329767650749213
343 0.0329380677449078
344 0.0328994156035094
345 0.0328608086385842
346 0.0328222468383533
347 0.0327837301944473
348 0.0327452587122158
349 0.0327068323966317
350 0.0326684512653022
351 0.0326301153434911
352 0.0325918246593977
353 0.0325535792453751
354 0.032515379145873
355 0.0324772244020408
356 0.0324391150725947
357 0.0324010512074348
358 0.0323630328722087
359 0.0323250601332935
360 0.0322871330635106
361 0.0322492517329132
362 0.0322114162285042
363 0.0321736266298988
364 0.0321358830226888
365 0.0320981855007104
366 0.0320605341604141
367 0.0320229290993834
368 0.0319853704181988
369 0.031947858220832
370 0.0319103926132051
371 0.0318729737063422
372 0.0318356016090557
373 0.0317982764415617
374 0.0317609983086229
375 0.0317237673448512
376 0.0316865836545275
377 0.0316494473689059
378 0.0316123586109795
379 0.0315753175016249
380 0.0315383241709697
381 0.0315013787449916
382 0.0314644813515002
383 0.0314276321224954
384 0.031390831186163
385 0.0313540786805682
386 0.0313173747288496
387 0.0312807194682043
388 0.0312441130358465
389 0.0312075555596014
390 0.0311710471772812
391 0.0311345880227684
392 0.0310981782291193
393 0.0310618179298055
394 0.0310255072617944
395 0.0309892463618826
396 0.0309530353605551
397 0.0309168743932932
398 0.0308807635923819
399 0.0308447030936185
400 0.0308086930291134
401 0.0307727335283761
402 0.0307368247276794
403 0.0307009667547704
404 0.030665159740459
405 0.0306294038172531
406 0.0305936991087243
407 0.0305580457504569
408 0.030522443861925
409 0.030486893573993
410 0.0304513950088061
411 0.0304159482911189
412 0.0303805535420337
413 0.0303452108856853
414 0.0303099204364985
415 0.0302746823251865
416 0.0302394966550436
417 0.0302043635574113
418 0.0301692831331361
419 0.0301342555072337
420 0.0300992807854012
421 0.0300643590809383
422 0.0300294905039859
423 0.0299946751624626
424 0.0299599131626911
425 0.0299252046092093
426 0.0298905496087646
427 0.02985594826042
428 0.0298214006641793
429 0.0297869069225095
430 0.0297524671279387
431 0.0297180813764097
432 0.0296837497659847
433 0.0296494723849923
434 0.0296152493255763
435 0.0295810806751866
436 0.0295469665226514
437 0.0295129069543411
438 0.0294789020527357
439 0.0294449519019564
440 0.0294110565766866
441 0.0293772161593851
442 0.0293434307251347
443 0.0293097003527772
444 0.0292760251127755
445 0.029242405076116
446 0.0292088403126305
447 0.0291753308937243
448 0.0291418768842794
449 0.0291084783469681
450 0.029075135347396
451 0.0290418479422848
452 0.0290086161994505
453 0.0289754401700979
454 0.0289423199155164
455 0.028909255488922
456 0.0288762469386271
457 0.0288432943225274
458 0.028810397683217
459 0.0287775570769579
460 0.0287447725423983
461 0.0287120441253365
462 0.028679371870045
463 0.0286467558156077
464 0.0286141960068732
465 0.0285816924737582
466 0.0285492452614534
467 0.0285168543972134
468 0.0284845199127497
469 0.0284522418430061
470 0.028420020214725
471 0.0283878550605398
472 0.0283557463983037
473 0.028323694256451
474 0.0282916986545948
475 0.0282597596181101
476 0.028227877166087
477 0.0281960513154317
478 0.028164282080129
479 0.0281325694789369
480 0.0281009135213086
481 0.0280693142239528
482 0.0280377715946388
483 0.028006285645348
484 0.0279748563872916
485 0.0279434838200485
486 0.0279121679587796
487 0.0278809087987194
488 0.0278497063468561
489 0.0278185606016067
490 0.0277874715672537
491 0.0277564392386137
492 0.027725463619159
493 0.02769454470003
494 0.0276636824798777
495 0.0276328769496729
496 0.0276021281037157
497 0.027571435933104
498 0.0275408004268786
499 0.027510221577226
500 0.0274796993697686
501 0.0274492337935802
502 0.0274188248348026
503 0.0273884724744236
504 0.0273581766971223
505 0.0273279374805278
506 0.0272977548134298
507 0.0272676286659253
508 0.0272375590272788
509 0.0272075458641025
510 0.0271775891623365
511 0.0271476888882059
512 0.027117845026999
513 0.0270880575425
514 0.0270583264136285
515 0.0270286516054133
516 0.0269990330980754
517 0.0269694708545348
518 0.026939964846004
519 0.0269105150394495
520 0.0268811213973561
521 0.0268517838949156
522 0.0268225024904755
523 0.0267932771495853
524 0.0267641078346582
525 0.0267349945064774
526 0.0267059371296026
527 0.0266769356632035
528 0.0266479900697512
529 0.0266191003020645
530 0.0265902663204152
531 0.0265614880836629
532 0.0265327655448494
533 0.0265040986671614
534 0.0264754873982054
535 0.0264469316956944
536 0.0264184315096385
537 0.0263899867967825
538 0.0263615975079248
539 0.02633326359736
540 0.0263049850096695
541 0.0262767617031776
542 0.0262485936193943
543 0.0262204807156605
544 0.0261924229340384
545 0.0261644202248458
546 0.0261364725307465
547 0.0261085797953921
548 0.0260807419700555
549 0.0260529589891949
550 0.0260252308057139
551 0.0259975573528871
552 0.0259699385793077
553 0.0259423744233984
554 0.0259148648291816
555 0.0258874097387564
556 0.0258600090935704
557 0.0258326628363417
558 0.0258053709049027
559 0.0257781332432846
560 0.0257509497812617
561 0.0257238204698072
562 0.0256967452397101
563 0.0256697240365468
564 0.0256427567919486
565 0.0256158434504028
566 0.0255889839449751
567 0.0255621782102193
568 0.0255354261891319
569 0.0255087278149004
570 0.0254820830288403
571 0.0254554917567005
572 0.0254289539426358
573 0.0254024695162056
574 0.0253760384160961
575 0.025349660571925
576 0.0253233359209445
577 0.0252970643948229
578 0.0252708459314166
579 0.0252446804575902
580 0.0252185679112342
581 0.0251925082223082
582 0.0251665013232638
583 0.0251405471475379
584 0.0251146456224474
585 0.0250887966855091
586 0.0250630002641828
587 0.0250372562936521
588 0.0250115646993566
589 0.0249859254129563
590 0.0249603383649921
591 0.0249348034880375
592 0.0249093207069043
593 0.0248838899536984
594 0.0248585111537247
595 0.024833184238585
596 0.0248079091354235
597 0.0247826857749777
598 0.0247575140822478
599 0.0247323939836051
600 0.024707325409328
601 0.0246823082842006
602 0.0246573425384054
603 0.024632428100375
604 0.0246075648939453
605 0.0245827528529687
606 0.0245579918968994
607 0.0245332819582469
608 0.0245086229581634
609 0.0244840148289462
610 0.0244594574920121
611 0.0244349508808818
612 0.0244104949180485
613 0.0243860895326646
614 0.024361734646084
615 0.0243374301917522
616 0.024313176090779
617 0.024288972275944
618 0.0242648186630694
619 0.0242407151892791
620 0.0242166617689229
621 0.0241926583371469
622 0.0241687048131727
623 0.0241448011290169
624 0.024120947208189
625 0.0240971429756916
626 0.0240733883585156
627 0.0240496832819096
628 0.0240260276697008
629 0.0240024214501325
630 0.0239788645490661
631 0.0239553568923827
632 0.0239318984071024
633 0.023908489015685
634 0.0238851286439764
635 0.0238618172206555
636 0.0238385546693218
637 0.0238153409190648
638 0.0237921758906879
639 0.0237690595166743
640 0.0237459917174634
641 0.0237229724203132
642 0.0237000015527173
643 0.0236770790384595
644 0.0236542048029982
645 0.0236313787749349
646 0.0236086008789919
647 0.023585871041578
648 0.0235631891863868
649 0.0235405552406421
650 0.0235179691328843
651 0.0234954307856812
652 0.0234729401282998
653 0.0234504970821783
654 0.023428101577265
655 0.0234057535370122
656 0.0233834528926287
657 0.023361199564352
658 0.0233389934808086
659 0.0233168345689323
660 0.0232947227542014
661 0.023272657962323
662 0.023250640122109
663 0.0232286691587851
664 0.0232067449987044
665 0.0231848675702235
666 0.0231630367974947
667 0.0231412526118274
668 0.0231195149338582
669 0.0230978237025944
670 0.0230761788302572
671 0.0230545802579259
672 0.0230330279010046
673 0.0230115216960873
674 0.0229900615653689
675 0.0229686474393424
676 0.0229472792419252
677 0.0229259569047595
678 0.0229046803530996
679 0.022883449516336
680 0.0228622643233077
681 0.0228411247009719
682 0.0228200305794889
683 0.022798981884899
684 0.0227779785486481
685 0.0227570204959037
686 0.022736107663171
687 0.0227152399717658
688 0.0226944173541568
689 0.0226736397394735
690 0.0226529070578693
691 0.0226322192384142
692 0.0226115762123917
693 0.0225909779096626
694 0.0225704242601185
695 0.0225499151906793
696 0.0225294506339676
697 0.0225090305184625
698 0.0224886547730553
699 0.0224683233331342
700 0.0224480361234612
701 0.0224277930804226
702 0.0224075941314968
703 0.0223874392066949
704 0.0223673282418371
705 0.0223472611640179
706 0.0223272379057804
707 0.0223072583987197
708 0.0222873225750198
709 0.0222674303663559
710 0.0222475817031339
711 0.0222277765215666
712 0.022208014750536
713 0.0221882963248945
714 0.0221686211745658
715 0.0221489892307417
716 0.0221294004291703
717 0.0221098547013756
718 0.0220903519800772
719 0.0220708921992455
720 0.0220514752887949
721 0.0220321011878411
722 0.0220127698257011
723 0.0219934811413874
724 0.021974235062586
725 0.021955031528011
726 0.0219358704689414
727 0.0219167518204382
728 0.0218976755175079
729 0.0218786414941647
730 0.0218596496841791
731 0.0218407000242817
732 0.0218217924480072
733 0.0218029268909815
734 0.0217841032889406
735 0.0217653215770881
736 0.0217465816902166
737 0.0217278835626689
738 0.0217092271316931
739 0.0216906123324522
740 0.0216720391041158
741 0.021653507377576
742 0.0216350170926488
743 0.0216165681849136
744 0.0215981605905488
745 0.0215797942497474
746 0.0215614690954459
747 0.0215431850668458
748 0.0215249420997058
749 0.0215067401351031
750 0.0214885791094066
751 0.0214704589583434
752 0.0214523796235159
753 0.0214343410374351
754 0.0214163431410152
755 0.0213983858735986
756 0.0213804691733704
757 0.0213625929760638
758 0.0213447572242307
759 0.0213269618542783
760 0.0213092068075967
761 0.0212914920224279
762 0.0212738174359117
763 0.0212561829915671
764 0.0212385886241325
765 0.0212210342771312
766 0.0212035198859402
767 0.0211860453963782
768 0.0211686107445568
769 0.021151215869615
770 0.0211338607150892
771 0.0211165452179734
772 0.0210992693237168
773 0.0210820329682574
774 0.0210648360961647
775 0.0210476786463028
776 0.0210305605612702
777 0.0210134817818744
778 0.0209964422523759
779 0.0209794419118611
780 0.020962480704649
781 0.0209455585707496
782 0.0209286754546699
783 0.0209118312948578
784 0.020895026036929
785 0.0208782596212693
786 0.0208615319930518
787 0.0208448430944715
788 0.0208281928677826
789 0.0208115812568956
790 0.0207950082030296
791 0.0207784736502459
792 0.0207619775439758
793 0.0207455198251068
794 0.0207291004394567
795 0.0207127193274157
796 0.02069637643588
797 0.02068007170774
798 0.0206638050886692
799 0.0206475765202008
800 0.0206313859535674
801 0.0206152333246618
802 0.0205991185871486
803 0.0205830416801137
804 0.0205670025509677
805 0.0205510011468109
806 0.0205350374082276
807 0.0205191112867476
808 0.0205032227238166
809 0.0204873716682206
810 0.0204715580657858
811 0.0204557818613973
812 0.0204400430055468
813 0.0204243414390906
814 0.0204086771138356
815 0.0203930499726954
816 0.0203774599652074
817 0.0203619070381785
818 0.0203463911362374
819 0.0203309122107562
820 0.020315470206127
821 0.0203000650717419
822 0.0202846967560873
823 0.0202693652047882
824 0.0202540703688899
825 0.0202388121938774
826 0.0202235906297469
827 0.0202084056239609
828 0.0201932571237012
829 0.0201781450785203
830 0.020163069438052
831 0.0201480301468008
832 0.0201330271554265
833 0.0201180604097192
834 0.0201031298651494
835 0.0200882354630192
836 0.0200733771611208
837 0.0200585548998765
838 0.020043768636506
839 0.0200290183160326
840 0.0200143038923933
841 0.0199996253111924
842 0.0199849825253405
843 0.0199703754829442
844 0.0199558041344454
845 0.0199412684327824
846 0.0199267683246155
847 0.019912303766238
848 0.0198978747028405
849 0.0198834810910561
850 0.0198691228777113
851 0.0198548000187649
852 0.0198405124652745
853 0.0198262601666425
854 0.0198120430807222
855 0.0197978611514602
856 0.0197837143427399
857 0.0197696025957418
858 0.0197555258719454
859 0.0197414841176162
860 0.0197274772890559
861 0.0197135053374796
862 0.0196995682162706
863 0.0196856658778977
864 0.019671798276353
865 0.0196579653624565
866 0.0196441670912353
867 0.0196304034127896
868 0.0196166742853102
869 0.0196029796574931
870 0.0195893194854638
871 0.0195756937213841
872 0.0195621023192202
873 0.0195485452322115
874 0.0195350224170254
875 0.0195215338240764
876 0.0195080794092325
877 0.0194946591263025
878 0.0194812729314213
879 0.0194679207763448
880 0.0194546026170159
881 0.0194413184091483
882 0.0194280681073049
883 0.0194148516650339
884 0.0194016690363075
885 0.0193885201778323
886 0.0193754050435416
887 0.0193623235904012
888 0.019349275773704
889 0.0193362615484865
890 0.0193232808703626
891 0.0193103336946962
892 0.019297419980296
893 0.0192845396789003
894 0.0192716927491891
895 0.0192588791445263
896 0.0192460988240647
897 0.0192333517411827
898 0.0192206378563142
899 0.0192079571220056
900 0.0191953094990691
901 0.0191826949403312
902 0.0191701134069284
903 0.0191575648528805
904 0.0191450492372369
905 0.0191325665163146
906 0.0191201166472607
907 0.0191076995877672
908 0.019095315297136
909 0.0190829637319184
910 0.0190706448516765
911 0.0190583586126956
912 0.0190461049743063
913 0.0190338838946313
914 0.0190216953322055
915 0.0190095392433753
916 0.0189974155892024
917 0.0189853243273255
918 0.0189732654160574
919 0.0189612388167219
920 0.0189492444813343
921 0.0189372823775256
922 0.0189253524558906
923 0.0189134546814724
924 0.018901589011382
925 0.0188897554036208
926 0.0188779538207293
927 0.018866184217968
928 0.0188544465599103
929 0.0188427408045774
930 0.0188310669096826
931 0.0188194248376892
932 0.0188078145463229
933 0.0187962359968183
934 0.0187846891507167
935 0.0187731739635298
936 0.0187616904019776
937 0.0187502384209641
938 0.0187388179843317
939 0.0187274290502351
940 0.0187160715810497
941 0.0187047455380563
942 0.0186934508810412
943 0.0186821875708662
944 0.0186709555674172
945 0.0186597548320776
946 0.0186485853259987
947 0.0186374470105754
948 0.0186263398452192
949 0.018615263791723
950 0.0186042188123938
951 0.0185932048681205
952 0.0185822219204893
953 0.0185712699303995
954 0.018560348858561
955 0.0185494586683523
956 0.0185385993196031
957 0.0185277707750885
958 0.0185169729962541
959 0.0185062059452257
960 0.0184954695845402
961 0.0184847638748834
962 0.0184740887794437
963 0.0184634442610712
964 0.0184528302811369
965 0.0184422468023256
966 0.0184316937853589
967 0.0184211711947762
968 0.0184106789905661
969 0.0184002171392462
970 0.0183897855983039
971 0.0183793843344763
972 0.0183690133084076
973 0.0183586724836786
974 0.018348361822567
975 0.018338081288873
976 0.0183278308437745
977 0.0183176104526709
978 0.0183074200752432
979 0.0182972596785143
980 0.0182871292212173
981 0.0182770286708233
982 0.0182669579844537
983 0.0182569171322502
984 0.0182469060718875
985 0.0182369247711518
986 0.0182269731894165
987 0.0182170512942926
988 0.0182071590466063
989 0.0181972964110442
990 0.0181874633520502
991 0.0181776598328067
992 0.0181678858158147
993 0.0181581412675855
994 0.0181484261496713
995 0.018138740427945
996 0.0181290840635734
997 0.0181194570229763
998 0.0181098592699913
999 0.0181002907687224
};
\addlegendentry{Heat}
\addplot [semithick, color4]
table {%
0 0.094370085890814
1 0.0901961065163331
2 0.0870115755592999
3 0.0847614524327857
4 0.0833495337068941
5 0.0826382215731015
6 0.0824582838404769
7 0.0826274677973068
8 0.0829726208043588
9 0.0833474247093764
10 0.0836414466278908
11 0.083781230096723
12 0.0837264170273479
13 0.0834636832982172
14 0.0830002288608893
15 0.0823576571639839
16 0.0815665752853458
17 0.0806620503349202
18 0.0796799717740014
19 0.0786542946167657
20 0.0776150781636495
21 0.076587204112359
22 0.0755896785354493
23 0.0746354449690537
24 0.0737316566656945
25 0.0728803451517283
26 0.0720793894464516
27 0.0713236613153023
28 0.0706062062035669
29 0.0699193309320808
30 0.0692555011739301
31 0.0686079947546854
32 0.0679713034860862
33 0.067341307075349
34 0.0667152655580387
35 0.0660916837782762
36 0.0654700984370292
37 0.0648508323949115
38 0.0642347467766634
39 0.0636230139426645
40 0.0630169215354839
41 0.0624177151148875
42 0.0618264805909722
43 0.061244064211243
44 0.0606710291060462
45 0.0601076427105949
46 0.0595538924874947
47 0.0590095250770979
48 0.058474102996367
49 0.0579470729598095
50 0.0574278372742738
51 0.0569158199740791
52 0.0564105194586632
53 0.0559115407711623
54 0.0554186058166503
55 0.0549315431098989
56 0.0544502621258822
57 0.0539747202439375
58 0.0535048890138593
59 0.0530407263990345
60 0.0525821581844937
61 0.0521290698075453
62 0.0516813081142159
63 0.0512386900171344
64 0.0508010152300654
65 0.050368079932259
66 0.0499396885573041
67 0.0495156621305508
68 0.0490958422971284
69 0.0486800911561454
70 0.0482682880704166
71 0.0478603247232393
72 0.0474561001820752
73 0.0470555168233418
74 0.0466584783083721
75 0.0462648887824546
76 0.0458746535718353
77 0.0454876802215713
78 0.0451038793535992
79 0.0447231649992227
80 0.0443454543654938
81 0.0439706671214108
82 0.0435987244234999
83 0.0432295480317216
84 0.0428630600333081
85 0.042499183077275
86 0.0421378418144518
87 0.0417789651799517
88 0.041422489331724
89 0.0410683611495027
90 0.0407165409368122
91 0.0403670044901997
92 0.0400197434780315
93 0.0396747641824821
94 0.0393320849244576
95 0.0389917324770781
96 0.0386537381002176
97 0.0383181336654198
98 0.0379849483007357
99 0.0376542058234036
100 0.0373259228538965
101 0.0370001078376959
102 0.0366767605397284
103 0.0363558722928188
104 0.0360374266597754
105 0.0357214005990622
106 0.0354077658561496
107 0.0350964907162251
108 0.0347875416479978
109 0.0344808850601682
110 0.0341764888020195
111 0.033874323489352
112 0.0335743632909126
113 0.0332765866439873
114 0.0329809761918755
115 0.0326875185946837
116 0.032396203940666
117 0.0321070250349848
118 0.0318199765157195
119 0.0315350540215912
120 0.0312522533343098
121 0.0309715696877622
122 0.0306929971443269
123 0.0304165281910583
124 0.0301421535537731
125 0.0298698620092727
126 0.0295996406503228
127 0.0293314750087208
128 0.0290653494806943
129 0.0288012476113481
130 0.0285391525040143
131 0.028279047229834
132 0.0280209150315482
133 0.0277647397478963
134 0.0275105060305141
135 0.0272581994624515
136 0.027007806836084
137 0.0267593160813236
138 0.0265127163412989
139 0.026267997926359
140 0.0260251520468116
141 0.025784170773983
142 0.0255450465931553
143 0.0253077722919914
144 0.0250723406341323
145 0.0248387440390485
146 0.024606974461903
147 0.0243770231104583
148 0.024148880432698
149 0.0239225360476157
150 0.0236979788216676
151 0.0234751969708712
152 0.0232541782201466
153 0.0230349100430862
154 0.0228173798489824
155 0.0226015752705867
156 0.0223874842961738
157 0.0221750953918779
158 0.0219643976399056
159 0.0217553806766555
160 0.0215480346633972
161 0.0213423502077163
162 0.0211383181640492
163 0.0209359295782602
164 0.0207351754352159
165 0.0205360466595354
166 0.0203385339601069
167 0.020142627815781
168 0.0199483184992648
169 0.0197555960736396
170 0.0195644504400902
171 0.019374871472669
172 0.0191868490363365
173 0.019000373083889
174 0.0188154337265099
175 0.0186320212619263
176 0.01845012619363
177 0.0182697392070802
178 0.0180908512195539
179 0.0179134532567147
180 0.0177375364683814
181 0.0175630920930339
182 0.017390111355663
183 0.0172185855012016
184 0.0170485056695002
185 0.0168798629431615
186 0.0167126482654671
187 0.0165468524785263
188 0.0163824663514788
189 0.0162194805373594
190 0.0160578856355697
191 0.0158976722303376
192 0.0157388309436651
193 0.0155813524782709
194 0.0154252276173284
195 0.0152704473171923
196 0.0151170026703199
197 0.0149648849752172
198 0.0148140856954517
199 0.0146645964469872
200 0.0145164089947053
201 0.0143695152036046
202 0.0142239070148781
203 0.0140795764393644
204 0.0139365154517365
205 0.0137947160560262
206 0.0136541701831196
207 0.0135148697334684
208 0.0133768065548076
209 0.013239972445977
210 0.0131043591675096
211 0.0129699584489188
212 0.0128367620084292
213 0.0127047616164851
214 0.0125739490560915
215 0.0124443161750418
216 0.0123158548830983
217 0.0121885571857019
218 0.0120624151379032
219 0.0119374209074367
220 0.011813566734113
221 0.0116908449027502
222 0.0115692477458713
223 0.0114487676372663
224 0.0113293969631639
225 0.0112111281423065
226 0.011093953564872
227 0.010977865635246
228 0.0108628567570838
229 0.0107489193225671
230 0.010636045756074
231 0.0105242284927073
232 0.0104134599947834
233 0.0103037327535459
234 0.010195039304319
235 0.010087372246744
236 0.00998072422102637
237 0.00987508793833093
238 0.00977045613998591
239 0.00966682165096643
240 0.00956417734908035
241 0.00946251614079703
242 0.00936183100249273
243 0.00926211491514413
244 0.00916336091106796
245 0.00906556206114078
246 0.00896871142542701
247 0.00887280211343375
248 0.00877782722509582
249 0.00868377989429119
250 0.00859065326485864
251 0.00849844049324236
252 0.00840713476397267
253 0.00831672928141153
254 0.00822721727969656
255 0.00813859204936873
256 0.00805084687610715
257 0.00796397512395006
258 0.00787797016709344
259 0.007792825435903
260 0.00770853438256873
261 0.00762509050815987
262 0.00754248735542059
263 0.00746071848568909
264 0.00737977751011314
265 0.00729965806146495
266 0.00722035380927864
267 0.00714185845892567
268 0.00706416572544791
269 0.00698726938485048
270 0.00691116321770812
271 0.00683584104022952
272 0.0067612967092077
273 0.00668752410243081
274 0.00661451713861765
275 0.00654226975807524
276 0.00647077593260293
277 0.00640002967938501
278 0.00633002502781841
279 0.00626075604758293
280 0.00619221683895688
281 0.00612440152375018
282 0.00605730428123924
283 0.00599091928564197
284 0.00592524076462124
285 0.00586026296858378
286 0.00579598018433508
287 0.00573238673530253
288 0.00566947696912708
289 0.00560724527472215
290 0.00554568606140285
291 0.00548479377948356
292 0.00542456291552675
293 0.00536498797986071
294 0.00530606351825618
295 0.0052477841035818
296 0.00519014435095351
297 0.00513313889035796
298 0.00507676238592429
299 0.00502100954309578
300 0.00496587508214502
301 0.00491135376451767
302 0.00485744037397023
303 0.00480412972816584
304 0.00475141667799431
305 0.00469929609425403
306 0.00464776289196181
307 0.00459681199928994
308 0.00454643838937385
309 0.00449663706269264
310 0.00444740305090044
311 0.00439873141694726
312 0.00435061725477583
313 0.00430305568310498
314 0.00425604186433985
315 0.00420957098172507
316 0.0041636382522032
317 0.00411823891970754
318 0.00407336826112774
319 0.00402902158625734
320 0.00398519422847543
321 0.00394188155376776
322 0.00389907895784291
323 0.00385678186304256
324 0.00381498572696656
325 0.00377368603389466
326 0.00373287829470501
327 0.00369255805249466
328 0.00365272088243587
329 0.0036133623781623
330 0.00357447817344068
331 0.00353606393118969
332 0.00349811534080149
333 0.00346062811836228
334 0.00342359801173159
335 0.00338702079531649
336 0.00335089227759488
337 0.00331520829338609
338 0.0032799647015228
339 0.00324515739915584
340 0.00321078230486755
341 0.00317683537023157
342 0.00314331256853466
343 0.00311020991020873
344 0.00307752342301316
345 0.00304524917160577
346 0.00301338325090919
347 0.00298192177274504
348 0.00295086088786479
349 0.00292019676588253
350 0.00288992560914667
351 0.00286004365056287
352 0.00283054714371008
353 0.00280143237470471
354 0.00277269565361517
355 0.00274433332021781
356 0.00271634174232404
357 0.00268871731040888
358 0.0026614564469379
359 0.00263455559938834
360 0.0026080112427576
361 0.00258181987608767
362 0.00255597802922171
363 0.00253048225675052
364 0.00250532913601713
365 0.00248051527534602
366 0.00245603731060512
367 0.00243189189872586
368 0.00240807572625628
369 0.0023845855045717
370 0.00236141796935351
371 0.00233856988579181
372 0.0023160380408796
373 0.00229381925102699
374 0.00227191035293984
375 0.00225030821649372
376 0.00222900972747846
377 0.00220801180327744
378 0.00218731138562306
379 0.00216690543746723
380 0.00214679095012169
381 0.0021269649387026
382 0.0021074244413105
383 0.00208816652348974
384 0.002069188272084
385 0.00205048680218518
386 0.00203205924700181
387 0.00201390276829888
388 0.0019960145533431
389 0.00197839180688915
390 0.00196103176326989
391 0.0019439316771303
392 0.00192708882732162
393 0.00191050051511711
394 0.0018941640677106
395 0.00187807683440096
396 0.00186223618495475
397 0.00184663951509729
398 0.0018312842408066
399 0.00181616780309243
400 0.00180128766443998
401 0.00178664130753754
402 0.0017722262425808
403 0.00175803999570643
404 0.00174408012021227
405 0.00173034418812608
406 0.00171682979489894
407 0.00170353455774232
408 0.00169045611441027
409 0.00167759212415594
410 0.00166494026901034
411 0.0016524982496153
412 0.00164026379104315
413 0.00162823463546969
414 0.00161640854898497
415 0.00160478331799767
416 0.00159335674719329
417 0.00158212666505138
418 0.00157109091706262
419 0.00156024737114493
420 0.00154959391489861
421 0.00153912845479492
422 0.00152884891891801
423 0.00151875325428007
424 0.00150883942682064
425 0.00149910542310769
426 0.00148954924893517
427 0.0014801689285889
428 0.001470962505321
429 0.00146192804316675
430 0.00145306362244931
431 0.00144436734342275
432 0.0014358373265973
433 0.00142747170787541
434 0.00141926864385362
435 0.00141122630799718
436 0.00140334289294785
437 0.00139561660903523
438 0.00138804568428295
439 0.00138062836451846
440 0.00137336291253914
441 0.00136624760956834
442 0.00135928075394106
443 0.0013524606618306
444 0.00134578566563788
445 0.0013392541147591
446 0.00133286437594237
447 0.00132661483341064
448 0.00132050388642674
449 0.00131452995212273
450 0.00130869146285834
451 0.0013029868680726
452 0.00129741463401448
453 0.00129197324138111
454 0.0012866611882413
455 0.0012814769876924
456 0.00127641916815677
457 0.00127148627493302
458 0.00126667686745878
459 0.00126198952162713
460 0.00125742282750414
461 0.00125297539063196
462 0.00124864583171152
463 0.00124443278636576
464 0.00124033490476409
465 0.00123635085124277
466 0.00123247930594256
467 0.00122871896174846
468 0.0012250685265141
469 0.00122152672271076
470 0.00121809228615811
471 0.00121476396751696
472 0.00121154052977883
473 0.00120842075102328
474 0.0012054034221566
475 0.00120248734808977
476 0.00119967134700281
477 0.00119695424984171
478 0.00119433490118345
479 0.00119181215813367
480 0.00118938489070401
481 0.0011870519821604
482 0.00118481232785861
483 0.0011826648365087
484 0.0011806084285825
485 0.00117864203759526
486 0.00117676460860997
487 0.00117497509962337
488 0.00117327247997459
489 0.00117165573107247
490 0.00117012384672527
491 0.00116867583134615
492 0.00116731070175297
493 0.00116602748621021
494 0.00116482522353867
495 0.00116370296503947
496 0.00116265977204922
497 0.00116169471790973
498 0.00116080688684699
499 0.00115999537318385
500 0.00115925928244664
501 0.0011585977310691
502 0.00115800984566728
503 0.0011574947640383
504 0.00115705163338748
505 0.00115667961193638
506 0.00115637786763782
507 0.00115614557847295
508 0.0011559819325969
509 0.00115588612809004
510 0.00115585737234342
511 0.00115589488338158
512 0.00115599788825635
513 0.0011561656234155
514 0.00115639733506928
515 0.00115669227827292
516 0.00115704971750229
517 0.00115746892657356
518 0.00115794918760503
519 0.00115848979242318
520 0.00115909004149576
521 0.00115974924332594
522 0.00116046671673202
523 0.00116124178761475
524 0.00116207379114487
525 0.00116296207048396
526 0.00116390597713001
527 0.00116490487110135
528 0.00116595812015873
529 0.00116706510013836
530 0.00116822519549509
531 0.00116943779797915
532 0.00117070230699959
533 0.00117201812989486
534 0.0011733846817087
535 0.00117480138563261
536 0.00117626767159447
537 0.00117778297689089
538 0.00117934674636744
539 0.001180958432274
540 0.00118261749392462
541 0.00118432339772974
542 0.00118607561656949
543 0.0011878736307868
544 0.00118971692754209
545 0.00119160500054911
546 0.00119353735012834
547 0.00119551348323735
548 0.00119753291321068
549 0.0011995951602567
550 0.0012016997507779
551 0.001203846217648
552 0.00120603410010946
553 0.00120826294297681
554 0.00121053229764899
555 0.0012128417222325
556 0.00121519077953881
557 0.00121757903928622
558 0.00122000607571932
559 0.00122247147021215
560 0.00122497480933138
561 0.00122751568515661
562 0.00123009369533359
563 0.00123270844346581
564 0.00123535953815198
565 0.00123804659310626
566 0.00124076922812367
567 0.00124352706758093
568 0.00124631974116364
569 0.00124914688366715
570 0.00125200813460995
571 0.00125490313985985
572 0.00125783154873456
573 0.00126079301572206
574 0.00126378720119855
575 0.00126681376812075
576 0.00126987238716617
577 0.00127296273070706
578 0.00127608447788482
579 0.00127923731060497
580 0.00128242091702257
581 0.00128563498754087
582 0.00128887922023349
583 0.00129215331410178
584 0.00129545697472807
585 0.00129878991126798
586 0.00130215183595974
587 0.00130554246667379
588 0.00130896152414859
589 0.0013124087331794
590 0.00131588382330451
591 0.00131938652642817
592 0.00132291657977709
593 0.00132647372402055
594 0.00133005770286968
595 0.00133366826449906
596 0.00133730516039015
597 0.00134096814488689
598 0.00134465697781781
599 0.00134837142093992
600 0.0013521112398827
601 0.00135587620499428
602 0.00135966608783828
603 0.00136348066491872
604 0.0013673197154188
605 0.00137118302167424
606 0.00137507036982418
607 0.00137898154850757
608 0.00138291634955956
609 0.00138687456809482
610 0.00139085600200633
611 0.00139486045193453
612 0.0013988877217929
613 0.00140293761891907
614 0.00140700995226213
615 0.00141110453502405
616 0.0014152211816861
617 0.00141935971073011
618 0.0014235199433669
619 0.00142770170196402
620 0.00143190481385643
621 0.00143612910738371
622 0.00144037441340521
623 0.00144464056598286
624 0.00144892740001784
625 0.00145323475521656
626 0.00145756247260766
627 0.00146191039485562
628 0.00146627836941385
629 0.00147066624386252
630 0.00147507386953137
631 0.00147950109901335
632 0.00148394778720632
633 0.00148841379193844
634 0.00149289897337399
635 0.00149740319215535
636 0.00150192631244025
637 0.00150646819963633
638 0.00151102872165363
639 0.00151560774827321
640 0.00152020515143404
641 0.00152482080456478
642 0.00152945458324868
643 0.00153410636468993
644 0.00153877602909847
645 0.00154346345677009
646 0.00154816853167011
647 0.00155289113819133
648 0.00155763116416687
649 0.00156238849693931
650 0.00156716302738169
651 0.00157195464739524
652 0.00157676325059196
653 0.00158158873273964
654 0.00158643099022064
655 0.00159128992165932
656 0.00159616542686625
657 0.00160105740733534
658 0.00160596576668246
659 0.00161089040784782
660 0.00161583123790272
661 0.00162078816418563
662 0.00162576109479617
663 0.00163074994095696
664 0.00163575461350123
665 0.00164077502671268
666 0.00164581109426898
667 0.00165086273278364
668 0.00165592985869836
669 0.00166101239024895
670 0.00166611024847308
671 0.00167122335350834
672 0.00167635162800906
673 0.00168149499431459
674 0.00168665337777084
675 0.00169182670345927
676 0.00169701489966745
677 0.00170221789288038
678 0.0017074356134134
679 0.00171266799082282
680 0.00171791495652261
681 0.00172317644224219
682 0.0017284523827508
683 0.00173374271059273
684 0.0017390473633034
685 0.00174436627527143
686 0.00174969938534292
687 0.00175504663230941
688 0.00176040795655094
689 0.00176578329752789
690 0.00177117259674852
691 0.00177657579598234
692 0.00178199283872245
693 0.00178742366821635
694 0.00179286823001085
695 0.00179832646938275
696 0.00180379833309837
697 0.00180928376889405
698 0.00181478272453227
699 0.00182029514849376
700 0.00182582099041093
701 0.00183136020064116
702 0.00183691273077999
703 0.00184247853244111
704 0.00184805755916227
705 0.00185364976225127
706 0.00185925509859969
707 0.00186487352057011
708 0.00187050498513335
709 0.00187614944829396
710 0.00188180686690644
711 0.00188747719823963
712 0.00189316040185379
713 0.0018988564348909
714 0.00190456525877471
715 0.00191028683207556
716 0.00191602111554926
717 0.00192176807024613
718 0.00192752765792878
719 0.00193329984102657
720 0.0019390845838215
721 0.00194488184799078
722 0.00195069160021868
723 0.00195651380331723
724 0.00196234842496963
725 0.0019681954291765
726 0.00197405478234633
727 0.0019799264515713
728 0.00198581040416045
729 0.00199170660803855
730 0.00199761503156284
731 0.00200353564242242
732 0.0020094684099602
733 0.00201541330475112
734 0.00202137029530368
735 0.00202733935335435
736 0.00203332044853836
737 0.00203931355276124
738 0.00204531863730452
739 0.00205133567311841
740 0.002057364633082
741 0.00206340549075343
742 0.0020694582189125
743 0.00207552279123048
744 0.00208159918163772
745 0.00208768736376555
746 0.00209378731305018
747 0.00209989900465134
748 0.00210602241351152
749 0.00211215751537443
750 0.0021183042856723
751 0.00212446270216826
752 0.00213063274005615
753 0.00213681437679881
754 0.00214300759065955
755 0.00214921235687432
756 0.00215542865591505
757 0.0021616564653533
758 0.00216789576341416
759 0.00217414652949751
760 0.00218040874169982
761 0.00218668237989467
762 0.00219296742464324
763 0.0021992638550816
764 0.00220557165179871
765 0.00221189079512079
766 0.00221822126523151
767 0.00222456304266663
768 0.00223091610891799
769 0.00223728044462717
770 0.00224365603236562
771 0.00225004285182707
772 0.00225644088661926
773 0.00226285011707122
774 0.00226927052706497
775 0.00227570209844297
776 0.00228214481576797
777 0.0022885986602881
778 0.00229506361651976
779 0.00230153966624339
780 0.00230802679589213
781 0.00231452498624186
782 0.00232103422346343
783 0.00232755448975697
784 0.00233408577123978
785 0.00234062805039802
786 0.00234718131420389
787 0.00235374554518936
788 0.0023603207321084
789 0.00236690685750475
790 0.00237350390917707
791 0.00238011187084176
792 0.00238673072823164
793 0.00239336046681003
794 0.00240000107240421
795 0.00240665252924586
796 0.00241331482513358
797 0.00241998794360472
798 0.00242667187446171
799 0.002433366601598
800 0.00244007211277355
801 0.00244678839583642
802 0.00245351543741192
803 0.00246025322591898
804 0.00246700174765117
805 0.00247376099004218
806 0.0024805309411066
807 0.00248731158865009
808 0.00249410291979913
809 0.00250090492258739
810 0.00250771758459538
811 0.00251454089464877
812 0.00252137484089286
813 0.00252821941098192
814 0.00253507459293589
815 0.00254194037461036
816 0.00254881674381806
817 0.00255570368945884
818 0.00256260119948711
819 0.00256950926264286
820 0.00257642786808777
821 0.00258335700419585
822 0.00259029666097944
823 0.00259724682629046
824 0.00260420749035169
825 0.00261117864056918
826 0.00261816026805449
827 0.0026251523597578
828 0.0026321549114903
829 0.0026391679066539
830 0.00264619134496552
831 0.00265322520825319
832 0.00266026949450026
833 0.00266732418542901
834 0.00267438927140745
835 0.0026814647390076
836 0.00268855057738855
837 0.0026956467715211
838 0.00270275331688383
839 0.00270987019445755
840 0.00271699740503109
841 0.00272413493301354
842 0.00273128277316758
843 0.00273844091533397
844 0.0027456093502233
845 0.00275278806856485
846 0.00275997706305499
847 0.00276717632070953
848 0.00277438583683808
849 0.00278160559724242
850 0.00278883559710212
851 0.00279607582175545
852 0.00280332626755723
853 0.00281058692009693
854 0.00281785777639494
855 0.00282513882268513
856 0.00283243005471551
857 0.00283973146101258
858 0.00284704303434893
859 0.00285436476294212
860 0.00286169664058909
861 0.00286903865466247
862 0.0028763907990275
863 0.00288375306129525
864 0.00289112543158522
865 0.00289850790281516
866 0.00290590046212984
867 0.00291330310565415
868 0.0029207158225585
869 0.00292813860619904
870 0.00293557144928101
871 0.00294301433954522
872 0.00295046727132588
873 0.00295793023522391
874 0.00296540321919572
875 0.00297288621711385
876 0.00298037921695537
877 0.00298788220991299
878 0.00299539518674625
879 0.0030029181371619
880 0.00301045105432337
881 0.00301799392902973
882 0.00302554675276251
883 0.00303310951957013
884 0.00304068221907347
885 0.00304826484386902
886 0.00305585738832854
887 0.00306345984348155
888 0.00307107220798384
889 0.00307869447062114
890 0.00308632662825427
891 0.00309396866556833
892 0.00310162057715213
893 0.00310928234694484
894 0.00311695397378564
895 0.00312463543470734
896 0.00313232673521459
897 0.00314002785276298
898 0.00314773879501398
899 0.0031554595451354
900 0.00316319010380676
901 0.00317093045637869
902 0.00317868059966675
903 0.00318644051517003
904 0.00319421020675127
905 0.00320198965064284
906 0.00320977885575894
907 0.0032175777984423
908 0.00322538648114483
909 0.00323320488984521
910 0.00324103302020592
911 0.00324887086033815
912 0.00325671840565702
913 0.00326457563876939
914 0.00327244256283225
915 0.00328031915813058
916 0.00328820542806798
917 0.00329610135540455
918 0.00330400693975723
919 0.00331192216840177
920 0.00331984703979025
921 0.00332778153972081
922 0.00333572566870461
923 0.00334367940994591
924 0.00335164276556412
925 0.00335961571804284
926 0.00336759826977927
927 0.00337559040360977
928 0.00338359211876686
929 0.0033916033987552
930 0.00339962424252421
931 0.00340765463335956
932 0.0034156945698604
933 0.00342374403517858
934 0.00343180302858363
935 0.00343987153303471
936 0.00344794954785966
937 0.00345603705699926
938 0.00346413405973758
939 0.00347224054464637
940 0.00348035650414392
941 0.00348848193313339
942 0.00349661682063917
943 0.00350476116407768
944 0.00351291495504171
945 0.00352107818427525
946 0.00352925084757734
947 0.00353743292936937
948 0.00354562442887852
949 0.00355382532965401
950 0.0035620356259519
951 0.003570255305146
952 0.00357848436020215
953 0.00358672278056025
954 0.00359497056191328
955 0.00360322768898844
956 0.00361149416301803
957 0.00361976996745377
958 0.00362805510660862
959 0.00363634956379201
960 0.00364465333961364
961 0.00365296642014868
962 0.00366128880321865
963 0.00366962047469198
964 0.00367796143304353
965 0.00368631166059014
966 0.00369467115943689
967 0.00370303990816496
968 0.00371141791293994
969 0.00371980515040211
970 0.00372820162785043
971 0.00373660732417298
972 0.00374502224339345
973 0.0037534463687185
974 0.00376187970295766
975 0.0037703222269287
976 0.00377877394450245
977 0.00378723483440345
978 0.00379570490144744
979 0.00380418412310205
980 0.00381267250301797
981 0.00382117001933814
982 0.0038296766768019
983 0.00383819245293303
984 0.00384671735311388
985 0.00385525135660207
986 0.00386379447004051
987 0.00387234666974807
988 0.00388090796319067
989 0.00388947832697693
990 0.00389805776583738
991 0.00390664625898376
992 0.00391524380982949
993 0.00392385039806116
994 0.0039324660247901
995 0.00394109067307548
996 0.00394972434279987
997 0.00395836701712414
998 0.00396701869379277
999 0.00397567935705709
};
\addlegendentry{Stochastic heat}
\end{axis}

\end{tikzpicture}


==> tex_images/matern_on_ring.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis line style={draw=none},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Ring graph},
x grid style={white!80!black},
xmajorticks=false,
xmin=-5.81792190631073, xmax=55.8179223831479,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white!80!black},
ymajorticks=false,
ymin=-46.1909464791504, ymax=67.9752574944402,
ytick style={color=white!15!black},
yticklabels={}
]
\path [draw=white!10!black, draw opacity=0.5]
(axis cs:53,4.9999997902726)
--(axis cs:52.7792121778827,8.50933031984379);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:53,4.9999997902726)
--(axis cs:52.7792122223223,1.49067301017996);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:52.7792121778827,8.50933031984379)
--(axis cs:52.1203286513051,11.9633170529035);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:52.1203286513051,11.9633170529035)
--(axis cs:51.0337417391861,15.3074869444608);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:51.0337417391861,15.3074869444608)
--(axis cs:49.5365863509249,18.489103474012);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:49.5365863509249,18.489103474012)
--(axis cs:47.6524761341465,21.4579864728557);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:47.6524761341465,21.4579864728557)
--(axis cs:45.4111214385132,24.1673191415579);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:45.4111214385132,24.1673191415579)
--(axis cs:42.8478719011404,26.5743702360806);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:42.8478719011404,26.5743702360806)
--(axis cs:40.0031488980405,28.6411831479005);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:40.0031488980405,28.6411831479005)
--(axis cs:36.9218209104227,30.3351571757817);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:36.9218209104227,30.3351571757817)
--(axis cs:33.6524754203472,31.6295826504682);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:33.6524754203472,31.6295826504682)
--(axis cs:30.2466778125785,32.5040420098151);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:30.2466778125785,32.5040420098151)
--(axis cs:26.7581342014181,32.9447479779743);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:26.7581342014181,32.9447479779743)
--(axis cs:23.2418671665264,32.9447479871629);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:23.2418671665264,32.9447479871629)
--(axis cs:19.7533235507958,32.5040420368037);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:19.7533235507958,32.5040420368037)
--(axis cs:16.3475234038395,31.6295811075414);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:16.3475234038395,31.6295811075414)
--(axis cs:13.078177907859,30.335155606404);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:13.078177907859,30.335155606404)
--(axis cs:9.99685161958848,28.6411831737878);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:9.99685161958848,28.6411831737878)
--(axis cs:7.15212860966803,26.574370264184);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:7.15212860966803,26.574370264184)
--(axis cs:4.58887906513778,24.1673191701117);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:4.58887906513778,24.1673191701117)
--(axis cs:2.34752436245981,21.4579865000657);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:2.34752436245981,21.4579865000657)
--(axis cs:0.463415784042047,18.4891060148018);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:0.463415784042047,18.4891060148018)
--(axis cs:-1.03373967904316,15.3074886699471);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:-1.03373967904316,15.3074886699471)
--(axis cs:-2.12032817092901,11.9633170666866);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:-2.12032817092901,11.9633170666866)
--(axis cs:-2.77921171682269,8.509329077368);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:-2.77921171682269,8.509329077368)
--(axis cs:-2.99999952316284,4.99999734243487);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:-2.99999952316284,4.99999734243487)
--(axis cs:-2.77921173346903,1.49067217000432);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:-2.77921173346903,1.49067217000432)
--(axis cs:-2.12032820317576,-1.96331582549091);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:-2.12032820317576,-1.96331582549091)
--(axis cs:-1.03374123921233,-5.30748737741034);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:-1.03374123921233,-5.30748737741034)
--(axis cs:0.463414158165113,-8.48910390719285);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:0.463414158165113,-8.48910390719285)
--(axis cs:2.34752602075669,-11.4579885961759);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:2.34752602075669,-11.4579885961759)
--(axis cs:4.58887733519398,-14.1673163090021);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:4.58887733519398,-14.1673163090021)
--(axis cs:7.15213359621632,-16.5743740459671);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:7.15213359621632,-16.5743740459671)
--(axis cs:9.99684492686434,-18.6411786132465);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:9.99684492686434,-18.6411786132465)
--(axis cs:13.0781754704033,-20.3351558857307);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:13.0781754704033,-20.3351558857307)
--(axis cs:16.3475209392652,-21.629581407518);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:16.3475209392652,-21.629581407518)
--(axis cs:19.7533218964163,-22.504042379982);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:19.7533218964163,-22.504042379982)
--(axis cs:23.2418655011177,-22.9447483506477);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:23.2418655011177,-22.9447483506477)
--(axis cs:26.7581358668268,-22.944748341459);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:26.7581358668268,-22.944748341459)
--(axis cs:30.246679466958,-22.5040423529934);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:30.246679466958,-22.5040423529934)
--(axis cs:33.6524795893283,-21.6295813907013);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:33.6524795893283,-21.6295813907013)
--(axis cs:36.9218250532809,-20.3351558636862);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:36.9218250532809,-20.3351558636862)
--(axis cs:40.0031439440383,-18.6411853194658);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:40.0031439440383,-18.6411853194658)
--(axis cs:42.8478669145921,-16.5743740178637);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:42.8478669145921,-16.5743740178637)
--(axis cs:45.4111181790378,-14.1673213035509);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:45.4111181790378,-14.1673213035509)
--(axis cs:47.6524744758497,-11.457988568966);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:47.6524744758497,-11.457988568966)
--(axis cs:49.5365863319521,-8.48910388303644);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:49.5365863319521,-8.48910388303644)
--(axis cs:51.0337417544054,-5.30748653547632);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:51.0337417544054,-5.30748653547632)
--(axis cs:52.1203287050879,-1.96331498277233);

\path [draw=white!10!black, draw opacity=0.5]
(axis cs:52.1203287050879,-1.96331498277233)
--(axis cs:52.7792122223223,1.49067301017996);

\addplot [only marks, mark=*, draw=blue!54.5098039215686!black, fill=blue!54.5098039215686!black, opacity=0.5, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
53 4.9999997902726
52.7792121778827 8.50933031984379
52.1203286513051 11.9633170529035
51.0337417391861 15.3074869444608
49.5365863509249 18.489103474012
47.6524761341465 21.4579864728557
45.4111214385132 24.1673191415579
42.8478719011404 26.5743702360806
40.0031488980405 28.6411831479005
36.9218209104227 30.3351571757817
33.6524754203472 31.6295826504682
30.2466778125785 32.5040420098151
26.7581342014181 32.9447479779743
23.2418671665264 32.9447479871629
19.7533235507958 32.5040420368037
16.3475234038395 31.6295811075414
13.078177907859 30.335155606404
9.99685161958848 28.6411831737878
7.15212860966803 26.574370264184
4.58887906513778 24.1673191701117
2.34752436245981 21.4579865000657
0.463415784042047 18.4891060148018
-1.03373967904316 15.3074886699471
-2.12032817092901 11.9633170666866
-2.77921171682269 8.509329077368
-2.99999952316284 4.99999734243487
-2.77921173346903 1.49067217000432
-2.12032820317576 -1.96331582549091
-1.03374123921233 -5.30748737741034
0.463414158165113 -8.48910390719285
2.34752602075669 -11.4579885961759
4.58887733519398 -14.1673163090021
7.15213359621632 -16.5743740459671
9.99684492686434 -18.6411786132465
13.0781754704033 -20.3351558857307
16.3475209392652 -21.629581407518
19.7533218964163 -22.504042379982
23.2418655011177 -22.9447483506477
26.7581358668268 -22.944748341459
30.246679466958 -22.5040423529934
33.6524795893283 -21.6295813907013
36.9218250532809 -20.3351558636862
40.0031439440383 -18.6411853194658
42.8478669145921 -16.5743740178637
45.4111181790378 -14.1673213035509
47.6524744758497 -11.457988568966
49.5365863319521 -8.48910388303644
51.0337417544054 -5.30748653547632
52.1203287050879 -1.96331498277233
52.7792122223223 1.49067301017996
};
\draw (axis cs:50,4.99999981274339) node[
  scale=0.7,
  text=white!10!black,
  rotate=0.0
]{0};
\draw (axis cs:45.2254251100976,19.6946307723054) node[
  scale=0.7,
  text=white!10!black,
  rotate=0.0
]{5};
\draw (axis cs:32.7254244842489,28.7764130863028) node[
  scale=0.7,
  text=white!10!black,
  rotate=0.0
]{10};
\draw (axis cs:17.2745745024722,28.7764115961867) node[
  scale=0.7,
  text=white!10!black,
  rotate=0.0
]{15};
\draw (axis cs:4.77457536673951,19.6946307723054) node[
  scale=0.7,
  text=white!10!black,
  rotate=0.0
]{20};
\draw (axis cs:4.76837151097698e-07,4.999997627174) node[
  scale=0.7,
  text=white!10!black,
  rotate=0.0
]{25};
\draw (axis cs:4.77457685685561,-9.69463263693472) node[
  scale=0.7,
  text=white!10!black,
  rotate=0.0
]{30};
\draw (axis cs:17.274572267298,-18.7764119706999) node[
  scale=0.7,
  text=white!10!black,
  rotate=0.0
]{35};
\draw (axis cs:32.7254282095391,-18.7764119706999) node[
  scale=0.7,
  text=white!10!black,
  rotate=0.0
]{40};
\draw (axis cs:45.2254236199815,-9.69463263693472) node[
  scale=0.7,
  text=white!10!black,
  rotate=0.0
]{45};

\nextgroupplot[
axis line style={draw=none},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Matérn 1/2},
x grid style={white!80!black},
xmajorticks=false,
xmin=-5.81792190631073, xmax=55.8179223831479,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=false,
ymin=-46.1909464791504, ymax=67.9752574944402,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color0]
table {%
0 -12.0088489844298
1 -11.0796761461195
2 -8.9848982613928
3 -11.8529589988462
4 -19.0759831323574
5 -5.59248540555452
6 -18.8246556918212
7 -25.6643606912588
8 -18.5127671939254
9 -10.1939343225219
10 -6.5952513456625
11 1.79502088654246
12 0.149519797500428
13 3.98171527434047
14 -0.522814699733644
15 4.25355904109123
16 1.6660897832754
17 -2.00009727998074
18 0.108719235572502
19 1.79962647190255
20 -14.3048948952043
21 -23.2988124437323
22 -13.5402104850508
23 -19.1810928865958
24 0.245767490461809
25 16.5668599308269
26 13.6552841781409
27 15.1479545399604
28 27.904630136436
29 32.4645773449269
30 26.3837114159451
31 39.2051884980304
32 47.4989203834468
33 21.2091983574704
34 7.39519001105612
35 -9.26758781781819
36 -4.93536602375859
37 -5.88222074215136
38 -2.00552015525022
39 -6.01982899639398
40 -6.04231461944841
41 -2.26487916393709
42 -5.78950449801671
43 -11.2968407765166
44 -8.870847261433
45 2.12539000992614
46 -5.07358700163735
47 -5.71602346296051
48 -1.33718035426352
49 -8.29012764307982
};
\addplot [semithick, color1]
table {%
0 17.2537768721955
1 11.8771279466259
2 20.1898163725472
3 25.7110753163838
4 22.2664861678175
5 32.1268694673449
6 33.3128536321542
7 31.2564436794148
8 25.3262804969157
9 28.3052051956629
10 30.8690387266495
11 20.1217707998307
12 9.82516070794921
13 10.9541592969771
14 15.4536053352137
15 24.4975092340959
16 27.4613005641229
17 28.1370827608789
18 5.60066430851531
19 7.98379967443763
20 6.05880674216984
21 -11.4394598563327
22 -11.6266137816469
23 -20.7365570683695
24 -25.455590221212
25 -26.6909815498264
26 -31.4487058700573
27 -23.0994697571533
28 -14.3727881854485
29 -13.2792255073746
30 -5.13201124960132
31 -16.3456776946538
32 -5.81537930144437
33 -5.788359008525
34 -18.8649697756676
35 -5.90915021380364
36 23.8752228323956
37 10.2263940768424
38 3.72113701772995
39 6.39996372419097
40 16.0308231144724
41 19.7095611003511
42 15.4663777173081
43 -3.24292144623099
44 -11.1948551424392
45 8.01645317272175
46 -5.47741849014769
47 -11.3516446027904
48 -23.9996814737751
49 4.13807822505736
};
\addplot [semithick, color2]
table {%
0 12.5738863744668
1 14.3925302961285
2 2.43155684428261
3 -5.31658879569245
4 4.08892727180219
5 -12.682561724463
6 -7.12436143839603
7 -10.1732385971641
8 0.475022408130012
9 5.90610149096677
10 16.7224074378229
11 23.0772041874699
12 39.1931165758558
13 31.1414503801649
14 21.0999875948421
15 26.1326606664708
16 32.029141790226
17 28.254256256572
18 28.1412635174744
19 24.371114270208
20 18.1643857843701
21 16.5066210860487
22 18.7095179335699
23 28.5028001454005
24 14.6522277122426
25 13.6088745874188
26 16.0154437037374
27 13.9059651020368
28 -10.8961630780351
29 -0.828424614264737
30 -4.93280564507863
31 -14.4319401216705
32 -9.39272399717578
33 -1.09619900085986
34 10.0364117461494
35 5.22124366811319
36 15.676951050692
37 17.0777366628573
38 27.7405526277441
39 18.2382710264339
40 16.0141490210109
41 16.1548941176194
42 5.63803576925298
43 27.137176796918
44 16.6319635208329
45 14.3988215442957
46 11.8967381706149
47 26.5197097665264
48 11.7572990317229
49 0.018368899145696
};

\nextgroupplot[
axis line style={draw=none},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Matérn 3/2},
x grid style={white!80!black},
xmajorticks=false,
xmin=-5.81792190631073, xmax=55.8179223831479,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=false,
ymin=-46.1909464791504, ymax=67.9752574944402,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color0]
table {%
0 -12.2200095175398
1 -16.2219703122777
2 -12.4756839547621
3 -14.9909227788927
4 -9.5280900295875
5 -11.5119667640873
6 -14.324750488967
7 -17.8221639163223
8 -17.403267524864
9 -17.2614792344019
10 -15.3106397729843
11 -19.4487171650648
12 -6.72452851647328
13 4.01423176454278
14 18.8058387730761
15 27.569265391286
16 28.6490157766775
17 34.228618950866
18 36.1029903647612
19 31.901198867081
20 30.7792577117472
21 27.960923408401
22 25.799943325553
23 21.5154183318253
24 18.4525990062761
25 12.0968994481194
26 3.50410059709895
27 -3.22329495598106
28 -4.37957020243725
29 2.36853405564658
30 9.31537398021546
31 14.0471459701742
32 18.0466215266246
33 20.2257255586117
34 27.517778988632
35 31.6455450334633
36 31.5034466727767
37 31.1772343289122
38 20.7570955506522
39 12.3487867017543
40 10.8683798366824
41 14.3041777010516
42 8.29933766937
43 8.22035765476588
44 6.20248296338808
45 3.4017792929896
46 0.185578125642147
47 -3.58096297293513
48 -3.15755641053126
49 -8.32329191095601
};
\addplot [semithick, color1]
table {%
0 -25.5468988494509
1 -23.2096921251863
2 -22.9724905721647
3 -19.224264527992
4 -11.6072302350528
5 -4.72777488074572
6 -3.37114221051734
7 -4.56027889096365
8 -5.75518934837533
9 -9.30206259448549
10 -16.5757448863928
11 -18.8847305859492
12 -11.7056358828023
13 -4.22145650778169
14 -4.00467857671265
15 -3.62212732558329
16 -1.62353190400431
17 9.19794164722178
18 15.9094395970033
19 19.984310095292
20 33.9157912316696
21 44.3773026951584
22 43.8225860672254
23 41.4805434063443
24 38.7206301489825
25 30.2557845155161
26 16.8632600780586
27 11.6062469332134
28 5.91213104090146
29 4.45881354239189
30 5.72687261110834
31 9.14154183782602
32 8.49208333599747
33 10.628528294116
34 9.6296506926866
35 10.6761978791315
36 6.8788842744087
37 0.204891208815689
38 -6.97785309539206
39 -7.57493208318622
40 -10.1639598160662
41 -13.9767453152948
42 -18.5353576941548
43 -30.6881525327787
44 -32.6851130640079
45 -37.8235182524647
46 -38.0902492363085
47 -37.6338811739569
48 -41.0015735712599
49 -34.1003630989561
};
\addplot [semithick, color2]
table {%
0 27.7300372767618
1 26.3884359364395
2 25.6652253405256
3 23.5672687091449
4 21.5638531667179
5 16.2360618792541
6 10.2897626308375
7 -2.85964320358319
8 -9.22218236853873
9 -9.51061620791484
10 -6.35471291484414
11 0.209616731474988
12 1.56249710476974
13 1.85378064465347
14 4.92577738279769
15 14.689203026032
16 24.2990162019715
17 27.015401691777
18 32.9319916704421
19 45.1482999146986
20 51.773619636011
21 54.8793166533709
22 59.6234189340357
23 60.6924557152129
24 62.7858845865497
25 58.2829846995728
26 57.7706020708589
27 54.4911353715754
28 48.9468537086122
29 54.6427411641208
30 54.2176400692344
31 52.7837659405009
32 47.4568986548117
33 44.6184915854368
34 40.5403107655661
35 36.663352175483
36 28.366633838271
37 25.5334806336694
38 20.6603471504175
39 17.2725070362552
40 16.4788053042925
41 14.4305231289179
42 18.9568873761522
43 19.5555715101444
44 20.9332654234897
45 29.5452971422594
46 33.991067616322
47 36.3272070123263
48 32.8788222316294
49 25.6915190196284
};

\nextgroupplot[
axis line style={draw=none},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Matérn 5/2},
x grid style={white!80!black},
xmajorticks=false,
xmin=-5.81792190631073, xmax=55.8179223831479,
xtick style={color=white!15!black},
y grid style={white!80!black},
ymajorticks=false,
ymin=-46.1909464791504, ymax=67.9752574944402,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [semithick, color0]
table {%
0 10.9937187014059
1 13.1572634012786
2 15.375310767001
3 13.8720445731582
4 10.6527084113785
5 8.56025744177203
6 6.6584019281037
7 5.81603288145865
8 8.69359141825844
9 14.1525383300489
10 18.1413995295015
11 20.7125877598996
12 24.1071608135347
13 27.5759684173772
14 30.8301472829854
15 35.4212071962925
16 41.6186726578126
17 46.2616655841252
18 48.3837689840708
19 46.0478032144058
20 45.247105517087
21 44.42327057675
22 46.7820676827716
23 53.027158171001
24 57.9084566921578
25 58.4286219158512
26 54.6786187027746
27 47.3500159428975
28 41.3371353328371
29 38.2709195038189
30 37.4332814177167
31 37.9410142486281
32 36.9151524510215
33 36.3974607953391
34 33.6606804582653
35 29.8577877370772
36 23.0266265882629
37 16.5226398909239
38 8.47329855885302
39 -1.32256393543427
40 -8.90073933662372
41 -12.4499244602473
42 -14.3325513646827
43 -13.7184061598703
44 -13.1875588267661
45 -11.6461908445398
46 -6.36780299134882
47 0.117292069250988
48 6.49647652717181
49 8.35875286106837
};
\addplot [semithick, color1]
table {%
0 -9.22479641396234
1 -7.80974095043321
2 -7.69293620955601
3 -4.70144197036506
4 0.824632240386482
5 4.54327199520285
6 4.05558729785946
7 2.98528304849343
8 -0.0600719799939023
9 -2.5753252449287
10 -4.98988922331779
11 -10.1757136435758
12 -13.1264032303484
13 -12.3400537864779
14 -10.1649450421651
15 -4.86351170414482
16 1.62003429140233
17 8.66339235503432
18 11.8146805599636
19 14.3942071660514
20 16.5368339918406
21 16.3560573135453
22 14.9986059830212
23 11.5076344366043
24 5.46872089048352
25 1.06966571351429
26 -2.95751282959179
27 -6.12082372505498
28 -8.18825228812468
29 -8.26950408374125
30 -4.34020597793043
31 2.76890991430302
32 11.0543922388841
33 17.3484267784625
34 20.6551456420295
35 22.1718903971094
36 22.2075817404852
37 18.6380792296959
38 14.8247127842726
39 10.3017229918098
40 4.03777873940072
41 0.145273138095245
42 -3.51343263191026
43 -7.11138574544893
44 -9.01591806143602
45 -9.25998058268585
46 -8.09023110769729
47 -8.02360330089353
48 -7.96359841490416
49 -9.46287711038562
};
\addplot [semithick, color2]
table {%
0 -11.1540645130972
1 -9.73427677601958
2 -7.6280152257053
3 -8.32657179798697
4 -11.2735600085705
5 -13.3342850027643
6 -14.700520243587
7 -14.3053817811236
8 -11.4349948766233
9 -9.68135865166295
10 -10.864475550604
11 -10.6127765607782
12 -8.92613330870175
13 -3.18946784392546
14 3.68147960485586
15 9.36438213502303
16 12.3989298169551
17 15.0429103747693
18 16.6875389725846
19 17.2767084540839
20 19.8149230548159
21 21.6312773562382
22 24.215722998457
23 24.6563699809795
24 23.3842479783928
25 23.55649489592
26 21.2131044519864
27 17.490581040521
28 12.1769532125505
29 11.1328901704643
30 14.0708887165519
31 16.0855776685378
32 20.3338472967379
33 23.9382211447135
34 25.9526315725142
35 26.3684454526695
36 28.1551911921716
37 26.6956658241565
38 24.4811047574013
39 20.3301424153369
40 16.5688505687585
41 10.9143734183859
42 4.27734976299322
43 -1.15070960932094
44 -2.26609044724028
45 -3.14433621535261
46 -6.95029215366867
47 -10.1514848917838
48 -10.9020845444205
49 -11.530770589783
};
\end{groupplot}

\end{tikzpicture}


==> tex_images/ruge_steuben_sampling.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={Time of sampling using Ruge-Steuben solver vs. Cholesky factorization},
x grid style={white!69.0196078431373!black},
xlabel={Number of vertices},
xmin=-739.5, xmax=15749.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (seconds/sample)},
ymin=2.25335751900243e-06, ymax=38.5357634732176,
ymode=log,
xmode=log,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:10,0.000622346997261047)
--(axis cs:10,0.000114583611488342)
--(axis cs:1000,0.00574280959367752)
--(axis cs:5000,0.0901104570627212)
--(axis cs:10000,0.477196876943111)
--(axis cs:15000,0.833517925858498)
--(axis cs:15000,0.863068055152893)
--(axis cs:15000,0.863068055152893)
--(axis cs:10000,0.514073933899403)
--(axis cs:5000,0.0942377360463142)
--(axis cs:1000,0.00637311542034149)
--(axis cs:10,0.000622346997261047)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,2.07854509353638e-05)
--(axis cs:10,4.80401515960693e-06)
--(axis cs:1000,0.000266613364219666)
--(axis cs:5000,0.00720750033855438)
--(axis cs:10000,0.0383360603451729)
--(axis cs:15000,0.1036489585042)
--(axis cs:15000,0.116649227917194)
--(axis cs:15000,0.116649227917194)
--(axis cs:10000,0.0551476694345474)
--(axis cs:5000,0.0102443181872368)
--(axis cs:1000,0.000621467530727386)
--(axis cs:10,2.07854509353638e-05)
--cycle;

\addplot [semithick, color2, mark=triangle*, mark size=4]
table {%
10 4.48226928710938e-05
1000 0.0102729797363281
5000 0.971069812774658
10000 7.22183895111084
15000 18.0754742622375
};
\addlegendentry{Cholesky factorization time}
\addplot [semithick, color3, mark=+, mark size=4]
table {%
10 6.12735748291016e-05
1000 0.0132131576538086
5000 0.223970890045166
10000 1.19629001617432
15000 2.94367218017578
};
\addlegendentry{Init. of AMG solver}
\addplot [semithick, color0, mark=triangle*, mark size=4]
table {%
10 0.000284938812255859
1000 0.00597068548202515
5000 0.0921703672409058
10000 0.495779922008514
15000 0.845825884342194
};
\addlegendentry{Solution using AMG}
\addplot [semithick, color1, mark=x, mark size=4]
table {%
10 1.01661682128906e-05
1000 0.000387198925018311
5000 0.00824177026748657
10000 0.0441250205039978
15000 0.108566091060638
};
\addlegendentry{Product of w.n. with Cholesky factor}
\end{axis}

\end{tikzpicture}


==> tex_images/shek_samples.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={SHEK samples},
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-19.2971137417818, ymax=20.2287306302602,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.2 -0.660394405598364
0.4 -1.02216950833338
0.6 -0.902831868226079
0.8 -0.614549414574784
1 -0.628762543568755
1.2 -0.560688534168033
1.4 -0.697983797195973
1.6 -1.1382800781279
1.8 -1.33353338289714
2 -1.2491396989589
2.2 -1.11954073036743
2.4 -0.855920506465233
2.6 -0.598603969648287
2.8 -0.403584928020405
3 -0.13617353870582
3.2 0.127818262008242
3.4 0.190552566527592
3.6 0.455672207151666
3.8 0.710116011848022
4 0.60967043990886
4.2 0.660340540606273
4.4 0.973846534268964
4.6 1.27772469118337
4.8 1.54303715594456
5 1.5787225664796
5.2 1.40972355361568
5.4 1.41129290183838
5.6 1.55385448215708
5.8 1.76339155521545
6 2.22054736970059
6.2 2.45449392516439
6.4 2.46090396501707
6.6 2.69299611236906
6.8 3.01071639129875
7 3.19694024212339
7.2 3.38843177447437
7.4 3.50766529475212
7.6 3.39161578817286
7.8 3.08586907117389
8 2.85840707828796
8.2 2.69689384732685
8.4 2.39563728219356
8.6 1.94074147250261
8.8 1.6061380887377
9 1.4291008505396
9.2 1.19290083091645
9.4 0.65764870088129
9.6 0.099519523153425
9.8 -0.568423037222045
10 -1.54579467427971
10.2 -2.57726305866881
10.4 -3.23974055098418
10.6 -4.02181230521112
10.8 -4.78649431917399
11 -5.59165551936792
11.2 -6.23306228677222
11.4 -6.90813467533221
11.6 -7.58803648668278
11.8 -8.37059062023896
12 -9.05511628780963
12.2 -9.78449805459562
12.4 -10.4699983718989
12.6 -11.0755552931844
12.8 -11.7913007755402
13 -12.5811230478597
13.2 -12.7610731546986
13.4 -12.9100105400546
13.6 -12.9768998885551
13.8 -13.0799296699892
14 -13.037031555187
14.2 -13.1466705561493
14.4 -13.0092681569404
14.6 -13.0863523948963
14.8 -13.1989562859699
15 -13.2972030701854
15.2 -13.1461711631098
15.4 -12.7815167774908
15.6 -12.6005876787949
15.8 -12.5165999709429
16 -12.4258678036702
16.2 -12.4251324518761
16.4 -12.2610733976776
16.6 -12.2542060510425
16.8 -12.3513054509967
17 -12.3434440436643
17.2 -12.351082943394
17.4 -12.3962046216317
17.6 -12.440713937235
17.8 -12.7142885502557
18 -13.0760999259129
18.2 -13.2268194083444
18.4 -13.2871716094058
18.6 -13.6317229355619
18.8 -13.8749632584779
19 -13.8475359313683
19.2 -13.7169073451849
19.4 -13.353693096983
19.6 -13.1569035100626
19.8 -12.6076313771511
20 -12.1723054136047
20.2 -11.9193426466029
20.4 -11.8171343059723
20.6 -11.6019929967145
20.8 -11.3885150629319
21 -10.9995395814833
21.2 -10.6078564078721
21.4 -10.2346523350106
21.6 -9.61115861394822
21.8 -9.10883301373046
22 -8.5512038199281
22.2 -7.97670665308647
22.4 -7.39946464874238
22.6 -6.8578871593682
22.8 -6.00677009104491
23 -5.3441829791504
23.2 -4.6972253583613
23.4 -3.83741460928575
23.6 -2.93156965411636
23.8 -1.7690338151075
24 -1.00173199497197
24.2 -0.135142044120831
24.4 0.618135009648064
24.6 1.04694821488571
24.8 1.46031263223296
25 1.67436505433217
25.2 1.77752789661881
25.4 1.83256380690476
25.6 2.11627964290749
25.8 2.49663512354509
26 2.75588247470377
26.2 2.86535714570267
26.4 3.04578245100648
26.6 3.31236223478064
26.8 3.55814262264263
27 3.93048630192398
27.2 4.13624422196756
27.4 4.36349884573132
27.6 4.55432339648641
27.8 4.57085434597503
28 4.63509889524834
28.2 5.00265873144641
28.4 5.61456417120839
28.6 6.22979930715422
28.8 6.84344898705382
29 7.44972931116254
29.2 7.84747239146119
29.4 7.91993026117695
29.6 8.13400577157845
29.8 8.15656453726425
30 8.15720162471884
30.2 8.16170887311238
30.4 8.3226171098262
30.6 8.47861768973633
30.8 8.44964853216071
31 8.82234709529182
31.2 9.25756806733747
31.4 9.53290626999867
31.6 9.53992244490568
31.8 9.57347718508645
32 9.48758664916957
32.2 9.62456015310221
32.4 9.53942532391122
32.6 9.27075371987391
32.8 9.14440634481426
33 9.21059766783857
33.2 9.19043399874226
33.4 9.13479185419715
33.6 9.09166226728317
33.8 8.82240021284015
34 8.68524001578416
34.2 8.48922293682562
34.4 8.39803139464917
34.6 8.30000646161363
34.8 8.17590542955548
35 8.1917631740235
35.2 8.14623586178128
35.4 7.98363037387087
35.6 8.12397608135416
35.8 8.09128333867562
36 8.05515082234171
36.2 8.26119638263597
36.4 8.24260485011669
36.6 8.8013930639495
36.8 9.20345493778218
37 9.65183424354388
37.2 10.2598370654554
37.4 10.6787406184282
37.6 11.0780498292288
37.8 11.1604503097235
38 11.1679196757185
38.2 11.1824810871491
38.4 11.1795652805044
38.6 11.2675567284017
38.8 11.3438395054107
39 11.2521872313105
39.2 11.0521949811676
39.4 10.7602550924926
39.6 10.4865175038107
39.8 10.2038861185964
40 10.2247899623839
40.2 10.0424992202343
40.4 9.95961160596346
40.6 9.50989287818477
40.8 9.07500317774876
41 8.5466045602468
41.2 8.12399618707452
41.4 7.84392371440394
41.6 7.39634430429578
41.8 7.02431985583626
42 6.80368213774544
42.2 6.73858492009608
42.4 6.57384426826377
42.6 6.22049728365357
42.8 5.72539613102955
43 5.37183219547892
43.2 5.1810458398397
43.4 5.09291575296864
43.6 5.25417756761722
43.8 5.27386891255404
44 5.3403901400843
44.2 5.67649978230971
44.4 6.1496331913169
44.6 6.67415153130755
44.8 6.87477637479666
45 6.85143834367834
45.2 6.72253018162995
45.4 6.43835657891597
45.6 6.06184365144513
45.8 5.85137332222424
46 5.44189630180713
46.2 5.36449916466559
46.4 5.32334535416712
46.6 5.08418280529461
46.8 4.67032011411885
47 3.94824379495039
47.2 3.08383701656063
47.4 2.09076871888822
47.6 1.21437035425582
47.8 0.384117906382411
48 -0.319950309575285
48.2 -1.19940584696713
48.4 -1.85306719928413
48.6 -2.58958417723293
48.8 -3.41710600406519
49 -4.17269556309967
49.2 -5.15841010892244
49.4 -6.04951295820759
49.6 -6.94510918077259
49.8 -7.82224531841092
50 -8.89379605625961
50.2 -10.2107950403967
50.4 -11.4129168078249
50.6 -12.6154612885056
50.8 -13.592326126505
51 -14.2854769400013
51.2 -14.8008443572112
51.4 -14.9000540943092
51.6 -15.0994836823257
51.8 -15.2811894777234
52 -15.5199337020562
52.2 -15.7515583637619
52.4 -16.2280955240603
52.6 -16.6012831735134
52.8 -17.0368400704105
53 -17.2999667573531
53.2 -17.4342991513647
53.4 -17.5004844521435
53.6 -17.2067558850428
53.8 -16.6904585203417
54 -16.1113645084038
54.2 -15.7577965174267
54.4 -15.7674328151933
54.6 -15.7041829270713
54.8 -15.5837443740172
55 -15.4373217726078
55.2 -15.0915916953351
55.4 -14.536487101092
55.6 -14.2314595270637
55.8 -14.1310907208274
56 -14.2423175695591
56.2 -14.3918095896374
56.4 -14.7441229056666
56.6 -15.0241026198763
56.8 -15.3682178756632
57 -15.6638196142714
57.2 -15.7769330005572
57.4 -15.5837261975806
57.6 -15.1706099743671
57.8 -15.1115018372299
58 -15.0586703314235
58.2 -15.111118997036
58.4 -14.9842552592212
58.6 -14.914560615854
58.8 -15.0831252435028
59 -14.9766333766125
59.2 -14.730593614583
59.4 -14.1343977108199
59.6 -13.7156391605804
59.8 -13.4362878435061
60 -13.2638118763236
60.2 -13.2341571691388
60.4 -13.1856244350355
60.6 -13.1474852321219
60.8 -13.1997981064561
61 -13.1495641809806
61.2 -13.0269695815942
61.4 -13.1375874929878
61.6 -13.1363634548749
61.8 -13.1691867954973
62 -13.280396027043
62.2 -13.2241367554749
62.4 -12.7481479717553
62.6 -12.3947900911507
62.8 -12.2677877892097
63 -11.9411917939185
63.2 -11.8022890354403
63.4 -11.7047969217811
63.6 -11.4721871155465
63.8 -11.3069108166043
64 -11.2737305464064
64.2 -10.8864264063326
64.4 -10.454909623303
64.6 -9.97174986615842
64.8 -9.78825642668954
65 -9.61007877987745
65.2 -9.53117931402628
65.4 -9.76372284450999
65.6 -10.016696147956
65.8 -10.2010351859451
66 -10.4319388146368
66.2 -10.590783316653
66.4 -10.3829315393329
66.6 -10.4089751864317
66.8 -10.2331159408817
67 -10.2215359513038
67.2 -9.85730140968334
67.4 -9.35237216671323
67.6 -8.97853970135568
67.8 -8.67698740757351
68 -8.22690937965752
68.2 -7.72140666123924
68.4 -7.06171944144121
68.6 -6.60705940053319
68.8 -6.20507149893848
69 -5.88935658400325
69.2 -5.74166374368627
69.4 -5.73920922327701
69.6 -5.59758931655863
69.8 -5.1865674716721
70 -4.77496437306674
70.2 -4.17404810795297
70.4 -3.75039539530748
70.6 -3.40187908632575
70.8 -3.2327255355451
71 -3.11717877267983
71.2 -3.18978668047454
71.4 -3.52749852300221
71.6 -3.71551760255934
71.8 -3.83861448300177
72 -3.7420988899114
72.2 -3.69465323391557
72.4 -3.72174508905521
72.6 -3.8911536615741
72.8 -4.05440830453616
73 -4.2186784640696
73.2 -4.05894522007909
73.4 -4.05971148990681
73.6 -4.39742280952423
73.8 -4.79918029849296
74 -5.1027699879876
74.2 -5.55202408837164
74.4 -5.57179530097558
74.6 -5.3543126853168
74.8 -5.23284720777369
75 -5.07560169344658
75.2 -4.78384428133341
75.4 -4.45497151108016
75.6 -3.95524142570449
75.8 -3.41326074621319
76 -2.99803864538829
76.2 -2.65282198453097
76.4 -2.40465055078475
76.6 -2.06665998382252
76.8 -1.43002966743326
77 -0.900351139709776
77.2 -0.240633782248633
77.4 0.449467502835725
77.6 1.19553030417124
77.8 2.15294983122511
78 2.76894624638709
78.2 3.25809614403395
78.4 4.02245315517449
78.6 4.83271626636347
78.8 5.59040323455569
79 6.27902119709753
79.2 6.84482305806141
79.4 7.1518840650067
79.6 7.36953394390122
79.8 7.45990936503986
80 7.63136333707401
80.2 7.60804485486225
80.4 7.41458303320035
80.6 7.16564685563803
80.8 7.08921044478148
81 6.85163224703074
81.2 6.88586980391978
81.4 6.51169778615256
81.6 6.17632095562512
81.8 5.74045304538756
82 5.07284860785732
82.2 4.58636455036865
82.4 4.01722542422635
82.6 3.66465610706682
82.8 3.27488549292169
83 2.86289526891831
83.2 2.67398077300034
83.4 2.60377073379432
83.6 2.58135740257348
83.8 2.59950293021321
84 2.55662200804225
84.2 2.46382936633138
84.4 2.08704684957032
84.6 1.69843091543089
84.8 1.62584527043605
85 1.53092388282138
85.2 1.42580453358431
85.4 1.33883078038912
85.6 1.28234293738354
85.8 1.56004347066829
86 1.81313356494194
86.2 1.95947242320314
86.4 2.18908827418988
86.6 2.10417209002565
86.8 2.45146594362331
87 2.89520450448942
87.2 3.23798492071897
87.4 3.74722597622107
87.6 4.59470727050382
87.8 5.03780487209425
88 5.43780625347259
88.2 5.92451279413824
88.4 6.35559515304178
88.6 6.38606047384591
88.8 6.53399198669155
89 6.77682421182613
89.2 6.91979446062289
89.4 6.81632055092514
89.6 6.65766851119379
89.8 6.56017181706266
90 6.63657481395066
90.2 6.71775087287954
90.4 6.94726561931043
90.6 7.18042487438113
90.8 7.36658942562632
91 7.72996408302959
91.2 8.28996527994735
91.4 8.9714844540574
91.6 9.59935398168843
91.8 10.1024595693662
92 10.774578705899
92.2 11.3934123890763
92.4 12.0943693968029
92.6 12.8168314861634
92.8 13.7799060036233
93 14.7368579386547
93.2 15.2777489729402
93.4 15.7275176426427
93.6 16.162024882425
93.8 16.5086152484679
94 16.9513423804998
94.2 17.2916178955799
94.4 17.6963490251347
94.6 17.9781602625697
94.8 18.1984539537381
95 18.3119137840283
95.2 18.4321013406219
95.4 18.2293414167519
95.6 18.2475581155244
95.8 18.1838936702898
96 17.9056453135257
96.2 17.9936038997049
96.4 17.9531610161398
96.6 17.8821395918457
96.8 17.6469990796749
97 17.3149153984433
97.2 17.0420667052466
97.4 17.1436712156523
97.6 16.9804616395253
97.8 16.8398691985991
98 16.5965130571761
98.2 16.1442212777172
98.4 15.7006453125888
98.6 14.9190646919557
98.8 13.8543141672643
99 12.7841976165384
99.2 12.0569607465622
99.4 11.4885294148051
99.6 11.155051465764
99.8 10.9963250334087
100 10.8618584402602
};
\addlegendentry{0}
\addplot [semithick, color1]
table {%
0 0
0.2 0.394468773540814
0.4 0.906527185288552
0.6 1.5081633473024
0.8 2.25128520939323
1 3.13011507935958
1.2 3.57817732538259
1.4 3.96103379052328
1.6 4.54457580538478
1.8 5.27130652465399
2 6.04411106233813
2.2 7.39741140225647
2.4 8.58983184049535
2.6 9.67288449167433
2.8 10.9487322324126
3 12.1453344454897
3.2 12.9024367623578
3.4 13.2531492584242
3.6 13.2974362565624
3.8 13.1702016666141
4 12.7855522456165
4.2 12.2824775449579
4.4 11.5347202292586
4.6 10.8698693682545
4.8 10.1451231677536
5 9.67122813384483
5.2 9.3077781819425
5.4 9.29434092579964
5.6 8.97713731619238
5.8 8.90468899612534
6 8.44160602903329
6.2 8.25731537911404
6.4 8.164442492325
6.6 8.36840199875922
6.8 8.46833572785914
7 8.0728559989874
7.2 7.66450875178635
7.4 7.59900516421868
7.6 7.70192545625679
7.8 7.77079489228237
8 7.46975063173126
8.2 7.30060609245276
8.4 6.83060637152793
8.6 6.28041585986356
8.8 5.94819102484592
9 5.56921088274267
9.2 5.31666618970244
9.4 5.15096631887408
9.6 4.74756012248981
9.8 4.40166540337791
10 4.11827667725461
10.2 3.79253231401232
10.4 3.68501372477914
10.6 3.69815822982165
10.8 3.72239071996558
11 3.62153469923129
11.2 3.23198266446852
11.4 2.91284813549923
11.6 2.75700287454525
11.8 2.32174818207724
12 1.97922141984836
12.2 1.35846982256124
12.4 0.859945149497456
12.6 0.568542782519275
12.8 0.252693550477385
13 -0.0273200894591004
13.2 -0.243173568973015
13.4 -0.405598999245484
13.6 -0.99899075263431
13.8 -1.54346541589439
14 -2.0630306017842
14.2 -2.69441746707659
14.4 -3.18974527177029
14.6 -3.75853714205956
14.8 -4.07737105640835
15 -4.32610035505883
15.2 -4.40467720141802
15.4 -4.51148545777325
15.6 -4.5729020886095
15.8 -4.55179381920909
16 -4.6539345188402
16.2 -4.81680177943894
16.4 -5.07221892016659
16.6 -4.90315078015722
16.8 -5.11257164910953
17 -4.98972176058876
17.2 -4.99099029982749
17.4 -5.59021305880562
17.6 -6.17295158550306
17.8 -6.69453601277762
18 -7.47116408163596
18.2 -7.99572483078184
18.4 -8.27096459725113
18.6 -8.27775012288691
18.8 -8.04969484303432
19 -7.74396272738528
19.2 -7.12092986884629
19.4 -6.56526446320646
19.6 -6.21104871772601
19.8 -6.00533283439579
20 -5.84074770398429
20.2 -5.5191160345792
20.4 -5.17669401373791
20.6 -4.99153451713474
20.8 -5.04833155798646
21 -5.24030631420543
21.2 -5.3905499186568
21.4 -5.68698326711969
21.6 -5.91844327196188
21.8 -6.07598015831228
22 -6.20740434163122
22.2 -6.72610932742197
22.4 -7.23972836349737
22.6 -7.87931616497968
22.8 -8.43704021544488
23 -8.94612529964482
23.2 -9.47344248815472
23.4 -10.3720205159259
23.6 -11.1213885478475
23.8 -11.8261656691657
24 -12.1903245266891
24.2 -12.7284271497543
24.4 -13.110669968628
24.6 -13.3427031646059
24.8 -13.1687817133023
25 -13.0662378908885
25.2 -12.9120135890254
25.4 -12.5777116269697
25.6 -12.0248913240244
25.8 -11.5351661860004
26 -11.1356564427605
26.2 -11.0072870837655
26.4 -10.562465473685
26.6 -10.2039370928895
26.8 -10.1886151200921
27 -9.94770163147362
27.2 -9.39224217698126
27.4 -9.04113301958176
27.6 -8.67840405928722
27.8 -8.00591344867223
28 -7.25744560536687
28.2 -6.87649507765203
28.4 -6.4309728764598
28.6 -6.31478004542131
28.8 -5.9948964429561
29 -5.48386995581645
29.2 -5.0292993437336
29.4 -4.65975658688184
29.6 -4.2323254721191
29.8 -3.85411730682685
30 -3.82139398496536
30.2 -3.55529770773162
30.4 -3.24226346817431
30.6 -3.26724827997603
30.8 -3.30198152489116
31 -3.23466790023728
31.2 -3.37155637935096
31.4 -3.6496862050828
31.6 -4.14488795957524
31.8 -4.54497404351686
32 -4.4797167946913
32.2 -4.38726510976468
32.4 -4.43699119895722
32.6 -4.71505335313629
32.8 -4.7151191448346
33 -4.68653538494162
33.2 -4.78325798071544
33.4 -4.87449471123058
33.6 -4.93579443130562
33.8 -5.28802798344934
34 -5.32402535272714
34.2 -5.35765214959127
34.4 -5.19762272738217
34.6 -5.17113053093345
34.8 -4.74332530916812
35 -4.26779153282288
35.2 -3.93283350644228
35.4 -3.73427636501507
35.6 -3.64232653744245
35.8 -3.92562029978248
36 -4.22762231468028
36.2 -4.25938995441412
36.4 -4.2451588145554
36.6 -3.93362680235656
36.8 -3.62783252447533
37 -2.9883140227194
37.2 -2.58419106688596
37.4 -2.26528590206461
37.6 -1.66750023138644
37.8 -1.34572517862434
38 -1.08685679843813
38.2 -0.793720564917506
38.4 -0.763332681767509
38.6 -0.710971052356245
38.8 -0.51815469661627
39 -0.368197608153319
39.2 -0.260439491053889
39.4 -0.429175779546549
39.6 -0.654502275506442
39.8 -0.945473461112385
40 -1.430387859685
40.2 -1.7704132242275
40.4 -2.35930860729178
40.6 -2.74695168841505
40.8 -3.20715170801482
41 -3.45538520256134
41.2 -3.62696624917213
41.4 -3.74086051440752
41.6 -3.98955166482177
41.8 -4.02499361735876
42 -4.04929647744475
42.2 -4.0330578088912
42.4 -3.7196906199689
42.6 -3.00248672322067
42.8 -2.60530663797395
43 -2.58231782895353
43.2 -2.42849428803023
43.4 -2.5045011460727
43.6 -2.63570880718143
43.8 -2.74839274635262
44 -2.4365960605649
44.2 -2.28655504637708
44.4 -2.14675735879451
44.6 -2.34753322550002
44.8 -2.51442695531636
45 -2.61173816900396
45.2 -2.40203266673366
45.4 -2.27607711495832
45.6 -2.18613271080933
45.8 -2.16573608828482
46 -2.19728593310141
46.2 -2.21494330384395
46.4 -1.93792686158662
46.6 -1.50680993023442
46.8 -1.09245713431681
47 -0.761705619944674
47.2 -0.761301056853009
47.4 -1.15474633272308
47.6 -1.43403480690915
47.8 -1.77914545787322
48 -2.19059843965167
48.2 -2.69070779893024
48.4 -3.12176714371387
48.6 -3.71087156802205
48.8 -4.26355929845205
49 -4.81951515327152
49.2 -5.27704283140369
49.4 -5.71961766770201
49.6 -6.1651121420493
49.8 -6.88664701900533
50 -7.47740062317436
50.2 -7.9742375444221
50.4 -8.11988656303322
50.6 -8.47793572125212
50.8 -9.09962767877911
51 -9.35436523721929
51.2 -9.19360675978251
51.4 -8.83159760178391
51.6 -8.49658432582061
51.8 -8.18641977673761
52 -8.12870376172572
52.2 -7.67605766242349
52.4 -7.10305083983375
52.6 -6.52835754506255
52.8 -5.6891257439061
53 -5.11864740575116
53.2 -4.73304171592519
53.4 -4.34852732185701
53.6 -3.77962485167386
53.8 -3.46236911914333
54 -3.0986451770625
54.2 -2.80790390812966
54.4 -2.72400097832904
54.6 -2.59852883383741
54.8 -2.62144647741283
55 -2.66296394686495
55.2 -2.46403255030279
55.4 -2.46269563938649
55.6 -2.37324868620189
55.8 -2.2764391800115
56 -2.12960561245935
56.2 -2.01617304889649
56.4 -1.81803959845633
56.6 -1.66003857889596
56.8 -2.04878034225957
57 -2.09789875371684
57.2 -2.06587602970357
57.4 -2.05918279846216
57.6 -1.96792621591646
57.8 -1.93671506207235
58 -2.12579048173018
58.2 -2.61325483643494
58.4 -2.93178455604406
58.6 -3.14694344416556
58.8 -3.26479702281441
59 -3.02185852134077
59.2 -3.1482695737209
59.4 -3.55667220380614
59.6 -4.1013937755833
59.8 -4.69584931871574
60 -5.49930764962124
60.2 -6.39357246827569
60.4 -7.23919077082897
60.6 -7.64260140828487
60.8 -8.05824445450468
61 -8.4179307525415
61.2 -8.68607537057724
61.4 -9.15835302170023
61.6 -9.84149500689884
61.8 -10.8134073068737
62 -11.5267017722087
62.2 -12.4688324448013
62.4 -13.3687914347649
62.6 -14.4356333102171
62.8 -14.9051633853398
63 -15.1618418465696
63.2 -15.3024529963613
63.4 -15.398449260747
63.6 -15.6292398589194
63.8 -15.4908753642775
64 -15.2593982957438
64.2 -14.8219514047929
64.4 -14.4939088151029
64.6 -14.106192804213
64.8 -14.1002864615598
65 -13.9093655904369
65.2 -13.7718743625771
65.4 -13.8153648686686
65.6 -14.0698115772455
65.8 -14.0063163707308
66 -13.6222314745411
66.2 -13.4735755084069
66.4 -13.2758210891534
66.6 -12.9304099683615
66.8 -12.4683652512058
67 -11.8381392735762
67.2 -11.1971950063798
67.4 -10.3289220687443
67.6 -9.34792438202103
67.8 -8.36395369152062
68 -7.40268084872891
68.2 -6.49040229162674
68.4 -5.61756886163994
68.6 -4.79764231421347
68.8 -4.2047966811291
69 -3.54750419207765
69.2 -3.03415754102522
69.4 -2.66821518372584
69.6 -2.15467953016478
69.8 -1.7061814560541
70 -1.15934350790658
70.2 -0.661402347497186
70.4 -0.555874300842054
70.6 -0.307088251006379
70.8 -0.322971892219199
71 -0.324287809252204
71.2 -0.392924194439207
71.4 -0.427017309143795
71.6 -0.780957591913024
71.8 -0.710962764605993
72 -0.699793813064966
72.2 -0.651857136504202
72.4 -0.129810654469349
72.6 0.447152564996972
72.8 0.875652867190093
73 1.69933282509789
73.2 2.40999882921222
73.4 3.06809383443991
73.6 3.58912750051621
73.8 4.10342654696567
74 4.33008770589285
74.2 4.66210148773828
74.4 5.23785160877386
74.6 5.34731170992632
74.8 5.14751250630345
75 5.07950755723267
75.2 5.05634757417756
75.4 5.03629596004918
75.6 4.79853647076772
75.8 4.63298396564218
76 4.66666858890063
76.2 4.58969659078267
76.4 4.46080689441019
76.6 4.45228203054362
76.8 4.13405159455262
77 3.66767107078307
77.2 3.00235494240546
77.4 2.30047759387193
77.6 1.61155261308259
77.8 0.86213002096361
78 0.409214651998016
78.2 0.037462598907623
78.4 -0.247987468325236
78.6 -0.415438944397888
78.8 -0.801803628797983
79 -0.819464958221616
79.2 -0.62148918448067
79.4 -0.284726625198738
79.6 -0.346176795609226
79.8 -0.684358385015545
80 -0.855812935701347
80.2 -1.07276777390138
80.4 -1.17623649982975
80.6 -1.16329331577802
80.8 -0.987945775515026
81 -0.883191437507799
81.2 -0.575684635044751
81.4 -0.410826443712862
81.6 -0.297064822274966
81.8 -0.158249569562522
82 0.317275238522961
82.2 0.959081436779037
82.4 1.38066123986155
82.6 1.82475243546459
82.8 2.01035195019324
83 2.27838012089933
83.2 2.73723116477413
83.4 2.89294085217733
83.6 3.02124102613581
83.8 3.12524921818492
84 3.15062952637826
84.2 3.46363679941008
84.4 3.62103730013911
84.6 3.65654133241914
84.8 3.77897956308513
85 3.70951131990391
85.2 3.38526107553399
85.4 3.29163837072186
85.6 3.28109154192783
85.8 3.29304947100578
86 3.23801941715
86.2 3.23187134959704
86.4 3.10446424189508
86.6 2.73135113441003
86.8 2.66246539244121
87 2.55332030334418
87.2 2.25851434611146
87.4 2.30140572710554
87.6 2.42202313930743
87.8 2.47317598440211
88 2.46644990748122
88.2 2.22835020535421
88.4 2.11442076373915
88.6 2.01578736838851
88.8 1.75812678386347
89 1.37109283326738
89.2 0.825576244164183
89.4 0.29080963109131
89.6 -0.422133677127087
89.8 -0.942652681288308
90 -1.30777448918739
90.2 -1.52311435878512
90.4 -1.71210488679475
90.6 -1.69599662695001
90.8 -1.6000823853586
91 -1.4088483287674
91.2 -1.28162790635652
91.4 -1.02393380728085
91.6 -0.750900626950808
91.8 -0.317813002006095
92 -0.0616509911240851
92.2 0.227556943972281
92.4 0.354280048949405
92.6 0.821974363388522
92.8 1.54556885991965
93 2.35158005014638
93.2 3.19199408309519
93.4 4.01272966703495
93.6 4.6812030250983
93.8 5.36005131701118
94 5.92171464260189
94.2 6.28885296239871
94.4 6.56095704974665
94.6 7.0596577761033
94.8 7.48497465514055
95 8.28714967497923
95.2 8.89071305969176
95.4 9.69633362813743
95.6 10.5435356613723
95.8 10.9936585864081
96 11.5152462004241
96.2 12.0267009998719
96.4 12.6679670462424
96.6 12.990983857867
96.8 13.1664053757313
97 13.4268061064251
97.2 13.700315866417
97.4 14.0567614851363
97.6 14.3462020963748
97.8 14.6026198630681
98 14.5673016758248
98.2 14.3901991472369
98.4 14.1788681798842
98.6 14.1444107146174
98.8 14.2082771364029
99 14.2943942464697
99.2 14.3067288119511
99.4 14.1860375193877
99.6 13.9022614381484
99.8 13.6112569144532
100 13.2581414133193
};
\addlegendentry{1}
\addplot [semithick, color2]
table {%
0 0
0.2 0.397660822485176
0.4 0.46667623399191
0.6 0.284710907019774
0.8 0.123417429451039
1 0.0520161646825797
1.2 -0.456174426377701
1.4 -1.11275806771043
1.6 -2.00745448608903
1.8 -3.08907043938768
2 -4.00695868819505
2.2 -4.58204390615773
2.4 -5.13601641417698
2.6 -5.52957207243118
2.8 -5.59443448634107
3 -5.74442622366463
3.2 -5.99507856232053
3.4 -6.00578633473986
3.6 -5.87593847691217
3.8 -5.94324239898019
4 -6.24384471742215
4.2 -6.62761322009267
4.4 -7.1945151804574
4.6 -7.54531543457075
4.8 -7.75489786922686
5 -7.56563557365577
5.2 -7.37659774814792
5.4 -7.46349673931409
5.6 -7.73698153567024
5.8 -7.88993627627304
6 -8.10254325399994
6.2 -8.37914526651465
6.4 -8.89095117543741
6.6 -9.5092768738122
6.8 -9.76458414973845
7 -10.0487999819641
7.2 -9.99536526050256
7.4 -9.89128522144239
7.6 -9.92219025858878
7.8 -9.71344450262849
8 -9.13326043294276
8.2 -8.60896331645319
8.4 -8.06046045876517
8.6 -7.63473123567039
8.8 -7.01502139466253
9 -6.57145962925425
9.2 -6.51155919500671
9.4 -6.30873801494345
9.6 -6.1932975611933
9.8 -6.18910721763121
10 -6.23294655205301
10.2 -6.01297053108644
10.4 -5.84380088405705
10.6 -5.96625843546668
10.8 -6.06568354901831
11 -6.31375909573327
11.2 -6.35831465720723
11.4 -6.20814819145271
11.6 -6.08671844412026
11.8 -6.03997231587385
12 -6.03363919529563
12.2 -6.31832478144779
12.4 -6.10345897755304
12.6 -5.82847284196627
12.8 -5.5569553129229
13 -5.33285984081833
13.2 -5.09329192037825
13.4 -5.00017002768347
13.6 -5.05007862368421
13.8 -5.08807788838937
14 -5.18733055945266
14.2 -5.23740070256093
14.4 -5.61605401261884
14.6 -5.8496342305901
14.8 -5.98077122662835
15 -6.31168511947037
15.2 -6.37689665661233
15.4 -6.13156912752702
15.6 -5.90919011500329
15.8 -5.90204917884696
16 -5.86375803392846
16.2 -5.88412420384686
16.4 -5.84940951622399
16.6 -5.53024599748554
16.8 -5.38589530303737
17 -5.39735619438826
17.2 -5.43910847440151
17.4 -5.48698196218091
17.6 -5.4255738845318
17.8 -5.49866445344788
18 -5.66312438170752
18.2 -6.11699287116708
18.4 -6.44579307770982
18.6 -6.61109956863077
18.8 -6.54961019006679
19 -6.42690947908338
19.2 -6.56440922119586
19.4 -6.49679069236959
19.6 -6.26351786197956
19.8 -6.41504137351266
20 -6.74092062021588
20.2 -6.94662027300106
20.4 -7.42837841913241
20.6 -7.9929684901719
20.8 -8.70990150310164
21 -9.72076515852672
21.2 -10.6199957818432
21.4 -11.3812206033838
21.6 -11.8947963790355
21.8 -12.0876942996256
22 -12.4021407171611
22.2 -12.6459556186518
22.4 -12.8676704037084
22.6 -13.3932268791496
22.8 -13.8670897886113
23 -14.0018278839145
23.2 -14.213691576581
23.4 -14.4031921144508
23.6 -14.450183852578
23.8 -14.3503252700205
24 -14.0700413519144
24.2 -13.7521522737973
24.4 -13.4910107915183
24.6 -13.3584875195209
24.8 -13.1527503801353
25 -12.7487264886447
25.2 -12.4599300711064
25.4 -12.3715172759039
25.6 -12.1485626402606
25.8 -11.8126075518768
26 -11.3784024767864
26.2 -10.9640297743635
26.4 -10.5064638703082
26.6 -10.0522066284837
26.8 -9.52764905439673
27 -9.03562402122027
27.2 -8.44329204647888
27.4 -7.95877654353264
27.6 -7.60048952052759
27.8 -7.41675608073897
28 -6.77233812229094
28.2 -6.016308604339
28.4 -5.13517902708507
28.6 -4.15828882918736
28.8 -3.50457053283422
29 -3.04917513954361
29.2 -2.2820797321213
29.4 -1.7633768713827
29.6 -1.27938448284662
29.8 -0.555049005928311
30 0.147273868370588
30.2 1.123776874352
30.4 2.0760332625202
30.6 3.01610236664068
30.8 3.66872976257857
31 4.12919447197776
31.2 4.51837872259031
31.4 4.77945344818749
31.6 4.84896936558194
31.8 5.05793923861579
32 5.53661279770289
32.2 6.55155924185312
32.4 7.18231235911635
32.6 7.37773157319058
32.8 7.63549857543371
33 8.12020701219939
33.2 8.62864028571721
33.4 9.00657668164535
33.6 9.21974785367403
33.8 9.65308904339392
34 10.1577484553193
34.2 10.3013827619482
34.4 10.3572162344279
34.6 10.3784984024003
34.8 10.5714797573883
35 10.8813062872617
35.2 11.4457366279629
35.4 11.9470030489554
35.6 12.4634912005319
35.8 12.6955668468299
36 12.835304010616
36.2 13.1041566128411
36.4 13.1076486943831
36.6 13.1711257692828
36.8 13.2888236218011
37 13.2098884935539
37.2 13.1795408655267
37.4 13.2044673366076
37.6 13.2618315529333
37.8 13.5498598324151
38 13.70875761926
38.2 13.636288030877
38.4 13.4035040447344
38.6 12.8184495330861
38.8 12.5054855026873
39 12.3819277067263
39.2 12.6212211631099
39.4 12.3797897513404
39.6 11.847831746068
39.8 11.4715358919405
40 11.3785267244676
40.2 11.260613765082
40.4 11.1103851770088
40.6 10.9048554909309
40.8 10.4071303866595
41 9.82856254427819
41.2 9.06516258460454
41.4 8.31760356557309
41.6 7.63713303479201
41.8 7.12702539591473
42 6.23631414973646
42.2 5.77056842898658
42.4 5.49908777511506
42.6 5.22054722429518
42.8 5.13767195638641
43 5.07148402291239
43.2 5.21167082833231
43.4 5.18659455026187
43.6 5.25435049782354
43.8 5.26025189218155
44 5.26921239302142
44.2 5.42662587948047
44.4 5.48108285406268
44.6 5.21805414707835
44.8 5.26278496240687
45 5.31104120080795
45.2 5.04461732147266
45.4 4.61049262839753
45.6 4.24736547375769
45.8 3.82047757301516
46 3.57168893221143
46.2 3.33522697192469
46.4 2.88993058980685
46.6 2.28816068927443
46.8 1.87926822963202
47 1.52274574328288
47.2 1.26728832869084
47.4 1.23674571630092
47.6 1.24006224191832
47.8 1.41046978605909
48 1.55403583132942
48.2 1.54839453044311
48.4 1.17877464049889
48.6 0.759857358115472
48.8 -0.369235399424136
49 -1.01157349747853
49.2 -1.64163895515646
49.4 -2.21598681609767
49.6 -2.76174812237321
49.8 -3.48719029058087
50 -4.46903618860555
50.2 -5.76300894877194
50.4 -7.28774158233274
50.6 -8.67580135318609
50.8 -9.80002763848016
51 -10.3856716248479
51.2 -10.9861087726985
51.4 -12.0766653935288
51.6 -12.8697148102216
51.8 -13.3707764526128
52 -13.8328186411092
52.2 -14.0468298733145
52.4 -14.1072114842913
52.6 -13.9680185044626
52.8 -14.0151294822553
53 -14.091442124813
53.2 -13.923912644183
53.4 -13.7626619161893
53.6 -13.665048719921
53.8 -13.6963920925085
54 -14.1306182810874
54.2 -14.3137997126143
54.4 -14.5003587714555
54.6 -14.4801282815564
54.8 -14.1318882191215
55 -13.8370525454299
55.2 -13.7920405929519
55.4 -13.6825200979866
55.6 -13.3716444899605
55.8 -13.3819605382311
56 -13.3337279805353
56.2 -13.1402531108185
56.4 -12.8925483153565
56.6 -12.5357113795701
56.8 -12.1960852841941
57 -11.893081376443
57.2 -11.6457786595924
57.4 -11.4838954723587
57.6 -10.9797911743322
57.8 -10.4624931834169
58 -9.94751894753892
58.2 -9.38281156790132
58.4 -9.12171116984591
58.6 -9.07240558431148
58.8 -8.84545046527945
59 -8.58150972264773
59.2 -8.34453480746904
59.4 -8.1546460566665
59.6 -8.03865692174354
59.8 -7.71583153960028
60 -7.3647514384699
60.2 -7.38981035817809
60.4 -7.40444473515105
60.6 -7.30357586996877
60.8 -7.0555533189389
61 -6.65912524533557
61.2 -6.45263107197593
61.4 -6.34169026862535
61.6 -6.1776459437062
61.8 -6.03966514889064
62 -6.00794690301656
62.2 -5.94796472103932
62.4 -5.85094949485055
62.6 -5.69699181707994
62.8 -5.40862619683521
63 -5.32002610154535
63.2 -5.47483033162576
63.4 -5.49928622076404
63.6 -5.6623456060431
63.8 -5.89391293912241
64 -6.14421646542313
64.2 -6.3406171780743
64.4 -6.31138958852623
64.6 -6.39996416563574
64.8 -6.18745890807863
65 -5.97427997418109
65.2 -5.76301719557509
65.4 -5.50826619674673
65.6 -5.38563227912126
65.8 -5.03543973687669
66 -4.66294385003927
66.2 -4.03349298362157
66.4 -3.5357206059927
66.6 -3.13518022556653
66.8 -2.85007803326703
67 -2.66102094895507
67.2 -2.24545375523225
67.4 -1.94004062855835
67.6 -1.70852153163559
67.8 -1.90714515831501
68 -2.02841859040067
68.2 -2.09067412766593
68.4 -2.3900256193478
68.6 -2.54416472388625
68.8 -2.93949230585188
69 -3.29866110872107
69.2 -3.31190933401549
69.4 -3.15358441104263
69.6 -2.86460825079778
69.8 -2.42306255681977
70 -2.0361011868073
70.2 -1.72976152302953
70.4 -1.00684734001706
70.6 0.101190230148327
70.8 1.29081437208409
71 2.40046369206403
71.2 3.4513474664859
71.4 4.33141806004856
71.6 5.08081718641704
71.8 5.84984106399712
72 6.35060954331734
72.2 6.8066139529186
72.4 7.23956366300448
72.6 7.50330619118354
72.8 7.33978956962071
73 7.27086398445305
73.2 6.96706099324595
73.4 6.81842319997191
73.6 6.63853966723741
73.8 6.3935280878769
74 6.14293740376475
74.2 5.84171859419984
74.4 5.57051880719709
74.6 5.65603109775428
74.8 5.66829476642102
75 5.56880899259662
75.2 5.35351093698438
75.4 5.22063346416988
75.6 4.82983324786705
75.8 4.493795474486
76 4.19310717898954
76.2 4.46518751187001
76.4 4.55250470424066
76.6 4.41612269316183
76.8 3.7844596607205
77 3.46450934930235
77.2 3.08425683933703
77.4 2.61285455199089
77.6 2.15687757655429
77.8 1.34599234673629
78 0.423538624448035
78.2 -0.306908948979674
78.4 -1.11118418543138
78.6 -1.67251100020208
78.8 -2.05786917266483
79 -2.32307666734052
79.2 -2.48018076046834
79.4 -2.48021438006587
79.6 -2.44637335460246
79.8 -2.49183392547414
80 -2.26651752042062
80.2 -2.32170850381622
80.4 -2.1533670143913
80.6 -2.07368813640918
80.8 -1.97864266862654
81 -2.13182153995492
81.2 -2.27993057786189
81.4 -2.22777777164909
81.6 -2.07457300674041
81.8 -1.87341199424666
82 -1.49068230599952
82.2 -0.971256527306567
82.4 -0.642118303604292
82.6 -0.408939639703454
82.8 -0.0449747014066741
83 0.265910209775496
83.2 0.721389789094035
83.4 0.941819611407124
83.6 1.48225707919332
83.8 1.79615740543876
84 2.05421546942436
84.2 2.40028618582002
84.4 2.65331405873622
84.6 3.10238523989387
84.8 3.45251677495824
85 3.74226918794395
85.2 3.81638710296223
85.4 4.0833539782414
85.6 4.03080016336069
85.8 4.20365144762491
86 4.46994579123303
86.2 4.78521701967713
86.4 5.08672046129691
86.6 5.29218928084585
86.8 5.31570298591304
87 5.48060611550369
87.2 5.90297297606041
87.4 6.29507301417315
87.6 6.60044916979893
87.8 6.67274764946946
88 6.80469817518531
88.2 6.87918724764985
88.4 7.04007845043122
88.6 6.9531493478379
88.8 6.82540113785888
89 7.02313437723688
89.2 7.18329715870524
89.4 7.39077644047024
89.6 7.50240990524727
89.8 7.49991459925041
90 7.64709601462912
90.2 8.04063711828541
90.4 8.36354845118786
90.6 8.66184475380863
90.8 9.14139395324232
91 9.20114102900669
91.2 9.4269604049858
91.4 9.51590150560031
91.6 9.52739495200636
91.8 9.45209952832118
92 9.2507083250344
92.2 9.17544085912229
92.4 9.25678143983274
92.6 9.30577384515081
92.8 9.27025554623842
93 9.31360809560644
93.2 9.41506302049633
93.4 9.33661936698078
93.6 9.1865401237645
93.8 9.00819229818241
94 9.11458636471389
94.2 9.08795539345314
94.4 9.23174803020688
94.6 9.27191622421087
94.8 9.41663506982427
95 9.42121875990324
95.2 9.40109351951831
95.4 9.27424829486666
95.6 9.01378906567053
95.8 8.83780265872579
96 8.81574798710896
96.2 8.91178801826626
96.4 9.11730355086007
96.6 9.55547759807964
96.8 10.0541868777548
97 10.0964973227049
97.2 10.2225414427606
97.4 10.3212986763312
97.6 10.4774347844264
97.8 10.7295013272826
98 11.0752941233277
98.2 11.3359776368063
98.4 11.663751233471
98.6 11.7894805194526
98.8 11.7080407975991
99 11.6682481777829
99.2 11.3670459946052
99.4 11.1100167569267
99.6 10.5423540517887
99.8 10.287992432687
100 9.70737876148592
};
\addlegendentry{2}
\end{axis}

\end{tikzpicture}


==> tex_images/swek_samples.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={SWEK samples},
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-39414.4858374268, ymax=40484.8947529366,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0.2 180.471346809362
0.4 365.171768317322
0.6 560.608118478821
0.8 756.312056021806
1 934.63964303021
1.2 1103.87543994243
1.4 1256.13832536088
1.6 1388.25164401545
1.8 1520.0181571542
2 1653.56502786558
2.2 1783.33437051063
2.4 1906.92917573755
2.6 2019.6887956314
2.8 2121.46455008707
3 2213.46757294783
3.2 2290.68656480956
3.4 2347.33079765501
3.6 2397.99836515377
3.8 2433.53198211433
4 2440.36153185432
4.2 2438.37734472726
4.4 2430.38231768441
4.6 2409.68740101608
4.8 2373.94524973745
5 2318.75332055698
5.2 2242.28716933818
5.4 2158.19322075766
5.6 2062.57966041902
5.8 1956.91757570579
6 1843.82535732363
6.2 1709.19093322266
6.4 1551.11931583587
6.6 1388.07513617493
6.8 1215.32837950936
7 1021.11256346928
7.2 814.814119672051
7.4 594.099634108751
7.6 351.417236347833
7.8 89.6125790097891
8 -182.058437482386
8.2 -463.286379312043
8.4 -762.985960504338
8.6 -1080.84635832707
8.8 -1403.22161840048
9 -1731.35836003893
9.2 -2072.91566960018
9.4 -2433.80095720569
9.6 -2805.95796270003
9.8 -3190.61132992692
10 -3594.09893011607
10.2 -4005.22038972506
10.4 -4407.85205307037
10.6 -4820.93893181087
10.8 -5237.65281041048
11 -5660.87183940339
11.2 -6081.34946718911
11.4 -6503.87227616824
11.6 -6927.24608765447
11.8 -7356.70395038779
12 -7782.03617277929
12.2 -8210.78960921193
12.4 -8633.02074375432
12.6 -9048.36132182781
12.8 -9464.50084940422
13 -9879.23101787742
13.2 -10266.0883143878
13.4 -10646.5920008078
13.6 -11020.5880472924
13.8 -11388.6825618263
14 -11744.031655076
14.2 -12097.192388038
14.4 -12433.4864856651
14.6 -12768.0919256964
14.8 -13092.4631281861
15 -13406.5777520089
15.2 -13698.4389455764
15.4 -13969.636985467
15.6 -14235.6750549284
15.8 -14493.6711336908
16 -14739.1484543647
16.2 -14975.3702721729
16.4 -15192.1585384696
16.6 -15397.2546732762
16.8 -15594.5190311073
17 -15772.2387729061
17.2 -15936.1178541819
17.4 -16088.8363265155
17.6 -16225.0553387221
17.8 -16353.9099379736
18 -16471.2162328095
18.2 -16564.0805797116
18.4 -16634.6523331236
18.6 -16696.221388261
18.8 -16734.1567974272
19 -16743.5727663738
19.2 -16730.8891012706
19.4 -16690.8311590784
19.6 -16638.926291112
19.8 -16558.4626769397
20 -16465.1242758989
20.2 -16359.0649694481
20.4 -16241.7927445726
20.6 -16103.5506661637
20.8 -15949.4105998764
21 -15773.1318960998
21.2 -15578.3902879409
21.4 -15366.9698400271
21.6 -15127.6048622597
21.8 -14873.8754027177
22 -14601.9818548045
22.2 -14314.7499831883
22.4 -14011.3465348498
22.6 -13695.8068418081
22.8 -13353.0065170509
23 -13000.5087371426
23.2 -12634.7595478457
23.4 -12249.0356176177
23.6 -11846.8327961687
23.8 -11421.4156762032
24 -10995.7799900184
24.2 -10555.4614169366
24.4 -10107.6780655793
24.6 -9661.12148229271
24.8 -9202.60502895474
25 -8741.10061379836
25.2 -8274.70606334332
25.4 -7801.2920522612
25.6 -7309.20648557465
25.8 -6805.25761761831
26 -6298.14828945683
26.2 -5790.8600220357
26.4 -5272.46818097119
26.6 -4745.06829809888
26.8 -4213.96861519157
27 -3671.90148287881
27.2 -3129.06674099868
27.4 -2582.57429733771
27.6 -2034.04426699587
27.8 -1487.77880223972
28 -934.028509440732
28.2 -367.706860352759
28.4 210.721254520263
28.6 789.737728435642
28.8 1369.17464644116
29 1948.82285536509
29.2 2522.01808734248
29.4 3081.05789339012
29.6 3644.48858344047
29.8 4200.41407131125
30 4751.92552928895
30.2 5303.89851031412
30.4 5859.17244556194
30.6 6409.54241306481
30.8 6948.21546418387
31 7497.45418683537
31.2 8043.37781114955
31.4 8577.33881684033
31.6 9094.20893649899
31.8 9607.64716657183
32 10114.3655595801
32.2 10625.7946344465
32.4 11119.7813640837
32.6 11596.7449587838
32.8 12073.3663998618
33 12550.7698874503
33.2 13016.5717929837
33.4 13472.2131623533
33.6 13919.1084165492
33.8 14348.4757247475
34 14775.5327405928
34.2 15189.2920405696
34.4 15597.8284906637
34.6 15995.4070804573
34.8 16384.7166650872
35 16769.6168755701
35.2 17142.1733853304
35.4 17498.5419222796
35.6 17854.5216762739
35.8 18189.4874832849
36 18512.1562173241
36.2 18833.8625717817
36.4 19134.0680643905
36.6 19444.9489054717
36.8 19737.5808534291
37 20019.5798245526
37.2 20293.2161541696
37.4 20546.0767717625
37.6 20785.8070377411
37.8 20999.4207949544
38 21194.9228527315
38.2 21375.1463044839
38.4 21537.9093338039
38.6 21687.5098197243
38.8 21823.6637321911
39 21939.1467615248
39.2 22036.9113311509
39.4 22112.1735657131
39.6 22170.9723034988
39.8 22214.421965716
40 22253.9982459251
40.2 22271.0857808767
40.4 22274.8177183927
40.6 22250.0689261234
40.8 22208.4232458916
41 22148.3799238326
41.2 22076.1760700025
41.4 21994.1207161883
41.6 21890.1257049573
41.8 21775.4575647538
42 21649.268979936
42.2 21515.8823224743
42.4 21366.047004892
42.6 21196.081543285
42.8 21005.2610098243
43 20803.0348439138
43.2 20593.7485505944
43.4 20371.6768079866
43.6 20144.4488574773
43.8 19897.2935758491
44 19639.5546562872
44.2 19377.3426828579
44.4 19105.304065508
44.6 18817.5916688976
44.8 18505.3006431849
45 18170.8631475645
45.2 17818.3814750738
45.4 17444.9926942476
45.6 17054.644296834
45.8 16656.2716117495
46 16237.9181800463
46.2 15818.9317855104
46.4 15388.9088880691
46.6 14938.987015946
46.8 14471.1667845144
47 13979.8165774751
47.2 13470.4630414706
47.4 12944.3379010236
47.6 12412.5119526165
47.8 11872.6030368143
48 11327.0451694046
48.2 10764.4316916875
48.4 10199.7276996236
48.6 9622.40445626683
48.8 9030.29159875099
49 8435.55810078249
49.2 7825.67668139797
49.4 7212.91980148175
49.6 6593.89997514506
49.8 5967.57708555253
50 5328.22062193958
50.2 4674.02215598389
50.4 4020.51730804451
50.6 3363.05075520389
50.8 2710.89150272036
51 2071.16008971114
51.2 1437.91840078373
51.4 816.968117335223
51.6 192.366091666369
51.8 -431.208629418492
52 -1058.53511139581
52.2 -1682.66035038398
52.4 -2314.32685448132
52.6 -2940.63295172779
52.8 -3567.88687244783
53 -4188.8736390275
53.2 -4803.06345374173
53.4 -5412.67429185804
53.6 -6005.99498354964
53.8 -6590.31912489763
54 -7171.2300111065
54.2 -7756.54875080727
54.4 -8353.04833610649
54.6 -8942.09552228619
54.8 -9524.32308331013
55 -10101.8493817526
55.2 -10667.7113696378
55.4 -11221.9287834989
55.6 -11779.1754472551
55.8 -12340.5247475373
56 -12903.8701363697
56.2 -13462.4809570285
56.4 -14021.9486679243
56.6 -14572.0912155692
56.8 -15120.6909153664
57 -15658.9360445868
57.2 -16182.8886943003
57.4 -16688.3290543826
57.6 -17175.5306813784
57.8 -17667.7707735253
58 -18152.8121909535
58.2 -18634.1427411407
58.4 -19100.4033311829
58.6 -19559.9138529264
58.8 -20017.1783640137
59 -20452.3407185675
59.2 -20874.040965195
59.4 -21273.9504460889
59.6 -21670.7751429479
59.8 -22061.113827607
60 -22445.2165341216
60.2 -22825.5800192223
60.4 -23193.3809253342
60.6 -23546.9723494094
60.8 -23891.119535922
61 -24218.072417727
61.2 -24530.1651033338
61.4 -24839.3978926383
61.6 -25132.0524269926
61.8 -25414.0079484288
62 -25684.3170592106
62.2 -25935.3708662295
62.4 -26156.2436684546
62.6 -26367.7056407057
62.8 -26569.2479390786
63 -26748.4883957085
63.2 -26920.2049827697
63.4 -27077.2883615732
63.6 -27215.2126786102
63.8 -27338.4063030692
64 -27450.1597073779
64.2 -27531.3981806965
64.4 -27594.0918556151
64.6 -27638.6814211821
64.8 -27678.0946837515
65 -27699.9761131926
65.2 -27708.7864469886
65.4 -27712.5405415661
65.6 -27701.2566841053
65.8 -27666.997874417
66 -27614.7581650883
66.2 -27541.4937949886
66.4 -27436.6269503032
66.6 -27321.4929993894
66.8 -27180.0917085458
67 -27025.4390014259
67.2 -26837.5151701415
67.4 -26624.6578504657
67.6 -26397.2462228439
67.8 -26155.372551979
68 -25888.4809915245
68.2 -25600.2297619664
68.4 -25288.4281215376
68.6 -24964.5778843626
68.8 -24625.8850617429
69 -24270.8386516042
69.2 -23902.0035983312
69.4 -23519.4442183518
69.6 -23111.4322066628
69.8 -22674.1606081458
70 -22217.8789247798
70.2 -21736.6313975099
70.4 -21243.3725684146
70.6 -20732.0293049679
70.8 -20210.127930068
71 -19672.6031947796
71.2 -19124.8686740603
71.4 -18569.9420771108
71.6 -17994.1810573972
71.8 -17396.4445535698
72 -16775.0170295704
72.2 -16138.4774687592
72.4 -15485.7598309576
72.6 -14822.4125453266
72.8 -14145.4911308468
73 -13450.2757574036
73.2 -12729.21836954
73.4 -11998.3408469401
73.6 -11265.8584362929
73.8 -10521.5594905216
74 -9760.88814377365
74.2 -8991.48812648553
74.4 -8191.44798904772
74.6 -7370.22600092632
74.8 -6542.01085270932
75 -5700.52242861568
75.2 -4843.16569948435
75.4 -3973.40332174814
75.6 -3089.75245191214
75.8 -2194.71625550687
76 -1294.75798446416
76.2 -387.414422993501
76.4 522.120981421696
76.6 1440.64935867433
76.8 2371.61870906471
77 3303.9887690035
77.2 4243.53962633308
77.4 5186.33691674522
77.6 6133.16155067294
77.8 7086.59231163512
78 8028.20439629679
78.2 8965.39457089077
78.4 9910.77171715081
78.6 10856.6191934119
78.8 11796.3158411787
79 12730.8918782181
79.2 13656.5847570981
79.4 14567.3147400181
79.6 15465.1930991752
79.8 16348.0149798563
80 17226.553624365
80.2 18086.0410443605
80.4 18929.8721160876
80.6 19760.0075440496
80.8 20584.8709146113
81 21388.9664077179
81.2 22190.1404191065
81.4 22961.8243931155
81.6 23719.8033236374
81.8 24458.4030847774
82 25174.3653325387
82.2 25881.2908905888
82.4 26565.359581017
82.6 27238.7097935565
82.8 27891.1293567882
83 28523.3713460815
83.2 29145.4292340081
83.4 29748.5508196528
83.6 30333.6120159383
83.8 30897.0546197957
84 31435.1032855088
84.2 31950.1072301945
84.4 32429.8104602035
84.6 32885.3671188969
84.8 33327.9846111892
85 33743.5022200501
85.2 34130.8031634786
85.4 34494.8732046201
85.6 34832.454976269
85.8 35156.687521582
86 35452.757048378
86.2 35717.5174144699
86.4 35956.3963541146
86.6 36153.2899086037
86.8 36337.6731928902
87 36496.6600212775
87.2 36622.42531928
87.4 36725.6300996905
87.6 36810.6758533359
87.8 36848.3293175422
88 36853.1047261019
88.2 36828.0856543285
88.4 36770.2334721905
88.6 36664.431718184
88.8 36529.8366522881
89 36367.4758963498
89.2 36168.1506494931
89.4 35927.6805524543
89.6 35651.5288450838
89.8 35345.8178835275
90 35015.9362757544
90.2 34656.2115126069
90.4 34269.9053475951
90.6 33852.9394716986
90.8 33404.0232966023
91 32928.7512614606
91.2 32430.1562247253
91.4 31905.1337672344
91.6 31347.1571115673
91.8 30754.5217947546
92 30136.505315692
92.2 29487.4983910207
92.4 28812.023050819
92.6 28109.7602549952
92.8 27388.5004426967
93 26639.4758436797
93.2 25847.6520456712
93.4 25024.102828091
93.6 24172.0971883552
93.8 23290.6017409076
94 22387.9935285661
94.2 21455.200193481
94.4 20501.1031010349
94.6 19519.7903063058
94.8 18513.8892589288
95 17483.6076935999
95.2 16431.7775820322
95.4 15348.7666478118
95.6 14254.7381737233
95.8 13138.4610612618
96 11998.7597169334
96.2 10857.5899334833
96.4 9698.44710466171
96.6 8524.45867952796
96.8 7331.84947487057
97 6122.89873778406
97.2 4906.91663314844
97.4 3696.56105252545
97.6 2469.12699581644
97.8 1236.81265308723
98 -5.03517118530507
98.2 -1259.18477720002
98.4 -2514.99241777084
98.6 -3784.17502353638
98.8 -5063.69546324294
99 -6340.96615451636
99.2 -7603.62410013581
99.4 -8855.81923091765
99.6 -10095.2701952432
99.8 -11319.0333247594
100 -12534.8142821874
};
\addlegendentry{0}
\addplot [semithick, color1]
table {%
0 0
0.2 84.8475257138903
0.4 180.452938916865
0.6 286.475190165464
0.8 403.135745928636
1 527.589884065767
1.2 640.485314830172
1.4 753.494084864689
1.6 875.341946727322
1.8 1006.32136558393
2 1142.94988569609
2.2 1303.05740582392
2.4 1459.51004920684
2.6 1613.03807986003
2.8 1773.87453337085
3 1931.97895637496
3.2 2073.40963070866
3.4 2198.18874385174
3.6 2311.47439003779
3.8 2416.5305146294
4 2508.27677956973
4.2 2594.14364511227
4.4 2669.88171196282
4.6 2746.16401503748
4.8 2817.51087337971
5 2894.27584843065
5.2 2971.03581841904
5.4 3057.87468228789
5.6 3130.84406661562
5.8 3209.39954089558
6 3271.10766803964
6.2 3337.63041563679
6.4 3401.82393568739
6.6 3473.18475980271
6.8 3536.60178705174
7 3576.29398447744
7.2 3610.46091508786
7.4 3651.17392102409
7.6 3690.95495056438
7.8 3722.73571892016
8 3735.55805318357
8.2 3746.97027625019
8.4 3740.20967560598
8.6 3722.93904948773
8.8 3707.41798250821
9 3683.85933621607
9.2 3657.16838358848
9.4 3624.99868499634
9.6 3576.67426331441
9.8 3522.31104786111
10 3461.05740062096
10.2 3390.52575196215
10.4 3321.88241217027
10.6 3248.89000138327
10.8 3168.37402675145
11 3074.87422184311
11.2 2963.67696074757
11.4 2846.75166713971
11.6 2727.40977096043
11.8 2589.123124738
12 2446.37767335586
12.2 2284.92467277823
12.4 2120.3693800334
12.6 1955.7140308089
12.8 1781.67952982501
13 1600.66793830878
13.2 1417.21416020344
13.4 1228.04300005023
13.6 1016.02800828425
13.8 798.232728799713
14 574.849096374412
14.2 339.779310071154
14.4 103.914239266052
14.6 -141.974778827683
14.8 -385.091572362912
15 -631.681983585146
15.2 -876.393490299636
15.4 -1126.32387417097
15.6 -1380.81019528039
15.8 -1638.00802358932
16 -1904.42670000938
16.2 -2178.10144804083
16.4 -2458.56233051329
16.6 -2728.2449161929
16.8 -3015.98627602428
17 -3294.77044175973
17.2 -3581.30568446164
17.4 -3892.48178690628
17.6 -4205.40484045445
17.8 -4519.33158265134
18 -4844.49864479332
18.2 -5160.77072928844
18.4 -5468.0625227057
18.6 -5767.0904959482
18.8 -6056.76132923175
19 -6341.72936996497
19.2 -6614.12247789759
19.4 -6886.59210304835
19.6 -7165.71923544322
19.8 -7447.14416450706
20 -7728.7816565514
20.2 -8003.22675094757
20.4 -8275.21179897123
20.6 -8549.38214753877
20.8 -8829.04187740021
21 -9109.14067225188
21.2 -9383.36975782279
21.4 -9658.13372768517
21.6 -9923.90584768591
21.8 -10181.6563913753
22 -10432.1114130045
22.2 -10689.7695258681
22.4 -10940.0307762979
22.6 -11187.5180147555
22.8 -11422.1840293107
23 -11646.9156576584
23.2 -11863.0589794069
23.4 -12081.6184092389
23.6 -12283.9346038214
23.8 -12472.1706832889
24 -12638.2876546965
24.2 -12798.0643932281
24.4 -12940.2380981392
24.6 -13065.6769053867
24.8 -13163.092205075
25 -13250.2494861797
25.2 -13322.2433745644
25.4 -13373.957050549
25.6 -13402.1993104621
25.8 -13417.6836550444
26 -13422.3592178502
26.2 -13422.8677331265
26.4 -13396.7061978085
26.6 -13358.2946475129
26.8 -13317.2983154023
27 -13252.4055662865
27.2 -13161.6823584102
27.4 -13063.105950947
27.6 -12949.1773199077
27.8 -12809.8715615163
28 -12652.148847798
28.2 -12491.1595215689
28.4 -12311.6637153228
28.6 -12129.1866042668
28.8 -11924.8808458036
29 -11699.2375875223
29.2 -11461.9614869793
29.4 -11215.2648163515
29.6 -10951.699109447
29.8 -10676.7705095825
30 -10400.7476774035
30.2 -10102.5413851646
30.4 -9788.5771489549
30.6 -9473.78100385506
30.8 -9147.59433862533
31 -8803.21594353941
31.2 -8453.51564222128
31.4 -8097.56849160184
31.6 -7738.88551601604
31.8 -7364.6525927464
32 -6962.33052392799
32.2 -6546.15893018288
32.4 -6125.49618485953
32.6 -5703.62987927292
32.8 -5260.59472239509
33 -4805.38715500371
33.2 -4345.48780925189
33.4 -3876.42348557414
33.6 -3397.49678646117
33.8 -2921.58593790036
34 -2425.49345734473
34.2 -1922.27036615031
34.4 -1404.46282286362
34.6 -884.909972575934
34.8 -344.753465214464
35 203.417316215032
35.2 751.290074541243
35.4 1297.88971866791
35.6 1845.83925064137
35.8 2382.29908062759
36 2920.62943449506
36.2 3472.14614520804
36.4 4025.59092261415
36.6 4593.66161564657
36.8 5161.14677086716
37 5740.45244065998
37.2 6311.05574286722
37.4 6875.97690767965
37.6 7448.50600517522
37.8 8006.56991596412
38 8558.10123605173
38.2 9106.27009249117
38.4 9639.6220202393
38.6 10168.2106472837
38.8 10695.672852135
39 11213.9192515006
39.2 11722.7720578636
39.4 12212.5953714166
39.6 12691.4653743778
39.8 13158.7340875898
40 13610.9050194703
40.2 14057.0138771492
40.4 14483.8603813919
40.6 14904.9517733272
40.8 15311.6529825623
41 15713.4240098149
41.2 16105.8116027228
41.4 16487.9843311559
41.6 16851.0210247213
41.8 17208.3152773101
42 17552.0446041508
42.2 17883.4369367065
42.4 18209.8478339124
42.6 18534.010481821
42.8 18829.5859149525
43 19095.361815605
43.2 19349.3960660431
43.4 19577.6659651551
43.6 19787.039646239
43.8 19977.8060414665
44 20165.2827318963
44.2 20329.1373013132
44.4 20473.6586677391
44.6 20586.0328753231
44.8 20678.1891118488
45 20751.474891703
45.2 20814.5976566573
45.4 20853.0709332288
45.6 20868.895030363
45.8 20861.8447610824
46 20830.789813006
46.2 20780.4847966198
46.4 20719.3373085128
46.6 20641.0191832969
46.8 20539.5926554845
47 20411.7480103789
47.2 20249.3459403426
47.4 20050.2635568505
47.6 19834.0163801604
47.8 19593.9832625745
48 19330.5514399962
48.2 19041.53317587
48.4 18734.678119949
48.6 18400.7619447651
48.8 18046.566590438
49 17672.7070073763
49.2 17281.3466484905
49.4 16871.4558996966
49.6 16442.2447366889
49.8 15984.1991822618
50 15511.3612186385
50.2 15022.5658840117
50.4 14529.3926493675
50.6 14011.6117827656
50.8 13469.0512855529
51 12925.508747044
51.2 12382.2724532837
51.4 11832.8327950655
51.6 11267.3922159281
51.8 10687.0137370903
52 10083.3524396527
52.2 9480.75022712134
52.4 8868.41318079848
52.6 8244.22962919899
52.8 7617.00252465034
53 6969.15546120965
53.2 6304.17632330618
53.4 5628.73363420342
53.6 4951.46226425385
53.8 4256.42325104568
54 3553.97387974504
54.2 2839.48491831583
54.4 2107.8825858105
54.6 1371.13188246693
54.8 623.084693483963
55 -131.284212118852
55.2 -881.168477329841
55.4 -1641.37262949008
55.6 -2402.98268540136
55.8 -3168.33489198398
56 -3934.87681314621
56.2 -4703.94778381302
56.4 -5471.40707628494
56.6 -6239.61365590881
56.8 -7026.85890395539
57 -7799.72916406616
57.2 -8566.09016146666
57.4 -9328.395115846
57.6 -10081.9665876437
57.8 -10834.3141293762
58 -11588.7113510201
58.2 -12347.5732402832
58.4 -13091.9853525915
58.6 -13824.5344359906
58.8 -14545.1888027889
59 -15241.1995829092
59.2 -15938.9035351273
59.4 -16633.3165885859
59.6 -17320.9396628475
59.8 -17997.3576526709
60 -18667.4076789926
60.2 -19326.3921083782
60.4 -19967.2592356358
60.6 -20574.9738637966
60.8 -21165.5261142628
61 -21734.7392411418
61.2 -22281.0059279364
61.4 -22815.7403923028
61.6 -23336.6529445349
61.8 -23846.5925816043
62 -24325.3015073435
62.2 -24788.3499216561
62.4 -25223.9748730851
62.6 -25641.6815202758
62.8 -26013.6376440697
63 -26351.3286097387
63.2 -26659.7297943607
63.4 -26940.0077807933
63.6 -27197.6097202873
63.8 -27414.935231355
64 -27601.9827692714
64.2 -27752.0353009551
64.4 -27877.7586519356
64.6 -27973.171949622
64.8 -28055.5582605644
65 -28103.1284433605
65.2 -28124.9150341945
65.4 -28126.5178558212
65.6 -28107.6951422254
65.8 -28048.6102827683
66 -27949.962486668
66.2 -27831.2249284065
66.4 -27681.1258725906
66.6 -27499.2387035542
66.8 -27284.8034939954
67 -27038.0680309444
67.2 -26762.2998476687
67.4 -26451.4007409027
67.6 -26111.313116681
67.8 -25746.5285876622
68 -25357.0718823263
68.2 -24944.962195215
68.4 -24510.2034500645
68.6 -24055.3844380051
68.8 -23586.9692958041
69 -23094.9981148187
69.2 -22587.7999592894
69.4 -22066.1531474459
69.6 -21518.6595718316
69.8 -20953.0016796054
70 -20365.4391166218
70.2 -19761.0801842991
70.4 -19154.4584759347
70.6 -18526.400071981
70.8 -17893.0547184542
71 -17244.4866869952
71.2 -16584.9527665078
71.4 -15911.8958224115
71.6 -15236.6992722631
71.8 -14533.43755873
72 -13819.7025801816
72.2 -13093.9082693222
72.4 -12341.1078073804
72.6 -11577.7166558726
72.8 -10811.4016458212
73 -10023.0160223216
73.2 -9230.47367606523
73.4 -8434.58830746407
73.6 -7640.31479844193
73.8 -6842.49371293406
74 -6051.27720847608
74.2 -5254.51621357409
74.4 -4445.13081955747
74.6 -3650.30153744648
74.8 -2867.08188920487
75 -2079.6034617958
75.2 -1291.21005803856
75.4 -504.428779965411
75.6 272.488168484948
75.8 1048.98370266602
76 1828.16215906377
76.2 2598.86535016005
76.4 3361.86499510632
76.6 4123.65799341096
76.8 4868.92093735597
77 5601.55789702393
77.2 6320.12568251409
77.4 7029.53135303943
77.6 7731.35416289359
77.8 8423.02167107401
78 9114.49502174806
78.2 9798.8567478405
78.4 10477.6253802306
78.6 11150.6017630536
78.8 11804.6233194659
79 12460.3627341307
79.2 13111.5414287477
79.4 13754.2320113486
79.6 14369.2556545926
79.8 14960.2821376232
80 15544.2458557745
80.2 16111.3157448598
80.4 16667.3691035029
80.6 17212.4559259399
80.8 17749.0446566784
81 18266.4603249051
81.2 18776.5089101395
81.4 19263.099422506
81.6 19731.2921985611
81.8 20182.7584606293
82 20627.858313959
82.2 21062.041544521
82.4 21469.3836871993
82.6 21859.8357191497
82.8 22221.8362731276
83 22567.3548815549
83.2 22901.3993286663
83.4 23205.0504662641
83.6 23488.1345391417
83.8 23750.1372195139
84 23988.5798603545
84.2 24216.7321950067
84.4 24417.1464785776
84.6 24592.4959169345
84.8 24751.6473237839
85 24882.8395615593
85.2 24983.7499216464
85.4 25072.4292937733
85.6 25143.269786135
85.8 25196.0505354063
86 25225.7341446981
86.2 25236.159689745
86.4 25222.1807855996
86.6 25177.4282108825
86.8 25125.5854801885
87 25052.9820747192
87.2 24953.6822722871
87.4 24847.9245661228
87.6 24727.3263943878
87.8 24582.9911149302
88 24417.5639634787
88.2 24225.581160533
88.4 24019.5926282486
88.6 23794.0064795286
88.8 23545.5493015053
89 23275.810214586
89.2 22982.8914356864
89.4 22672.6791455714
89.6 22339.6335839185
89.8 21998.1797184889
90 21648.1970226546
90.2 21289.1523180242
90.4 20917.4608272534
90.6 20539.2984334576
90.8 20150.4155687881
91 19752.3686313961
91.2 19340.2887620073
91.4 18920.9486309935
91.6 18489.7082961314
91.8 18051.7648765119
92 17596.6784408126
92.2 17131.4665917221
92.4 16650.1069077973
92.6 16170.7043401405
92.8 15691.5382333481
93 15205.5089168053
93.2 14709.0802561625
93.4 14201.9485932635
93.6 13680.0188642756
93.8 13149.1032908291
94 12606.0166793553
94.2 12046.9678831464
94.4 11476.9509186169
94.6 10906.8089777474
94.8 10326.5021442935
95 9752.20550890779
95.2 9164.05757053618
95.4 8575.12754123991
95.6 7982.54488081124
95.8 7369.40377866492
96 6752.35413755093
96.2 6131.62201919069
96.4 5510.14846482956
96.6 4872.65613499484
96.8 4224.90111111638
97 3575.63643580677
97.2 2923.86180639535
97.4 2273.97762473899
97.6 1617.88006409946
97.8 958.658326533608
98 286.781592611653
98.2 -392.506098689621
98.4 -1073.60469772904
98.6 -1750.27748336846
98.8 -2424.59772479002
99 -3097.27866187415
99.2 -3769.83217854159
99.4 -4444.5812831615
99.6 -5121.98197709721
99.8 -5795.66262439453
100 -6468.26473509717
};
\addlegendentry{1}
\addplot [semithick, color2]
table {%
0 0
0.2 185.295720443315
0.4 357.968787004487
0.6 521.185886526532
0.8 682.801498168325
1 842.537692066841
1.2 982.393955822388
1.4 1111.28245882562
1.6 1225.37220218133
1.8 1328.91591037634
2 1434.4599726886
2.2 1547.4889092111
2.4 1655.96578482334
2.6 1763.96882866512
2.8 1877.20129741864
3 1980.79588908466
3.2 2073.17996932105
3.4 2165.36348598738
3.6 2255.45364347612
3.8 2329.92089188073
4 2385.35752168382
4.2 2429.51018286026
4.4 2458.98517423714
4.6 2486.91171026759
4.8 2510.11684986221
5 2536.95299037057
5.2 2552.71626840623
5.4 2549.18725957505
5.6 2528.71754259858
5.8 2502.27980154552
6 2463.60344564772
6.2 2410.57943808628
6.4 2336.75375781665
6.6 2249.12282510118
6.8 2163.63298905725
7 2064.70726023731
7.2 1966.57680377582
7.4 1858.67399691888
7.6 1733.26587591779
7.8 1603.8906721619
8 1476.28022018488
8.2 1335.1832936105
8.4 1182.02036794529
8.6 1011.47904762987
8.8 836.507848475426
9 643.648463736716
9.2 424.456597629611
9.4 196.809498041354
9.6 -46.4110184710961
9.8 -306.150237588881
10 -580.942861935682
10.2 -858.16031232557
10.4 -1146.70942141635
10.6 -1457.57066589407
10.8 -1778.5115418139
11 -2115.81302547791
11.2 -2455.52369535813
11.4 -2798.32243589898
11.6 -3151.74375139351
11.8 -3517.9241433718
12 -3893.96910877556
12.2 -4289.49697460035
12.4 -4674.73388817678
12.6 -5064.88461828944
12.8 -5462.94422390512
13 -5869.83869975216
13.2 -6279.43359000491
13.4 -6699.94788492284
13.6 -7130.83313201027
13.8 -7566.11721854543
14 -8006.94731125423
14.2 -8450.27190920106
14.4 -8906.91041189477
14.6 -9361.4682549146
14.8 -9813.63082380564
15 -10273.4844563429
15.2 -10722.227137702
15.4 -11157.8466402452
15.6 -11593.618427393
15.8 -12035.3480365148
16 -12473.0577714506
16.2 -12909.6848147684
16.4 -13339.1465179676
16.6 -13753.6064186972
16.8 -14169.3057325816
17 -14583.2570465645
17.2 -14991.1104559397
17.4 -15391.6920396507
17.6 -15779.4044286667
17.8 -16163.3962927997
18 -16540.8848174769
18.2 -16916.3590058891
18.4 -17274.6059212722
18.6 -17615.2523042079
18.8 -17933.3634379298
19 -18233.4855860813
19.2 -18527.1671079417
19.4 -18796.529934965
19.6 -19044.3840925146
19.8 -19287.3551324367
20 -19519.3578599862
20.2 -19729.2142604844
20.4 -19930.4815304381
20.6 -20114.2895389625
20.8 -20283.0441778336
21 -20440.1503640438
21.2 -20570.8966978749
21.4 -20673.8354607304
21.6 -20742.8349998407
21.8 -20776.4833243104
22 -20789.40317404
22.2 -20774.6687262792
22.4 -20733.3497822775
22.6 -20677.0845648899
22.8 -20590.7306692139
23 -20465.9946476659
23.2 -20316.8033747136
23.4 -20138.4381170308
23.6 -19926.7572961537
23.8 -19680.4834108814
24 -19401.3065561986
24.2 -19092.3281592063
24.4 -18757.7933491604
24.6 -18401.4146858403
24.8 -18014.2748235317
25 -17593.2801072642
25.2 -17149.4475118666
25.4 -16685.692540412
25.6 -16188.779567252
25.8 -15660.6684407994
26 -15103.3677396904
26.2 -14521.8637096401
26.4 -13912.8247810015
26.6 -13278.6940019639
26.8 -12618.1090950828
27 -11934.2408143097
27.2 -11224.3279152178
27.4 -10496.0641831286
27.6 -9750.96096661928
27.8 -8991.94759783696
28 -8195.91554998797
28.2 -7375.40842650913
28.4 -6530.82470759787
28.6 -5665.69767118316
28.8 -4795.7947701401
29 -3917.63872482351
29.2 -3014.98120205531
29.4 -2109.70457571602
29.6 -1192.72990285128
29.8 -256.920739980188
30 687.72423600283
30.2 1651.30412242223
30.4 2622.41827889798
30.6 3599.15698720242
30.8 4569.68365009202
31 5539.20175643902
31.2 6508.98363708625
31.4 7474.754743729
31.6 8432.47544237664
31.8 9394.66047099381
32 10364.4083751608
32.2 11351.4583995575
32.4 12318.9102421978
32.6 13263.7671306694
32.8 14204.8063593541
33 15146.8347378121
33.2 16079.7878699991
33.4 16997.2136593879
33.6 17896.9283872184
33.8 18790.2403223916
34 19672.8108086813
34.2 20526.6500796471
34.4 21361.4616822835
34.6 22177.2906956138
34.8 22980.8433920107
35 23769.6154216947
35.2 24546.3579154932
35.4 25298.2117733714
35.6 26029.015717543
35.8 26724.3383658702
36 27391.2461892664
36.2 28038.2367616511
36.4 28647.6720626032
36.6 29234.6052185893
36.8 29794.1548181213
37 30317.7324874439
37.2 30813.5883809757
37.4 31279.6587063931
37.6 31715.5556361306
37.8 32125.8847447655
38 32498.3455224013
38.2 32829.1173167495
38.4 33119.8949322077
38.6 33364.0605172591
38.8 33583.4037068745
39 33773.6813677245
39.2 33941.0919679173
39.4 34054.6973141794
39.6 34121.8229944792
39.8 34158.2870060866
40 34170.002976164
40.2 34143.4513678959
40.4 34079.4458469133
40.6 33975.1386363774
40.8 33823.6459330047
41 33632.3763125384
41.2 33398.6172108519
41.4 33130.0221611707
41.6 32827.0474221994
41.8 32495.1956448199
42 32115.1174413425
42.2 31716.3659503544
42.4 31289.9393469898
42.6 30828.5947059581
42.8 30339.7406001139
43 29818.684585449
43.2 29273.2075141229
43.4 28689.7631809914
43.6 28079.0374543615
43.8 27434.1082402575
44 26759.142310933
44.2 26060.6559981683
44.4 25329.6634086283
44.6 24558.4328968934
44.8 23768.7528154945
45 22950.9175134203
45.2 22094.9914665271
45.4 21206.6163115659
45.6 20295.7029912939
45.8 19359.601937779
46 18406.2591902729
46.2 17433.3581553269
46.4 16432.6928609036
46.6 15405.9825120204
46.8 14366.9688520303
47 13310.9983614744
47.2 12241.5897079135
47.4 11164.3562654821
47.6 10075.0952813681
47.8 8979.22962410322
48 7871.236703783
48.2 6746.29857274497
48.4 5599.91840063432
48.6 4443.00432631656
48.8 3253.09282636482
49 2075.59536673927
49.2 893.322267949583
49.4 -289.273392516655
49.6 -1472.33430378779
49.8 -2662.13480589257
50 -3860.80214793977
50.2 -5069.18930154563
50.4 -6280.87791409652
50.6 -7482.05350763317
50.8 -8665.52982582376
51 -9819.1682663351
51.2 -10962.0975721543
51.4 -12109.1359602721
51.6 -13233.1613395238
51.8 -14332.4465879703
52 -15415.4051530568
52.2 -16472.4521879092
52.4 -17507.2960187755
52.6 -18515.5568068917
52.8 -19510.7491300372
53 -20485.4078911964
53.2 -21428.8015541118
53.4 -22349.1635413001
53.6 -23246.0538878435
53.8 -24121.922572761
54 -24986.2899209322
54.2 -25816.0862796186
54.4 -26620.3774886107
54.6 -27388.3754868441
54.8 -28115.1488430457
55 -28813.843374818
55.2 -29489.8421160354
55.4 -30131.4130778471
55.6 -30735.0403651243
55.8 -31318.8753091017
56 -31868.6414318866
56.2 -32379.8969421776
56.4 -32856.1990450912
56.6 -33293.9086023761
56.8 -33698.3150272529
57 -34068.5875228082
57.2 -34404.6851951121
57.4 -34706.9081967741
57.6 -34959.9413320039
57.8 -35178.4908467095
58 -35361.4586613647
58.2 -35507.4908696271
58.4 -35627.6013897837
58.6 -35719.6892677035
58.8 -35770.5853446601
59 -35782.6958105921
59.2 -35759.6677877536
59.4 -35701.2609808292
59.6 -35611.0997757161
59.8 -35478.9864176649
60 -35311.6000887353
60.2 -35123.9389287597
60.4 -34901.4199860149
60.6 -34640.404026486
60.8 -34340.8649359313
61 -34002.1954163068
61.2 -33637.2367174184
61.4 -33244.8191036943
61.6 -32818.3943818715
61.8 -32362.1577037157
62 -31879.3872945413
62.2 -31364.9810463783
62.4 -30817.7963450506
62.6 -30240.613201922
62.8 -29631.2667906865
63 -29000.7724675598
63.2 -28353.4359775243
63.4 -27675.8202794101
63.6 -26977.6688908015
63.8 -26257.8300323058
64 -25515.8119169238
64.2 -24747.2990721022
64.4 -23948.6903389797
64.6 -23133.1075853754
64.8 -22288.3981865373
65 -21424.4960673212
65.2 -20543.1425487108
65.4 -19644.8641337448
65.6 -18735.6327784405
65.8 -17802.6591895232
66 -16855.0156346154
66.2 -15885.1922299267
66.4 -14906.7247015261
66.6 -13922.4194308462
66.8 -12931.9515521856
67 -11937.5130627049
67.2 -10926.1401646073
67.4 -9912.01940747777
67.6 -8896.40445292535
67.8 -7893.06044470282
68 -6883.6218905679
68.2 -5870.26127726188
68.4 -4864.20913723065
68.6 -3854.43453018647
68.8 -2855.27226701739
69 -1857.60744281423
69.2 -851.779271555037
69.4 155.003049601934
69.6 1161.83231843565
69.8 2168.90020174545
70 3166.42998458407
70.2 4153.22735892661
70.4 5144.12032932855
70.6 6137.76593412742
70.8 7121.18715056804
71 8088.18883719412
71.2 9037.64610126111
71.4 9964.08345586011
71.6 10869.6547626831
71.8 11758.9201081137
72 12620.8940822528
72.2 13461.4883135785
72.4 14280.8347849927
72.6 15072.1769517775
72.8 15826.0217172183
73 16560.9516867338
73.2 17265.6758627951
73.4 17951.3948820928
73.6 18609.9138650105
73.8 19240.960854133
74 19846.8210827362
74.2 20424.5532032051
74.4 20979.6448169645
74.6 21522.0552412689
74.8 22034.3643245035
75 22515.8416986896
75.2 22966.4930819709
75.4 23392.7535003611
75.6 23782.6451130622
75.8 24146.9462072811
76 24484.1499956181
76.2 24813.6460327185
76.4 25107.8664583798
76.6 25366.391180947
76.8 25580.139428821
77 25776.5203821268
77.2 25943.3704497974
77.4 26079.3849894033
77.6 26188.8029774051
77.8 26259.2298934142
78 26297.3621800278
78.2 26315.4706167375
78.4 26306.3560575266
78.6 26280.7917400114
78.8 26236.0371508179
79 26170.8507119304
79.2 26084.8132538528
79.4 25979.355499811
79.6 25850.8325026181
79.8 25695.4540843813
80 25527.6454100021
80.2 25326.3719807653
80.4 25110.5285459331
80.6 24869.8467498843
80.8 24609.7071445971
81 24319.2541413616
81.2 24010.5288827943
81.4 23687.5225643113
81.6 23349.4686552351
81.8 22994.347286085
82 22627.0965188376
82.2 22248.499114119
82.4 21845.6342923013
82.6 21424.10104737
82.8 20991.1806704426
83 20541.1219053264
83.2 20082.9219820967
83.4 19602.5373685242
83.6 19120.4717097239
83.8 18617.5195944268
84 18099.9066417314
84.2 17573.7879407644
84.4 17031.7486113099
84.6 16486.2265409641
84.8 15928.953156571
85 15360.0630531737
85.2 14774.6113685853
85.4 14188.5477714101
85.6 13583.9884249389
85.8 12982.7817700579
86 12379.0112105455
86.2 11771.4187177799
86.4 11159.1978370909
86.6 10537.9723069966
86.8 9909.41890869114
87 9283.99598315201
87.2 8665.48357794709
87.4 8045.83343963159
87.6 7424.27406769991
87.8 6792.37994302925
88 6163.18428835831
88.2 5533.62496664449
88.4 4909.12459224505
88.6 4276.46842847346
88.8 3646.22522940801
89 3032.19873970029
89.2 2420.89460019179
89.4 1815.36683263561
89.6 1211.80788412666
89.8 610.983559688673
90 23.5222956364262
90.2 -547.39186850512
90.4 -1112.11895885891
90.6 -1669.1089170412
90.8 -2210.82148651969
91 -2757.42553621931
91.2 -3287.32285411408
91.4 -3811.2341917347
91.6 -4327.51884716952
91.8 -4836.30437112263
92 -5337.36569588139
92.2 -5822.07444341146
92.4 -6288.3958570032
92.6 -6742.6998920198
92.8 -7185.50146031599
93 -7611.90279838214
93.2 -8024.39911641397
93.4 -8429.73928330734
93.6 -8823.4483087961
93.8 -9203.90447877447
94 -9558.72691036863
94.2 -9903.84072914759
94.4 -10227.198850349
94.6 -10539.2315951637
94.8 -10832.2160794166
95 -11114.7687032514
95.2 -11382.5035775959
95.4 -11639.6153218855
95.6 -11884.42629982
95.8 -12110.8012340289
96 -12316.4741194608
96.2 -12499.9360580102
96.4 -12663.8801543849
96.6 -12803.8161165241
96.8 -12926.6523023593
97 -13050.7360129705
97.2 -13155.9802781354
97.4 -13244.9363749414
97.6 -13317.9830016488
97.8 -13372.4796423224
98 -13409.5583308688
98.2 -13436.356031693
98.4 -13446.4970545564
98.6 -13451.5469414094
98.8 -13451.7558583559
99 -13437.0773081855
99.2 -13417.0678865436
99.4 -13381.8697652965
99.6 -13344.1659017494
99.8 -13281.7898330425
100 -13218.8540078032
};
\addlegendentry{2}
\end{axis}

\end{tikzpicture}

